CORL: Reinforcement Learning of MILP Policies Solved via Branch and Bound

Combinatorial sequential decision making problems are typically modeled as mixed integer linear programs (MILPs) and solved via branch and bound (B&B) algorithms. The inherent difficulty of modeling MILPs that accurately represent stochastic real world problems leads to suboptimal performance in the real world. Recently, machine learning methods have been applied to build MILP models for decision quality rather than how accurately they model the real world problem. However, these approaches typically rely on supervised learning, assume access to true optimal decisions, and use surrogates for the MILP gradients. In this work, we introduce a proof of concept CORL framework that end to end fine tunes an MILP scheme using reinforcement learning (RL) on real world data to maximize its operational performance. We enable this by casting an MILP solved by B&B as a differentiable stochastic policy compatible with RL. We validate the CORL method in a simple illustrative combinatorial sequential decision making example.

==> figures/bnb_tree.tex <==
      \begin{tikzpicture}[
        every node/.style={font=\scriptsize},
        level 1/.style={sibling distance=3cm, level distance=1.5cm},
        level 2/.style={sibling distance=2cm, level distance=1.5cm},
        normal/.style={circle, draw=black, line width=1pt,
                        minimum size=8mm, inner sep=1pt},
        optimal/.style={circle, draw=green,  line width=1pt,
                        minimum size=8mm, inner sep=1pt},
        pruned/.style={circle, draw=blue, dashed, line width=1pt,
                        minimum size=8mm, inner sep=1pt},
        unexplored/.style={circle, draw=gray, dashed, fill=gray!30,
                          line width=1pt, minimum size=8mm, inner sep=1pt},
        edge from parent/.style={draw,->,line width=0.8pt}
      ]
        \node[normal] (n1) {RN}
          child {
            node[optimal] (n2) {ON}
              edge from parent
          }
          child {
            node[pruned] (n3) {PN}
              edge from parent
            child {
              node[unexplored] (n4) {UN}
                edge from parent
            }
            child {
              node[unexplored] (n5) {UN}
                edge from parent
            }
          };
        \node[font=\scriptsize,right=2pt] at (n2.east) {$Q=-8$};
        \node[font=\scriptsize,right=2pt] at (n3.east) {$Q=-6.3$};
        \node[font=\scriptsize,below left=1pt]  at (n4.south west) {$Q=-6$};
        \node[font=\scriptsize,below right=1pt] at (n5.south east) {$Q=-5$};
      \end{tikzpicture}%

==> figures/framework.tex <==
  \usetikzlibrary{fit,shapes,arrows.meta,positioning,calc}
  \usetikzlibrary{backgrounds}

  %–– Define your palette right here in the figure ––
\definecolor{Actor}{RGB}{255,255,255}   % soft ivory-beige
\definecolor{MILP}{RGB}{250,248,245}
\definecolor{BNB}{RGB}{250,248,245}
\definecolor{Policy}{RGB}{228, 239, 231}    % light slate blue (very soft, muted)
\definecolor{Grad}{RGB}{228, 239, 231}      % very light powder blue
\definecolor{RLAgent}{RGB}{250,248,245}
\definecolor{critic}{RGB}{250,248,245}
\definecolor{env}{RGB}{250,248,245}

  \begin{tikzpicture}[
      >=Stealth,
      arrow/.style={->, line width=1pt, black},
      % styles
      actorbg/.style={
        draw=black, fill=Actor, rounded corners, inner sep=4pt},
      milpblock/.style={
        draw=black!80, fill=MILP, rounded corners,
        minimum width=1.25cm, minimum height=0.75cm},
      bnbblock/.style={
        draw=black!80, fill=BNB, rounded corners,
        minimum width=1.25cm, minimum height=0.75cm},
      policyblock/.style={
        draw=black!80, fill=Policy, rounded corners,
        minimum width=2cm, minimum height=0.75cm, align=center},
      gradblock/.style={
        draw=black!80, fill=Grad, rounded corners,
        minimum width=2cm, minimum height=0.75cm, align=center},
      rlblock/.style={
        draw=black!80, fill=RLAgent, rounded corners,
        minimum width=2cm, minimum height=0.75cm},
      criticblock/.style={
        draw=black!80, fill=critic, rounded corners,
        minimum width=2cm, minimum height=0.75cm},
      simblock/.style={
        draw=black!80, fill=env, rounded corners,
        minimum width=3cm, minimum height=0.75cm}
    ]

    % Actor background
    \draw[actorbg, dashed] (0.55,4.80) rectangle (7.55,6.20);
    % \node[anchor=north] at (6.0,6.75) {Actor};

    % Core blocks
    \node[milpblock]   (milp)   at (1.5,5.50) {MILP};
    \node[bnbblock]    (bnb)    at (3.75,5.50)   {B\&B};
    \node[policyblock] (policy) at (6.25,5.50) {Stochastic\\ policy};

    % Lower modules
    \node[gradblock]   (grad)   at (6.25,4.00) {Gradient \\ estimation};
    \node[rlblock]     (rl)     at (2.50,4.00) {RL Agent};
    \node[criticblock] (critic) at (4.00,3.00)   {Critic};
    \node[simblock]    (sim)    at (4.00,1.75)   {Environment};

    % Internal arrows
    \draw[arrow] (milp.east) -- (bnb.west);
    \draw[arrow] (bnb.east)  -- (policy.west);

    % Gradient update
    \draw[arrow] (policy.south) -- (grad.north);
    \draw[arrow] (grad.west)
      -- node[pos=0.50,above] {$\nabla_\theta\log\pi_\theta$} (rl.east);

    % Critic & RL feedback
    \draw[arrow] (sim.north) -- (critic.south);
    \draw[arrow] (critic.west) -| (rl.south);
    \draw[arrow, dashed, color={rgb,255:red,0; green,51; blue,102}] 
  (rl.north) -- ($(milp.north)+(-0.2,0.2)$);


    % Environment arrows, rounded corners
    \coordinate (aux1) at ($(sim.west)+(-2.3cm,0)$);
    \draw[arrow,rounded corners=4pt]
      (sim.west)
      -- (aux1)
      -- node[pos=0.50,right] {$s_{t+1}$} (aux1|-milp.west)
      -- (milp.west);

    \coordinate (aux2) at ($(policy.east)+(0.6cm,0)$);
    \draw[arrow,rounded corners=4pt]
      (policy.east)
      -- (aux2)
      -- node[pos=0.50,right] {$a_t$} (aux2|-sim.east)
      --  (sim.east);

  \end{tikzpicture}

==> figures/knn_uniform_nn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.725556in}{3.298966in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.725556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.725556in}{3.298966in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.298966in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412394in}{1.854349in}}%
\pgfpathlineto{\pgfqpoint{2.434628in}{1.854349in}}%
\pgfpathlineto{\pgfqpoint{2.434628in}{3.109182in}}%
\pgfpathlineto{\pgfqpoint{0.412394in}{3.109182in}}%
\pgfpathlineto{\pgfqpoint{0.412394in}{1.854349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412394in}{1.854349in}}{\pgfqpoint{2.022234in}{1.254833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.416803in}{1.520074in}}{\pgfqpoint{5.484237in}{3.755449in}}{%
\pgfpathmoveto{\pgfqpoint{0.416803in}{3.341099in}}%
\pgfpathlineto{\pgfqpoint{0.416803in}{2.630038in}}%
\pgfpathlineto{\pgfqpoint{0.421252in}{2.678922in}}%
\pgfpathlineto{\pgfqpoint{0.425701in}{2.642041in}}%
\pgfpathlineto{\pgfqpoint{0.434598in}{2.631953in}}%
\pgfpathlineto{\pgfqpoint{0.439047in}{2.634217in}}%
\pgfpathlineto{\pgfqpoint{0.447945in}{2.638949in}}%
\pgfpathlineto{\pgfqpoint{0.452394in}{2.628588in}}%
\pgfpathlineto{\pgfqpoint{0.456843in}{2.628207in}}%
\pgfpathlineto{\pgfqpoint{0.465781in}{2.658968in}}%
\pgfpathlineto{\pgfqpoint{0.470230in}{2.652037in}}%
\pgfpathlineto{\pgfqpoint{0.479128in}{2.658683in}}%
\pgfpathlineto{\pgfqpoint{0.483577in}{2.655548in}}%
\pgfpathlineto{\pgfqpoint{0.492475in}{2.650964in}}%
\pgfpathlineto{\pgfqpoint{0.496924in}{2.646190in}}%
\pgfpathlineto{\pgfqpoint{0.501373in}{2.643581in}}%
\pgfpathlineto{\pgfqpoint{0.510311in}{2.628048in}}%
\pgfpathlineto{\pgfqpoint{0.514760in}{2.617981in}}%
\pgfpathlineto{\pgfqpoint{0.523658in}{2.595220in}}%
\pgfpathlineto{\pgfqpoint{0.528107in}{2.585388in}}%
\pgfpathlineto{\pgfqpoint{0.537004in}{2.562210in}}%
\pgfpathlineto{\pgfqpoint{0.541453in}{2.549283in}}%
\pgfpathlineto{\pgfqpoint{0.545902in}{2.536438in}}%
\pgfpathlineto{\pgfqpoint{0.554840in}{2.516666in}}%
\pgfpathlineto{\pgfqpoint{0.559289in}{2.507973in}}%
\pgfpathlineto{\pgfqpoint{0.568187in}{2.486665in}}%
\pgfpathlineto{\pgfqpoint{0.572636in}{2.477290in}}%
\pgfpathlineto{\pgfqpoint{0.581534in}{2.459424in}}%
\pgfpathlineto{\pgfqpoint{0.585983in}{2.449162in}}%
\pgfpathlineto{\pgfqpoint{0.590432in}{2.443486in}}%
\pgfpathlineto{\pgfqpoint{0.599370in}{2.425769in}}%
\pgfpathlineto{\pgfqpoint{0.603819in}{2.416914in}}%
\pgfpathlineto{\pgfqpoint{0.612717in}{2.397521in}}%
\pgfpathlineto{\pgfqpoint{0.617166in}{2.375841in}}%
\pgfpathlineto{\pgfqpoint{0.626064in}{2.350426in}}%
\pgfpathlineto{\pgfqpoint{0.630512in}{2.338863in}}%
\pgfpathlineto{\pgfqpoint{0.634961in}{2.322387in}}%
\pgfpathlineto{\pgfqpoint{0.643900in}{2.294363in}}%
\pgfpathlineto{\pgfqpoint{0.648349in}{2.275600in}}%
\pgfpathlineto{\pgfqpoint{0.657246in}{2.245110in}}%
\pgfpathlineto{\pgfqpoint{0.661695in}{2.247084in}}%
\pgfpathlineto{\pgfqpoint{0.666144in}{2.241875in}}%
\pgfpathlineto{\pgfqpoint{0.675042in}{2.238809in}}%
\pgfpathlineto{\pgfqpoint{0.679491in}{2.234941in}}%
\pgfpathlineto{\pgfqpoint{0.688429in}{2.241369in}}%
\pgfpathlineto{\pgfqpoint{0.692878in}{2.236876in}}%
\pgfpathlineto{\pgfqpoint{0.701776in}{2.243320in}}%
\pgfpathlineto{\pgfqpoint{0.706225in}{2.243848in}}%
\pgfpathlineto{\pgfqpoint{0.710674in}{2.243880in}}%
\pgfpathlineto{\pgfqpoint{0.719572in}{2.248751in}}%
\pgfpathlineto{\pgfqpoint{0.724021in}{2.253117in}}%
\pgfpathlineto{\pgfqpoint{0.732959in}{2.229904in}}%
\pgfpathlineto{\pgfqpoint{0.737408in}{2.218770in}}%
\pgfpathlineto{\pgfqpoint{0.746306in}{2.198083in}}%
\pgfpathlineto{\pgfqpoint{0.750754in}{2.185515in}}%
\pgfpathlineto{\pgfqpoint{0.755203in}{2.176279in}}%
\pgfpathlineto{\pgfqpoint{0.764101in}{2.158298in}}%
\pgfpathlineto{\pgfqpoint{0.768550in}{2.142714in}}%
\pgfpathlineto{\pgfqpoint{0.777488in}{2.118160in}}%
\pgfpathlineto{\pgfqpoint{0.781937in}{2.101398in}}%
\pgfpathlineto{\pgfqpoint{0.790835in}{2.072647in}}%
\pgfpathlineto{\pgfqpoint{0.795284in}{2.061293in}}%
\pgfpathlineto{\pgfqpoint{0.799733in}{2.048616in}}%
\pgfpathlineto{\pgfqpoint{0.808631in}{2.023709in}}%
\pgfpathlineto{\pgfqpoint{0.813080in}{2.010068in}}%
\pgfpathlineto{\pgfqpoint{0.822018in}{1.990654in}}%
\pgfpathlineto{\pgfqpoint{0.826467in}{1.983925in}}%
\pgfpathlineto{\pgfqpoint{0.835365in}{1.965119in}}%
\pgfpathlineto{\pgfqpoint{0.839814in}{1.951509in}}%
\pgfpathlineto{\pgfqpoint{0.844263in}{1.938528in}}%
\pgfpathlineto{\pgfqpoint{0.853160in}{1.915373in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.899445in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{1.876637in}}%
\pgfpathlineto{\pgfqpoint{0.870996in}{1.866426in}}%
\pgfpathlineto{\pgfqpoint{0.875445in}{1.850334in}}%
\pgfpathlineto{\pgfqpoint{0.884343in}{1.830753in}}%
\pgfpathlineto{\pgfqpoint{0.888792in}{1.831270in}}%
\pgfpathlineto{\pgfqpoint{0.897690in}{1.833242in}}%
\pgfpathlineto{\pgfqpoint{0.902139in}{1.831342in}}%
\pgfpathlineto{\pgfqpoint{0.911077in}{1.824382in}}%
\pgfpathlineto{\pgfqpoint{0.915526in}{1.820594in}}%
\pgfpathlineto{\pgfqpoint{0.919975in}{1.816223in}}%
\pgfpathlineto{\pgfqpoint{0.928873in}{1.812809in}}%
\pgfpathlineto{\pgfqpoint{0.933322in}{1.810081in}}%
\pgfpathlineto{\pgfqpoint{0.942220in}{1.808872in}}%
\pgfpathlineto{\pgfqpoint{0.946668in}{1.809954in}}%
\pgfpathlineto{\pgfqpoint{0.955607in}{1.805797in}}%
\pgfpathlineto{\pgfqpoint{0.960056in}{1.802414in}}%
\pgfpathlineto{\pgfqpoint{0.964505in}{1.800399in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{1.793840in}}%
\pgfpathlineto{\pgfqpoint{0.977851in}{1.786353in}}%
\pgfpathlineto{\pgfqpoint{0.986749in}{1.770499in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{1.764502in}}%
\pgfpathlineto{\pgfqpoint{1.000136in}{1.757213in}}%
\pgfpathlineto{\pgfqpoint{1.004585in}{1.754750in}}%
\pgfpathlineto{\pgfqpoint{1.009034in}{1.751146in}}%
\pgfpathlineto{\pgfqpoint{1.017932in}{1.741008in}}%
\pgfpathlineto{\pgfqpoint{1.022381in}{1.738868in}}%
\pgfpathlineto{\pgfqpoint{1.031279in}{1.729756in}}%
\pgfpathlineto{\pgfqpoint{1.035728in}{1.727882in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{1.727727in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{1.053564in}{1.720648in}}%
\pgfpathlineto{\pgfqpoint{1.062462in}{1.720454in}}%
\pgfpathlineto{\pgfqpoint{1.066910in}{1.722863in}}%
\pgfpathlineto{\pgfqpoint{1.075808in}{1.724513in}}%
\pgfpathlineto{\pgfqpoint{1.080257in}{1.724195in}}%
\pgfpathlineto{\pgfqpoint{1.084747in}{1.723913in}}%
\pgfpathlineto{\pgfqpoint{1.093644in}{1.721040in}}%
\pgfpathlineto{\pgfqpoint{1.098093in}{1.719213in}}%
\pgfpathlineto{\pgfqpoint{1.106991in}{1.711883in}}%
\pgfpathlineto{\pgfqpoint{1.111440in}{1.707921in}}%
\pgfpathlineto{\pgfqpoint{1.120338in}{1.692555in}}%
\pgfpathlineto{\pgfqpoint{1.124787in}{1.684923in}}%
\pgfpathlineto{\pgfqpoint{1.129276in}{1.674065in}}%
\pgfpathlineto{\pgfqpoint{1.138174in}{1.654395in}}%
\pgfpathlineto{\pgfqpoint{1.142623in}{1.642429in}}%
\pgfpathlineto{\pgfqpoint{1.151521in}{1.621264in}}%
\pgfpathlineto{\pgfqpoint{1.155970in}{1.614860in}}%
\pgfpathlineto{\pgfqpoint{1.164867in}{1.598182in}}%
\pgfpathlineto{\pgfqpoint{1.169316in}{1.589916in}}%
\pgfpathlineto{\pgfqpoint{1.173806in}{1.581165in}}%
\pgfpathlineto{\pgfqpoint{1.182704in}{1.562838in}}%
\pgfpathlineto{\pgfqpoint{1.187152in}{1.553996in}}%
\pgfpathlineto{\pgfqpoint{1.196050in}{1.545690in}}%
\pgfpathlineto{\pgfqpoint{1.200499in}{1.547111in}}%
\pgfpathlineto{\pgfqpoint{1.209397in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{1.213846in}{1.552164in}}%
\pgfpathlineto{\pgfqpoint{1.218335in}{1.552958in}}%
\pgfpathlineto{\pgfqpoint{1.227233in}{1.553912in}}%
\pgfpathlineto{\pgfqpoint{1.231682in}{1.553705in}}%
\pgfpathlineto{\pgfqpoint{1.240580in}{1.552882in}}%
\pgfpathlineto{\pgfqpoint{1.245029in}{1.551676in}}%
\pgfpathlineto{\pgfqpoint{1.253927in}{1.551055in}}%
\pgfpathlineto{\pgfqpoint{1.258376in}{1.550162in}}%
\pgfpathlineto{\pgfqpoint{1.262865in}{1.552554in}}%
\pgfpathlineto{\pgfqpoint{1.271763in}{1.552774in}}%
\pgfpathlineto{\pgfqpoint{1.276212in}{1.552973in}}%
\pgfpathlineto{\pgfqpoint{1.285109in}{1.554141in}}%
\pgfpathlineto{\pgfqpoint{1.289558in}{1.553518in}}%
\pgfpathlineto{\pgfqpoint{1.294007in}{1.552932in}}%
\pgfpathlineto{\pgfqpoint{1.302905in}{1.552472in}}%
\pgfpathlineto{\pgfqpoint{1.307394in}{1.552680in}}%
\pgfpathlineto{\pgfqpoint{1.316292in}{1.553993in}}%
\pgfpathlineto{\pgfqpoint{1.320741in}{1.553105in}}%
\pgfpathlineto{\pgfqpoint{1.329639in}{1.552749in}}%
\pgfpathlineto{\pgfqpoint{1.334088in}{1.552931in}}%
\pgfpathlineto{\pgfqpoint{1.338537in}{1.552686in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.553199in}}%
\pgfpathlineto{\pgfqpoint{1.351924in}{1.551949in}}%
\pgfpathlineto{\pgfqpoint{1.360822in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{1.365271in}{1.552419in}}%
\pgfpathlineto{\pgfqpoint{1.374169in}{1.550930in}}%
\pgfpathlineto{\pgfqpoint{1.378618in}{1.550092in}}%
\pgfpathlineto{\pgfqpoint{1.383066in}{1.550116in}}%
\pgfpathlineto{\pgfqpoint{1.391964in}{1.552164in}}%
\pgfpathlineto{\pgfqpoint{1.396454in}{1.551780in}}%
\pgfpathlineto{\pgfqpoint{1.405351in}{1.555055in}}%
\pgfpathlineto{\pgfqpoint{1.409800in}{1.555729in}}%
\pgfpathlineto{\pgfqpoint{1.418698in}{1.552914in}}%
\pgfpathlineto{\pgfqpoint{1.423147in}{1.552752in}}%
\pgfpathlineto{\pgfqpoint{1.427596in}{1.551647in}}%
\pgfpathlineto{\pgfqpoint{1.436494in}{1.551564in}}%
\pgfpathlineto{\pgfqpoint{1.440983in}{1.552451in}}%
\pgfpathlineto{\pgfqpoint{1.449881in}{1.553919in}}%
\pgfpathlineto{\pgfqpoint{1.454330in}{1.553866in}}%
\pgfpathlineto{\pgfqpoint{1.463228in}{1.553245in}}%
\pgfpathlineto{\pgfqpoint{1.467677in}{1.552773in}}%
\pgfpathlineto{\pgfqpoint{1.472126in}{1.551239in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{1.485513in}{1.552375in}}%
\pgfpathlineto{\pgfqpoint{1.494411in}{1.551318in}}%
\pgfpathlineto{\pgfqpoint{1.498860in}{1.549322in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{1.547515in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.548510in}}%
\pgfpathlineto{\pgfqpoint{1.516655in}{1.546606in}}%
\pgfpathlineto{\pgfqpoint{1.525553in}{1.546468in}}%
\pgfpathlineto{\pgfqpoint{1.530042in}{1.545710in}}%
\pgfpathlineto{\pgfqpoint{1.538940in}{1.544226in}}%
\pgfpathlineto{\pgfqpoint{1.543389in}{1.544441in}}%
\pgfpathlineto{\pgfqpoint{1.547838in}{1.544243in}}%
\pgfpathlineto{\pgfqpoint{1.556736in}{1.542342in}}%
\pgfpathlineto{\pgfqpoint{1.561185in}{1.541796in}}%
\pgfpathlineto{\pgfqpoint{1.570083in}{1.541800in}}%
\pgfpathlineto{\pgfqpoint{1.574572in}{1.540950in}}%
\pgfpathlineto{\pgfqpoint{1.583470in}{1.542769in}}%
\pgfpathlineto{\pgfqpoint{1.587919in}{1.542556in}}%
\pgfpathlineto{\pgfqpoint{1.592368in}{1.542128in}}%
\pgfpathlineto{\pgfqpoint{1.601265in}{1.540480in}}%
\pgfpathlineto{\pgfqpoint{1.605714in}{1.539681in}}%
\pgfpathlineto{\pgfqpoint{1.614612in}{1.538616in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{1.539158in}}%
\pgfpathlineto{\pgfqpoint{1.627999in}{1.539398in}}%
\pgfpathlineto{\pgfqpoint{1.632448in}{1.538510in}}%
\pgfpathlineto{\pgfqpoint{1.636897in}{1.537421in}}%
\pgfpathlineto{\pgfqpoint{1.645795in}{1.539247in}}%
\pgfpathlineto{\pgfqpoint{1.650244in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.659142in}{1.542350in}}%
\pgfpathlineto{\pgfqpoint{1.663631in}{1.540828in}}%
\pgfpathlineto{\pgfqpoint{1.672529in}{1.540811in}}%
\pgfpathlineto{\pgfqpoint{1.676978in}{1.540739in}}%
\pgfpathlineto{\pgfqpoint{1.681427in}{1.541564in}}%
\pgfpathlineto{\pgfqpoint{1.690325in}{1.543296in}}%
\pgfpathlineto{\pgfqpoint{1.694774in}{1.543378in}}%
\pgfpathlineto{\pgfqpoint{1.703671in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{1.708161in}{1.542458in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{1.541997in}}%
\pgfpathlineto{\pgfqpoint{1.721507in}{1.541660in}}%
\pgfpathlineto{\pgfqpoint{1.725956in}{1.541507in}}%
\pgfpathlineto{\pgfqpoint{1.734854in}{1.540331in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{1.539670in}}%
\pgfpathlineto{\pgfqpoint{1.748201in}{1.537786in}}%
\pgfpathlineto{\pgfqpoint{1.752690in}{1.538273in}}%
\pgfpathlineto{\pgfqpoint{1.757139in}{1.539387in}}%
\pgfpathlineto{\pgfqpoint{1.766037in}{1.540715in}}%
\pgfpathlineto{\pgfqpoint{1.770486in}{1.542110in}}%
\pgfpathlineto{\pgfqpoint{1.779384in}{1.540504in}}%
\pgfpathlineto{\pgfqpoint{1.783833in}{1.541737in}}%
\pgfpathlineto{\pgfqpoint{1.792731in}{1.543437in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{1.543668in}}%
\pgfpathlineto{\pgfqpoint{1.801669in}{1.543062in}}%
\pgfpathlineto{\pgfqpoint{1.810567in}{1.543535in}}%
\pgfpathlineto{\pgfqpoint{1.815016in}{1.543367in}}%
\pgfpathlineto{\pgfqpoint{1.823913in}{1.545891in}}%
\pgfpathlineto{\pgfqpoint{1.828362in}{1.546452in}}%
\pgfpathlineto{\pgfqpoint{1.837260in}{1.545511in}}%
\pgfpathlineto{\pgfqpoint{1.841749in}{1.545581in}}%
\pgfpathlineto{\pgfqpoint{1.846198in}{1.545002in}}%
\pgfpathlineto{\pgfqpoint{1.855096in}{1.544310in}}%
\pgfpathlineto{\pgfqpoint{1.859545in}{1.544917in}}%
\pgfpathlineto{\pgfqpoint{1.868443in}{1.546164in}}%
\pgfpathlineto{\pgfqpoint{1.872892in}{1.545456in}}%
\pgfpathlineto{\pgfqpoint{1.881790in}{1.548569in}}%
\pgfpathlineto{\pgfqpoint{1.886279in}{1.548652in}}%
\pgfpathlineto{\pgfqpoint{1.890728in}{1.547847in}}%
\pgfpathlineto{\pgfqpoint{1.899626in}{1.549850in}}%
\pgfpathlineto{\pgfqpoint{1.904075in}{1.551692in}}%
\pgfpathlineto{\pgfqpoint{1.912973in}{1.549977in}}%
\pgfpathlineto{\pgfqpoint{1.917421in}{1.549499in}}%
\pgfpathlineto{\pgfqpoint{1.921870in}{1.549345in}}%
\pgfpathlineto{\pgfqpoint{1.930809in}{1.549824in}}%
\pgfpathlineto{\pgfqpoint{1.935258in}{1.550088in}}%
\pgfpathlineto{\pgfqpoint{1.944155in}{1.549799in}}%
\pgfpathlineto{\pgfqpoint{1.948604in}{1.548699in}}%
\pgfpathlineto{\pgfqpoint{1.957502in}{1.547732in}}%
\pgfpathlineto{\pgfqpoint{1.961951in}{1.546595in}}%
\pgfpathlineto{\pgfqpoint{1.966400in}{1.547846in}}%
\pgfpathlineto{\pgfqpoint{1.975338in}{1.548078in}}%
\pgfpathlineto{\pgfqpoint{1.979787in}{1.548460in}}%
\pgfpathlineto{\pgfqpoint{1.988685in}{1.548212in}}%
\pgfpathlineto{\pgfqpoint{1.993134in}{1.548949in}}%
\pgfpathlineto{\pgfqpoint{2.002032in}{1.548719in}}%
\pgfpathlineto{\pgfqpoint{2.006481in}{1.548597in}}%
\pgfpathlineto{\pgfqpoint{2.010930in}{1.548037in}}%
\pgfpathlineto{\pgfqpoint{2.019868in}{1.546620in}}%
\pgfpathlineto{\pgfqpoint{2.024317in}{1.546179in}}%
\pgfpathlineto{\pgfqpoint{2.033215in}{1.545846in}}%
\pgfpathlineto{\pgfqpoint{2.037663in}{1.545263in}}%
\pgfpathlineto{\pgfqpoint{2.046561in}{1.546769in}}%
\pgfpathlineto{\pgfqpoint{2.051010in}{1.548183in}}%
\pgfpathlineto{\pgfqpoint{2.055459in}{1.547758in}}%
\pgfpathlineto{\pgfqpoint{2.064397in}{1.545673in}}%
\pgfpathlineto{\pgfqpoint{2.068846in}{1.545509in}}%
\pgfpathlineto{\pgfqpoint{2.077744in}{1.545606in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{1.544287in}}%
\pgfpathlineto{\pgfqpoint{2.091091in}{1.543650in}}%
\pgfpathlineto{\pgfqpoint{2.095540in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{2.099989in}{1.544900in}}%
\pgfpathlineto{\pgfqpoint{2.108927in}{1.544140in}}%
\pgfpathlineto{\pgfqpoint{2.113376in}{1.544275in}}%
\pgfpathlineto{\pgfqpoint{2.122274in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{2.126723in}{1.543165in}}%
\pgfpathlineto{\pgfqpoint{2.131172in}{1.541142in}}%
\pgfpathlineto{\pgfqpoint{2.140069in}{1.539514in}}%
\pgfpathlineto{\pgfqpoint{2.144518in}{1.539316in}}%
\pgfpathlineto{\pgfqpoint{2.153457in}{1.536944in}}%
\pgfpathlineto{\pgfqpoint{2.157905in}{1.537853in}}%
\pgfpathlineto{\pgfqpoint{2.166803in}{1.539462in}}%
\pgfpathlineto{\pgfqpoint{2.171252in}{1.537967in}}%
\pgfpathlineto{\pgfqpoint{2.175701in}{1.540220in}}%
\pgfpathlineto{\pgfqpoint{2.184599in}{1.537529in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{1.536648in}}%
\pgfpathlineto{\pgfqpoint{2.197986in}{1.537889in}}%
\pgfpathlineto{\pgfqpoint{2.202435in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{2.211333in}{1.536756in}}%
\pgfpathlineto{\pgfqpoint{2.215782in}{1.538273in}}%
\pgfpathlineto{\pgfqpoint{2.220231in}{1.537868in}}%
\pgfpathlineto{\pgfqpoint{2.229129in}{1.537643in}}%
\pgfpathlineto{\pgfqpoint{2.233577in}{1.537848in}}%
\pgfpathlineto{\pgfqpoint{2.242516in}{1.537391in}}%
\pgfpathlineto{\pgfqpoint{2.246965in}{1.537436in}}%
\pgfpathlineto{\pgfqpoint{2.255862in}{1.537307in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{1.537973in}}%
\pgfpathlineto{\pgfqpoint{2.264760in}{1.539079in}}%
\pgfpathlineto{\pgfqpoint{2.273658in}{1.538554in}}%
\pgfpathlineto{\pgfqpoint{2.278107in}{1.538988in}}%
\pgfpathlineto{\pgfqpoint{2.287045in}{1.542708in}}%
\pgfpathlineto{\pgfqpoint{2.291494in}{1.543680in}}%
\pgfpathlineto{\pgfqpoint{2.300392in}{1.543537in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{1.545286in}}%
\pgfpathlineto{\pgfqpoint{2.309290in}{1.546042in}}%
\pgfpathlineto{\pgfqpoint{2.318188in}{1.544684in}}%
\pgfpathlineto{\pgfqpoint{2.322637in}{1.545111in}}%
\pgfpathlineto{\pgfqpoint{2.331575in}{1.544675in}}%
\pgfpathlineto{\pgfqpoint{2.336024in}{1.545473in}}%
\pgfpathlineto{\pgfqpoint{2.340473in}{1.545594in}}%
\pgfpathlineto{\pgfqpoint{2.349371in}{1.546218in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{1.546269in}}%
\pgfpathlineto{\pgfqpoint{2.362717in}{1.548051in}}%
\pgfpathlineto{\pgfqpoint{2.367166in}{1.545348in}}%
\pgfpathlineto{\pgfqpoint{2.376104in}{1.545712in}}%
\pgfpathlineto{\pgfqpoint{2.380553in}{1.546556in}}%
\pgfpathlineto{\pgfqpoint{2.385002in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{2.393900in}{1.546533in}}%
\pgfpathlineto{\pgfqpoint{2.398349in}{1.548936in}}%
\pgfpathlineto{\pgfqpoint{2.407247in}{1.548733in}}%
\pgfpathlineto{\pgfqpoint{2.411696in}{1.548421in}}%
\pgfpathlineto{\pgfqpoint{2.420634in}{1.547004in}}%
\pgfpathlineto{\pgfqpoint{2.425083in}{1.547497in}}%
\pgfpathlineto{\pgfqpoint{2.429532in}{1.550483in}}%
\pgfpathlineto{\pgfqpoint{2.438430in}{1.549114in}}%
\pgfpathlineto{\pgfqpoint{2.442879in}{1.548477in}}%
\pgfpathlineto{\pgfqpoint{2.451776in}{1.547894in}}%
\pgfpathlineto{\pgfqpoint{2.456225in}{1.548699in}}%
\pgfpathlineto{\pgfqpoint{2.465164in}{1.550224in}}%
\pgfpathlineto{\pgfqpoint{2.469613in}{1.550855in}}%
\pgfpathlineto{\pgfqpoint{2.474061in}{1.551436in}}%
\pgfpathlineto{\pgfqpoint{2.482959in}{1.552204in}}%
\pgfpathlineto{\pgfqpoint{2.487408in}{1.554027in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{1.553840in}}%
\pgfpathlineto{\pgfqpoint{2.500755in}{1.554852in}}%
\pgfpathlineto{\pgfqpoint{2.509693in}{1.554375in}}%
\pgfpathlineto{\pgfqpoint{2.514142in}{1.555081in}}%
\pgfpathlineto{\pgfqpoint{2.518591in}{1.552769in}}%
\pgfpathlineto{\pgfqpoint{2.527489in}{1.554367in}}%
\pgfpathlineto{\pgfqpoint{2.531938in}{1.554622in}}%
\pgfpathlineto{\pgfqpoint{2.540836in}{1.555768in}}%
\pgfpathlineto{\pgfqpoint{2.545285in}{1.555927in}}%
\pgfpathlineto{\pgfqpoint{2.549733in}{1.554802in}}%
\pgfpathlineto{\pgfqpoint{2.558672in}{1.554967in}}%
\pgfpathlineto{\pgfqpoint{2.563121in}{1.554118in}}%
\pgfpathlineto{\pgfqpoint{2.572018in}{1.554616in}}%
\pgfpathlineto{\pgfqpoint{2.576467in}{1.552995in}}%
\pgfpathlineto{\pgfqpoint{2.585365in}{1.549059in}}%
\pgfpathlineto{\pgfqpoint{2.589814in}{1.548983in}}%
\pgfpathlineto{\pgfqpoint{2.594263in}{1.548299in}}%
\pgfpathlineto{\pgfqpoint{2.603201in}{1.549767in}}%
\pgfpathlineto{\pgfqpoint{2.607650in}{1.550268in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.549449in}}%
\pgfpathlineto{\pgfqpoint{2.620997in}{1.548987in}}%
\pgfpathlineto{\pgfqpoint{2.629895in}{1.550257in}}%
\pgfpathlineto{\pgfqpoint{2.634344in}{1.548282in}}%
\pgfpathlineto{\pgfqpoint{2.638793in}{1.547148in}}%
\pgfpathlineto{\pgfqpoint{2.647731in}{1.547676in}}%
\pgfpathlineto{\pgfqpoint{2.652180in}{1.549094in}}%
\pgfpathlineto{\pgfqpoint{2.661078in}{1.549403in}}%
\pgfpathlineto{\pgfqpoint{2.665527in}{1.548595in}}%
\pgfpathlineto{\pgfqpoint{2.674424in}{1.548500in}}%
\pgfpathlineto{\pgfqpoint{2.678873in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{2.683322in}{1.548205in}}%
\pgfpathlineto{\pgfqpoint{2.692260in}{1.549179in}}%
\pgfpathlineto{\pgfqpoint{2.696709in}{1.549084in}}%
\pgfpathlineto{\pgfqpoint{2.705607in}{1.549644in}}%
\pgfpathlineto{\pgfqpoint{2.710056in}{1.549912in}}%
\pgfpathlineto{\pgfqpoint{2.718954in}{1.549602in}}%
\pgfpathlineto{\pgfqpoint{2.723403in}{1.549145in}}%
\pgfpathlineto{\pgfqpoint{2.727852in}{1.549887in}}%
\pgfpathlineto{\pgfqpoint{2.736790in}{1.553188in}}%
\pgfpathlineto{\pgfqpoint{2.741239in}{1.553712in}}%
\pgfpathlineto{\pgfqpoint{2.750137in}{1.552397in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.552741in}}%
\pgfpathlineto{\pgfqpoint{2.759035in}{1.551266in}}%
\pgfpathlineto{\pgfqpoint{2.767932in}{1.552429in}}%
\pgfpathlineto{\pgfqpoint{2.772381in}{1.551623in}}%
\pgfpathlineto{\pgfqpoint{2.781320in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{2.785769in}{1.549734in}}%
\pgfpathlineto{\pgfqpoint{2.794666in}{1.550982in}}%
\pgfpathlineto{\pgfqpoint{2.799115in}{1.550359in}}%
\pgfpathlineto{\pgfqpoint{2.803564in}{1.549630in}}%
\pgfpathlineto{\pgfqpoint{2.812462in}{1.551030in}}%
\pgfpathlineto{\pgfqpoint{2.816911in}{1.549286in}}%
\pgfpathlineto{\pgfqpoint{2.825849in}{1.549174in}}%
\pgfpathlineto{\pgfqpoint{2.830298in}{1.549244in}}%
\pgfpathlineto{\pgfqpoint{2.839196in}{1.549412in}}%
\pgfpathlineto{\pgfqpoint{2.843645in}{1.549440in}}%
\pgfpathlineto{\pgfqpoint{2.848094in}{1.548650in}}%
\pgfpathlineto{\pgfqpoint{2.856992in}{1.546851in}}%
\pgfpathlineto{\pgfqpoint{2.861441in}{1.548172in}}%
\pgfpathlineto{\pgfqpoint{2.870379in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{2.874828in}{1.548094in}}%
\pgfpathlineto{\pgfqpoint{2.883726in}{1.546284in}}%
\pgfpathlineto{\pgfqpoint{2.888174in}{1.547473in}}%
\pgfpathlineto{\pgfqpoint{2.892623in}{1.547065in}}%
\pgfpathlineto{\pgfqpoint{2.901521in}{1.549537in}}%
\pgfpathlineto{\pgfqpoint{2.905970in}{1.549281in}}%
\pgfpathlineto{\pgfqpoint{2.914908in}{1.548219in}}%
\pgfpathlineto{\pgfqpoint{2.919357in}{1.546925in}}%
\pgfpathlineto{\pgfqpoint{2.928255in}{1.546276in}}%
\pgfpathlineto{\pgfqpoint{2.932704in}{1.547910in}}%
\pgfpathlineto{\pgfqpoint{2.937153in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{2.946051in}{1.548192in}}%
\pgfpathlineto{\pgfqpoint{2.950500in}{1.548746in}}%
\pgfpathlineto{\pgfqpoint{2.959438in}{1.548929in}}%
\pgfpathlineto{\pgfqpoint{2.963887in}{1.547524in}}%
\pgfpathlineto{\pgfqpoint{2.968336in}{1.520904in}}%
\pgfpathlineto{\pgfqpoint{2.977234in}{1.522416in}}%
\pgfpathlineto{\pgfqpoint{2.981683in}{1.523178in}}%
\pgfpathlineto{\pgfqpoint{2.990580in}{1.522730in}}%
\pgfpathlineto{\pgfqpoint{2.995029in}{1.522587in}}%
\pgfpathlineto{\pgfqpoint{3.003968in}{1.523294in}}%
\pgfpathlineto{\pgfqpoint{3.008416in}{1.522228in}}%
\pgfpathlineto{\pgfqpoint{3.012865in}{1.522498in}}%
\pgfpathlineto{\pgfqpoint{3.021763in}{1.522885in}}%
\pgfpathlineto{\pgfqpoint{3.026212in}{1.521220in}}%
\pgfpathlineto{\pgfqpoint{3.035110in}{1.523228in}}%
\pgfpathlineto{\pgfqpoint{3.039559in}{1.522678in}}%
\pgfpathlineto{\pgfqpoint{3.048497in}{1.521710in}}%
\pgfpathlineto{\pgfqpoint{3.052946in}{1.521278in}}%
\pgfpathlineto{\pgfqpoint{3.057395in}{1.521939in}}%
\pgfpathlineto{\pgfqpoint{3.066293in}{1.523572in}}%
\pgfpathlineto{\pgfqpoint{3.070742in}{1.524730in}}%
\pgfpathlineto{\pgfqpoint{3.079640in}{1.525428in}}%
\pgfpathlineto{\pgfqpoint{3.084088in}{1.525776in}}%
\pgfpathlineto{\pgfqpoint{3.093027in}{1.524473in}}%
\pgfpathlineto{\pgfqpoint{3.097476in}{1.524220in}}%
\pgfpathlineto{\pgfqpoint{3.101925in}{1.523149in}}%
\pgfpathlineto{\pgfqpoint{3.110822in}{1.524336in}}%
\pgfpathlineto{\pgfqpoint{3.115271in}{1.524615in}}%
\pgfpathlineto{\pgfqpoint{3.124169in}{1.525347in}}%
\pgfpathlineto{\pgfqpoint{3.128618in}{1.524794in}}%
\pgfpathlineto{\pgfqpoint{3.137556in}{1.522773in}}%
\pgfpathlineto{\pgfqpoint{3.142005in}{1.522930in}}%
\pgfpathlineto{\pgfqpoint{3.146454in}{1.522852in}}%
\pgfpathlineto{\pgfqpoint{3.155352in}{1.521135in}}%
\pgfpathlineto{\pgfqpoint{3.159801in}{1.521986in}}%
\pgfpathlineto{\pgfqpoint{3.168699in}{1.521802in}}%
\pgfpathlineto{\pgfqpoint{3.173148in}{1.521926in}}%
\pgfpathlineto{\pgfqpoint{3.177637in}{1.521865in}}%
\pgfpathlineto{\pgfqpoint{3.186535in}{1.520074in}}%
\pgfpathlineto{\pgfqpoint{3.190984in}{1.521036in}}%
\pgfpathlineto{\pgfqpoint{3.199882in}{1.521871in}}%
\pgfpathlineto{\pgfqpoint{3.204330in}{1.521455in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{1.522331in}}%
\pgfpathlineto{\pgfqpoint{3.217677in}{1.521714in}}%
\pgfpathlineto{\pgfqpoint{3.222167in}{1.849008in}}%
\pgfpathlineto{\pgfqpoint{3.231064in}{1.848556in}}%
\pgfpathlineto{\pgfqpoint{3.235513in}{1.848212in}}%
\pgfpathlineto{\pgfqpoint{3.244411in}{1.847898in}}%
\pgfpathlineto{\pgfqpoint{3.248860in}{1.848687in}}%
\pgfpathlineto{\pgfqpoint{3.257758in}{1.847981in}}%
\pgfpathlineto{\pgfqpoint{3.262207in}{1.848304in}}%
\pgfpathlineto{\pgfqpoint{3.266696in}{1.848292in}}%
\pgfpathlineto{\pgfqpoint{3.275594in}{1.848626in}}%
\pgfpathlineto{\pgfqpoint{3.280043in}{1.849007in}}%
\pgfpathlineto{\pgfqpoint{3.288941in}{1.848707in}}%
\pgfpathlineto{\pgfqpoint{3.293390in}{1.849142in}}%
\pgfpathlineto{\pgfqpoint{3.302287in}{1.849107in}}%
\pgfpathlineto{\pgfqpoint{3.306736in}{1.849917in}}%
\pgfpathlineto{\pgfqpoint{3.311226in}{1.850054in}}%
\pgfpathlineto{\pgfqpoint{3.320124in}{1.849386in}}%
\pgfpathlineto{\pgfqpoint{3.324572in}{1.849737in}}%
\pgfpathlineto{\pgfqpoint{3.333470in}{1.849803in}}%
\pgfpathlineto{\pgfqpoint{3.337919in}{1.849925in}}%
\pgfpathlineto{\pgfqpoint{3.346817in}{1.848634in}}%
\pgfpathlineto{\pgfqpoint{3.351266in}{1.849092in}}%
\pgfpathlineto{\pgfqpoint{3.355755in}{1.848558in}}%
\pgfpathlineto{\pgfqpoint{3.364653in}{1.849125in}}%
\pgfpathlineto{\pgfqpoint{3.369102in}{1.849294in}}%
\pgfpathlineto{\pgfqpoint{3.378000in}{1.850191in}}%
\pgfpathlineto{\pgfqpoint{3.382449in}{1.850338in}}%
\pgfpathlineto{\pgfqpoint{3.386898in}{1.850356in}}%
\pgfpathlineto{\pgfqpoint{3.395796in}{1.849946in}}%
\pgfpathlineto{\pgfqpoint{3.400285in}{1.850538in}}%
\pgfpathlineto{\pgfqpoint{3.409183in}{1.849984in}}%
\pgfpathlineto{\pgfqpoint{3.413632in}{1.850539in}}%
\pgfpathlineto{\pgfqpoint{3.422529in}{1.850697in}}%
\pgfpathlineto{\pgfqpoint{3.426978in}{1.850154in}}%
\pgfpathlineto{\pgfqpoint{3.431427in}{1.850246in}}%
\pgfpathlineto{\pgfqpoint{3.440325in}{1.850453in}}%
\pgfpathlineto{\pgfqpoint{3.444814in}{1.850372in}}%
\pgfpathlineto{\pgfqpoint{3.453712in}{1.850842in}}%
\pgfpathlineto{\pgfqpoint{3.458161in}{1.850592in}}%
\pgfpathlineto{\pgfqpoint{3.467059in}{1.851099in}}%
\pgfpathlineto{\pgfqpoint{3.471508in}{1.851526in}}%
\pgfpathlineto{\pgfqpoint{3.475957in}{1.851327in}}%
\pgfpathlineto{\pgfqpoint{3.484855in}{1.851778in}}%
\pgfpathlineto{\pgfqpoint{3.489344in}{1.852139in}}%
\pgfpathlineto{\pgfqpoint{3.498242in}{1.851635in}}%
\pgfpathlineto{\pgfqpoint{3.502691in}{1.851889in}}%
\pgfpathlineto{\pgfqpoint{3.511589in}{1.851915in}}%
\pgfpathlineto{\pgfqpoint{3.516038in}{1.851987in}}%
\pgfpathlineto{\pgfqpoint{3.520486in}{1.851110in}}%
\pgfpathlineto{\pgfqpoint{3.529384in}{1.851442in}}%
\pgfpathlineto{\pgfqpoint{3.533874in}{1.851281in}}%
\pgfpathlineto{\pgfqpoint{3.542771in}{1.850641in}}%
\pgfpathlineto{\pgfqpoint{3.547220in}{1.850865in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{1.850352in}}%
\pgfpathlineto{\pgfqpoint{3.560567in}{1.850227in}}%
\pgfpathlineto{\pgfqpoint{3.565016in}{1.850335in}}%
\pgfpathlineto{\pgfqpoint{3.573914in}{1.850372in}}%
\pgfpathlineto{\pgfqpoint{3.578403in}{1.850999in}}%
\pgfpathlineto{\pgfqpoint{3.587301in}{1.851508in}}%
\pgfpathlineto{\pgfqpoint{3.591750in}{1.851394in}}%
\pgfpathlineto{\pgfqpoint{3.596199in}{1.850793in}}%
\pgfpathlineto{\pgfqpoint{3.605097in}{1.851447in}}%
\pgfpathlineto{\pgfqpoint{3.609546in}{1.850872in}}%
\pgfpathlineto{\pgfqpoint{3.618443in}{1.850808in}}%
\pgfpathlineto{\pgfqpoint{3.622933in}{1.850887in}}%
\pgfpathlineto{\pgfqpoint{3.631831in}{1.851575in}}%
\pgfpathlineto{\pgfqpoint{3.636280in}{1.850875in}}%
\pgfpathlineto{\pgfqpoint{3.640728in}{1.850773in}}%
\pgfpathlineto{\pgfqpoint{3.649626in}{1.850313in}}%
\pgfpathlineto{\pgfqpoint{3.654075in}{1.850405in}}%
\pgfpathlineto{\pgfqpoint{3.662973in}{1.851213in}}%
\pgfpathlineto{\pgfqpoint{3.667462in}{1.851309in}}%
\pgfpathlineto{\pgfqpoint{3.676360in}{1.851215in}}%
\pgfpathlineto{\pgfqpoint{3.680809in}{1.851315in}}%
\pgfpathlineto{\pgfqpoint{3.685258in}{1.851307in}}%
\pgfpathlineto{\pgfqpoint{3.694156in}{1.851786in}}%
\pgfpathlineto{\pgfqpoint{3.698605in}{1.851884in}}%
\pgfpathlineto{\pgfqpoint{3.707503in}{1.851308in}}%
\pgfpathlineto{\pgfqpoint{3.711992in}{1.851199in}}%
\pgfpathlineto{\pgfqpoint{3.720890in}{1.852453in}}%
\pgfpathlineto{\pgfqpoint{3.725339in}{1.852016in}}%
\pgfpathlineto{\pgfqpoint{3.729788in}{1.852116in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{1.851244in}}%
\pgfpathlineto{\pgfqpoint{3.743134in}{1.851516in}}%
\pgfpathlineto{\pgfqpoint{3.752032in}{1.851842in}}%
\pgfpathlineto{\pgfqpoint{3.756522in}{1.851598in}}%
\pgfpathlineto{\pgfqpoint{3.765419in}{1.850649in}}%
\pgfpathlineto{\pgfqpoint{3.769868in}{1.850156in}}%
\pgfpathlineto{\pgfqpoint{3.774317in}{1.850211in}}%
\pgfpathlineto{\pgfqpoint{3.783215in}{1.850130in}}%
\pgfpathlineto{\pgfqpoint{3.787664in}{1.850130in}}%
\pgfpathlineto{\pgfqpoint{3.796562in}{1.851608in}}%
\pgfpathlineto{\pgfqpoint{3.801051in}{1.852136in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.852094in}}%
\pgfpathlineto{\pgfqpoint{3.814398in}{1.851420in}}%
\pgfpathlineto{\pgfqpoint{3.818847in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{3.827745in}{1.850928in}}%
\pgfpathlineto{\pgfqpoint{3.832194in}{1.851456in}}%
\pgfpathlineto{\pgfqpoint{3.841091in}{1.851237in}}%
\pgfpathlineto{\pgfqpoint{3.845581in}{1.851512in}}%
\pgfpathlineto{\pgfqpoint{3.850030in}{1.851388in}}%
\pgfpathlineto{\pgfqpoint{3.858927in}{1.852112in}}%
\pgfpathlineto{\pgfqpoint{3.863376in}{1.852420in}}%
\pgfpathlineto{\pgfqpoint{3.872274in}{1.851892in}}%
\pgfpathlineto{\pgfqpoint{3.876723in}{1.852069in}}%
\pgfpathlineto{\pgfqpoint{3.885621in}{1.852573in}}%
\pgfpathlineto{\pgfqpoint{3.890110in}{1.853018in}}%
\pgfpathlineto{\pgfqpoint{3.894559in}{1.853385in}}%
\pgfpathlineto{\pgfqpoint{3.903457in}{1.852714in}}%
\pgfpathlineto{\pgfqpoint{3.907906in}{1.852539in}}%
\pgfpathlineto{\pgfqpoint{3.916804in}{1.852797in}}%
\pgfpathlineto{\pgfqpoint{3.921253in}{1.852868in}}%
\pgfpathlineto{\pgfqpoint{3.930151in}{1.852691in}}%
\pgfpathlineto{\pgfqpoint{3.934640in}{1.852956in}}%
\pgfpathlineto{\pgfqpoint{3.939089in}{1.852944in}}%
\pgfpathlineto{\pgfqpoint{3.947987in}{1.852978in}}%
\pgfpathlineto{\pgfqpoint{3.952436in}{1.851378in}}%
\pgfpathlineto{\pgfqpoint{3.961333in}{1.851727in}}%
\pgfpathlineto{\pgfqpoint{3.965782in}{1.851772in}}%
\pgfpathlineto{\pgfqpoint{3.974680in}{1.851840in}}%
\pgfpathlineto{\pgfqpoint{3.979170in}{1.851899in}}%
\pgfpathlineto{\pgfqpoint{3.983618in}{1.852115in}}%
\pgfpathlineto{\pgfqpoint{3.992516in}{1.852246in}}%
\pgfpathlineto{\pgfqpoint{3.996965in}{1.852495in}}%
\pgfpathlineto{\pgfqpoint{4.005863in}{1.852389in}}%
\pgfpathlineto{\pgfqpoint{4.010312in}{1.851835in}}%
\pgfpathlineto{\pgfqpoint{4.014761in}{1.851849in}}%
\pgfpathlineto{\pgfqpoint{4.023699in}{1.852025in}}%
\pgfpathlineto{\pgfqpoint{4.028148in}{1.852676in}}%
\pgfpathlineto{\pgfqpoint{4.037046in}{1.852817in}}%
\pgfpathlineto{\pgfqpoint{4.041495in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{4.050393in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{4.054841in}{1.851769in}}%
\pgfpathlineto{\pgfqpoint{4.059290in}{1.851442in}}%
\pgfpathlineto{\pgfqpoint{4.068229in}{1.851396in}}%
\pgfpathlineto{\pgfqpoint{4.072678in}{1.851546in}}%
\pgfpathlineto{\pgfqpoint{4.081575in}{1.851950in}}%
\pgfpathlineto{\pgfqpoint{4.086024in}{1.851736in}}%
\pgfpathlineto{\pgfqpoint{4.094922in}{1.851173in}}%
\pgfpathlineto{\pgfqpoint{4.099371in}{1.850939in}}%
\pgfpathlineto{\pgfqpoint{4.103820in}{1.850679in}}%
\pgfpathlineto{\pgfqpoint{4.112758in}{1.866913in}}%
\pgfpathlineto{\pgfqpoint{4.117207in}{1.866761in}}%
\pgfpathlineto{\pgfqpoint{4.126105in}{1.866607in}}%
\pgfpathlineto{\pgfqpoint{4.130554in}{1.866414in}}%
\pgfpathlineto{\pgfqpoint{4.139452in}{1.865634in}}%
\pgfpathlineto{\pgfqpoint{4.143901in}{1.864796in}}%
\pgfpathlineto{\pgfqpoint{4.148350in}{1.864332in}}%
\pgfpathlineto{\pgfqpoint{4.157288in}{1.863844in}}%
\pgfpathlineto{\pgfqpoint{4.161737in}{1.862909in}}%
\pgfpathlineto{\pgfqpoint{4.170635in}{1.863842in}}%
\pgfpathlineto{\pgfqpoint{4.175083in}{1.864555in}}%
\pgfpathlineto{\pgfqpoint{4.183981in}{1.863021in}}%
\pgfpathlineto{\pgfqpoint{4.188430in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{4.192879in}{1.863835in}}%
\pgfpathlineto{\pgfqpoint{4.201817in}{1.864127in}}%
\pgfpathlineto{\pgfqpoint{4.206266in}{1.864509in}}%
\pgfpathlineto{\pgfqpoint{4.215164in}{1.865674in}}%
\pgfpathlineto{\pgfqpoint{4.219613in}{1.865936in}}%
\pgfpathlineto{\pgfqpoint{4.224062in}{1.865729in}}%
\pgfpathlineto{\pgfqpoint{4.232960in}{1.864744in}}%
\pgfpathlineto{\pgfqpoint{4.237409in}{1.863744in}}%
\pgfpathlineto{\pgfqpoint{4.246347in}{1.863459in}}%
\pgfpathlineto{\pgfqpoint{4.250796in}{1.863916in}}%
\pgfpathlineto{\pgfqpoint{4.259694in}{1.863208in}}%
\pgfpathlineto{\pgfqpoint{4.264143in}{1.864478in}}%
\pgfpathlineto{\pgfqpoint{4.268592in}{1.865148in}}%
\pgfpathlineto{\pgfqpoint{4.277489in}{1.864214in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{1.865590in}}%
\pgfpathlineto{\pgfqpoint{4.290877in}{1.865594in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.865875in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{1.866582in}}%
\pgfpathlineto{\pgfqpoint{4.308672in}{1.865840in}}%
\pgfpathlineto{\pgfqpoint{4.313121in}{1.867303in}}%
\pgfpathlineto{\pgfqpoint{4.322019in}{1.869257in}}%
\pgfpathlineto{\pgfqpoint{4.326468in}{1.868691in}}%
\pgfpathlineto{\pgfqpoint{4.335406in}{1.867805in}}%
\pgfpathlineto{\pgfqpoint{4.339855in}{1.868441in}}%
\pgfpathlineto{\pgfqpoint{4.348753in}{1.869568in}}%
\pgfpathlineto{\pgfqpoint{4.353202in}{1.869774in}}%
\pgfpathlineto{\pgfqpoint{4.357651in}{1.870252in}}%
\pgfpathlineto{\pgfqpoint{4.366549in}{1.869893in}}%
\pgfpathlineto{\pgfqpoint{4.370997in}{1.869717in}}%
\pgfpathlineto{\pgfqpoint{4.379936in}{1.870939in}}%
\pgfpathlineto{\pgfqpoint{4.384385in}{1.871112in}}%
\pgfpathlineto{\pgfqpoint{4.393283in}{1.872832in}}%
\pgfpathlineto{\pgfqpoint{4.397731in}{1.872532in}}%
\pgfpathlineto{\pgfqpoint{4.402180in}{1.873355in}}%
\pgfpathlineto{\pgfqpoint{4.411078in}{1.872838in}}%
\pgfpathlineto{\pgfqpoint{4.415527in}{1.873429in}}%
\pgfpathlineto{\pgfqpoint{4.424465in}{1.873207in}}%
\pgfpathlineto{\pgfqpoint{4.428914in}{1.874281in}}%
\pgfpathlineto{\pgfqpoint{4.433363in}{1.874274in}}%
\pgfpathlineto{\pgfqpoint{4.442261in}{1.872832in}}%
\pgfpathlineto{\pgfqpoint{4.446710in}{1.873621in}}%
\pgfpathlineto{\pgfqpoint{4.455608in}{1.873431in}}%
\pgfpathlineto{\pgfqpoint{4.460057in}{1.873685in}}%
\pgfpathlineto{\pgfqpoint{4.468995in}{1.929810in}}%
\pgfpathlineto{\pgfqpoint{4.473444in}{1.932336in}}%
\pgfpathlineto{\pgfqpoint{4.477893in}{1.934466in}}%
\pgfpathlineto{\pgfqpoint{4.486791in}{1.935505in}}%
\pgfpathlineto{\pgfqpoint{4.491239in}{1.935484in}}%
\pgfpathlineto{\pgfqpoint{4.500137in}{1.935868in}}%
\pgfpathlineto{\pgfqpoint{4.504586in}{1.935479in}}%
\pgfpathlineto{\pgfqpoint{4.513525in}{1.935554in}}%
\pgfpathlineto{\pgfqpoint{4.517973in}{1.934221in}}%
\pgfpathlineto{\pgfqpoint{4.522422in}{1.933016in}}%
\pgfpathlineto{\pgfqpoint{4.531320in}{1.931989in}}%
\pgfpathlineto{\pgfqpoint{4.535769in}{1.931035in}}%
\pgfpathlineto{\pgfqpoint{4.544667in}{1.933138in}}%
\pgfpathlineto{\pgfqpoint{4.549116in}{1.932429in}}%
\pgfpathlineto{\pgfqpoint{4.558054in}{1.932616in}}%
\pgfpathlineto{\pgfqpoint{4.562503in}{1.932729in}}%
\pgfpathlineto{\pgfqpoint{4.566952in}{1.932083in}}%
\pgfpathlineto{\pgfqpoint{4.575850in}{1.932577in}}%
\pgfpathlineto{\pgfqpoint{4.580299in}{1.930337in}}%
\pgfpathlineto{\pgfqpoint{4.589196in}{1.928270in}}%
\pgfpathlineto{\pgfqpoint{4.593645in}{1.928476in}}%
\pgfpathlineto{\pgfqpoint{4.602584in}{1.929648in}}%
\pgfpathlineto{\pgfqpoint{4.607033in}{1.928570in}}%
\pgfpathlineto{\pgfqpoint{4.611482in}{1.926952in}}%
\pgfpathlineto{\pgfqpoint{4.620379in}{1.928237in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{1.928481in}}%
\pgfpathlineto{\pgfqpoint{4.633726in}{1.926111in}}%
\pgfpathlineto{\pgfqpoint{4.638175in}{1.925401in}}%
\pgfpathlineto{\pgfqpoint{4.642624in}{1.922654in}}%
\pgfpathlineto{\pgfqpoint{4.651562in}{1.924030in}}%
\pgfpathlineto{\pgfqpoint{4.656011in}{1.922984in}}%
\pgfpathlineto{\pgfqpoint{4.664909in}{1.924858in}}%
\pgfpathlineto{\pgfqpoint{4.669358in}{1.923721in}}%
\pgfpathlineto{\pgfqpoint{4.678256in}{1.924242in}}%
\pgfpathlineto{\pgfqpoint{4.682705in}{1.924075in}}%
\pgfpathlineto{\pgfqpoint{4.687153in}{1.923677in}}%
\pgfpathlineto{\pgfqpoint{4.696092in}{1.925057in}}%
\pgfpathlineto{\pgfqpoint{4.700541in}{1.925432in}}%
\pgfpathlineto{\pgfqpoint{4.709439in}{1.928184in}}%
\pgfpathlineto{\pgfqpoint{4.713887in}{1.928289in}}%
\pgfpathlineto{\pgfqpoint{4.722785in}{1.929049in}}%
\pgfpathlineto{\pgfqpoint{4.727234in}{1.927291in}}%
\pgfpathlineto{\pgfqpoint{4.731683in}{1.927518in}}%
\pgfpathlineto{\pgfqpoint{4.740621in}{1.928842in}}%
\pgfpathlineto{\pgfqpoint{4.745070in}{1.929919in}}%
\pgfpathlineto{\pgfqpoint{4.753968in}{1.931145in}}%
\pgfpathlineto{\pgfqpoint{4.758417in}{1.931054in}}%
\pgfpathlineto{\pgfqpoint{4.767315in}{1.931889in}}%
\pgfpathlineto{\pgfqpoint{4.771764in}{1.931129in}}%
\pgfpathlineto{\pgfqpoint{4.776213in}{1.931894in}}%
\pgfpathlineto{\pgfqpoint{4.785151in}{1.931678in}}%
\pgfpathlineto{\pgfqpoint{4.789600in}{1.931997in}}%
\pgfpathlineto{\pgfqpoint{4.798498in}{1.933120in}}%
\pgfpathlineto{\pgfqpoint{4.802947in}{1.932699in}}%
\pgfpathlineto{\pgfqpoint{4.811844in}{1.933006in}}%
\pgfpathlineto{\pgfqpoint{4.816293in}{1.934800in}}%
\pgfpathlineto{\pgfqpoint{4.820742in}{1.934007in}}%
\pgfpathlineto{\pgfqpoint{4.829681in}{1.934001in}}%
\pgfpathlineto{\pgfqpoint{4.834129in}{1.934022in}}%
\pgfpathlineto{\pgfqpoint{4.843027in}{1.935974in}}%
\pgfpathlineto{\pgfqpoint{4.847476in}{1.936641in}}%
\pgfpathlineto{\pgfqpoint{4.851925in}{1.936416in}}%
\pgfpathlineto{\pgfqpoint{4.860823in}{1.933630in}}%
\pgfpathlineto{\pgfqpoint{4.865272in}{1.933860in}}%
\pgfpathlineto{\pgfqpoint{4.874210in}{1.933260in}}%
\pgfpathlineto{\pgfqpoint{4.878659in}{1.932786in}}%
\pgfpathlineto{\pgfqpoint{4.887557in}{1.934200in}}%
\pgfpathlineto{\pgfqpoint{4.892006in}{1.933804in}}%
\pgfpathlineto{\pgfqpoint{4.896455in}{1.934437in}}%
\pgfpathlineto{\pgfqpoint{4.905352in}{1.932347in}}%
\pgfpathlineto{\pgfqpoint{4.909801in}{1.932354in}}%
\pgfpathlineto{\pgfqpoint{4.918740in}{1.930970in}}%
\pgfpathlineto{\pgfqpoint{4.923189in}{1.932470in}}%
\pgfpathlineto{\pgfqpoint{4.932086in}{1.932277in}}%
\pgfpathlineto{\pgfqpoint{4.936535in}{1.932681in}}%
\pgfpathlineto{\pgfqpoint{4.940984in}{1.932332in}}%
\pgfpathlineto{\pgfqpoint{4.949882in}{1.934346in}}%
\pgfpathlineto{\pgfqpoint{4.954331in}{1.935162in}}%
\pgfpathlineto{\pgfqpoint{4.963269in}{1.932735in}}%
\pgfpathlineto{\pgfqpoint{4.967718in}{1.935827in}}%
\pgfpathlineto{\pgfqpoint{4.976616in}{1.933421in}}%
\pgfpathlineto{\pgfqpoint{4.981065in}{1.934585in}}%
\pgfpathlineto{\pgfqpoint{4.985514in}{1.933446in}}%
\pgfpathlineto{\pgfqpoint{4.994412in}{1.933122in}}%
\pgfpathlineto{\pgfqpoint{4.998861in}{1.933038in}}%
\pgfpathlineto{\pgfqpoint{5.007799in}{1.929618in}}%
\pgfpathlineto{\pgfqpoint{5.012248in}{1.928905in}}%
\pgfpathlineto{\pgfqpoint{5.021146in}{1.929050in}}%
\pgfpathlineto{\pgfqpoint{5.025595in}{1.929080in}}%
\pgfpathlineto{\pgfqpoint{5.030043in}{1.928381in}}%
\pgfpathlineto{\pgfqpoint{5.038941in}{1.929022in}}%
\pgfpathlineto{\pgfqpoint{5.043390in}{1.929077in}}%
\pgfpathlineto{\pgfqpoint{5.052328in}{1.928973in}}%
\pgfpathlineto{\pgfqpoint{5.056777in}{1.928579in}}%
\pgfpathlineto{\pgfqpoint{5.061226in}{1.927391in}}%
\pgfpathlineto{\pgfqpoint{5.070124in}{1.930126in}}%
\pgfpathlineto{\pgfqpoint{5.074573in}{1.930259in}}%
\pgfpathlineto{\pgfqpoint{5.083471in}{1.929294in}}%
\pgfpathlineto{\pgfqpoint{5.087920in}{1.930051in}}%
\pgfpathlineto{\pgfqpoint{5.096858in}{1.930435in}}%
\pgfpathlineto{\pgfqpoint{5.101307in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{5.105756in}{1.927983in}}%
\pgfpathlineto{\pgfqpoint{5.114654in}{1.928088in}}%
\pgfpathlineto{\pgfqpoint{5.119103in}{1.927800in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{1.925792in}}%
\pgfpathlineto{\pgfqpoint{5.132449in}{1.926284in}}%
\pgfpathlineto{\pgfqpoint{5.141388in}{1.925184in}}%
\pgfpathlineto{\pgfqpoint{5.145837in}{1.926008in}}%
\pgfpathlineto{\pgfqpoint{5.150285in}{1.926126in}}%
\pgfpathlineto{\pgfqpoint{5.159183in}{1.927675in}}%
\pgfpathlineto{\pgfqpoint{5.163632in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{5.172530in}{1.929344in}}%
\pgfpathlineto{\pgfqpoint{5.176979in}{1.932632in}}%
\pgfpathlineto{\pgfqpoint{5.185917in}{1.932666in}}%
\pgfpathlineto{\pgfqpoint{5.190366in}{1.932062in}}%
\pgfpathlineto{\pgfqpoint{5.194815in}{1.931273in}}%
\pgfpathlineto{\pgfqpoint{5.203713in}{1.930375in}}%
\pgfpathlineto{\pgfqpoint{5.208162in}{1.929543in}}%
\pgfpathlineto{\pgfqpoint{5.217060in}{1.931350in}}%
\pgfpathlineto{\pgfqpoint{5.221509in}{1.930129in}}%
\pgfpathlineto{\pgfqpoint{5.230447in}{1.930385in}}%
\pgfpathlineto{\pgfqpoint{5.234896in}{1.928926in}}%
\pgfpathlineto{\pgfqpoint{5.239345in}{1.929460in}}%
\pgfpathlineto{\pgfqpoint{5.248242in}{1.927565in}}%
\pgfpathlineto{\pgfqpoint{5.252691in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{5.261589in}{1.929556in}}%
\pgfpathlineto{\pgfqpoint{5.266038in}{1.929562in}}%
\pgfpathlineto{\pgfqpoint{5.270527in}{1.932319in}}%
\pgfpathlineto{\pgfqpoint{5.279425in}{1.932722in}}%
\pgfpathlineto{\pgfqpoint{5.283874in}{1.933044in}}%
\pgfpathlineto{\pgfqpoint{5.292772in}{1.933564in}}%
\pgfpathlineto{\pgfqpoint{5.297221in}{1.933629in}}%
\pgfpathlineto{\pgfqpoint{5.306119in}{1.933001in}}%
\pgfpathlineto{\pgfqpoint{5.310568in}{1.933696in}}%
\pgfpathlineto{\pgfqpoint{5.315057in}{1.931896in}}%
\pgfpathlineto{\pgfqpoint{5.323955in}{1.932636in}}%
\pgfpathlineto{\pgfqpoint{5.328404in}{1.929964in}}%
\pgfpathlineto{\pgfqpoint{5.337302in}{1.928317in}}%
\pgfpathlineto{\pgfqpoint{5.341751in}{1.927980in}}%
\pgfpathlineto{\pgfqpoint{5.350648in}{1.932171in}}%
\pgfpathlineto{\pgfqpoint{5.355097in}{1.932093in}}%
\pgfpathlineto{\pgfqpoint{5.359587in}{1.932450in}}%
\pgfpathlineto{\pgfqpoint{5.368484in}{1.931946in}}%
\pgfpathlineto{\pgfqpoint{5.372933in}{1.929869in}}%
\pgfpathlineto{\pgfqpoint{5.381831in}{1.930274in}}%
\pgfpathlineto{\pgfqpoint{5.386280in}{1.930961in}}%
\pgfpathlineto{\pgfqpoint{5.395178in}{1.932667in}}%
\pgfpathlineto{\pgfqpoint{5.399627in}{1.933035in}}%
\pgfpathlineto{\pgfqpoint{5.404116in}{1.933287in}}%
\pgfpathlineto{\pgfqpoint{5.413014in}{1.932827in}}%
\pgfpathlineto{\pgfqpoint{5.417463in}{1.931780in}}%
\pgfpathlineto{\pgfqpoint{5.426361in}{1.928743in}}%
\pgfpathlineto{\pgfqpoint{5.430810in}{1.929318in}}%
\pgfpathlineto{\pgfqpoint{5.439708in}{1.928019in}}%
\pgfpathlineto{\pgfqpoint{5.444156in}{1.927376in}}%
\pgfpathlineto{\pgfqpoint{5.448646in}{1.926608in}}%
\pgfpathlineto{\pgfqpoint{5.457544in}{1.927535in}}%
\pgfpathlineto{\pgfqpoint{5.461993in}{1.928177in}}%
\pgfpathlineto{\pgfqpoint{5.470890in}{1.928969in}}%
\pgfpathlineto{\pgfqpoint{5.475339in}{1.929275in}}%
\pgfpathlineto{\pgfqpoint{5.484237in}{1.931029in}}%
\pgfpathlineto{\pgfqpoint{5.484237in}{1.931029in}}%
\pgfpathlineto{\pgfqpoint{5.484237in}{1.931029in}}%
\pgfpathlineto{\pgfqpoint{5.475339in}{1.929275in}}%
\pgfpathlineto{\pgfqpoint{5.470890in}{1.928969in}}%
\pgfpathlineto{\pgfqpoint{5.461993in}{1.928177in}}%
\pgfpathlineto{\pgfqpoint{5.457544in}{1.927535in}}%
\pgfpathlineto{\pgfqpoint{5.448646in}{1.926608in}}%
\pgfpathlineto{\pgfqpoint{5.444156in}{1.927376in}}%
\pgfpathlineto{\pgfqpoint{5.439708in}{1.928019in}}%
\pgfpathlineto{\pgfqpoint{5.430810in}{1.929318in}}%
\pgfpathlineto{\pgfqpoint{5.426361in}{1.928743in}}%
\pgfpathlineto{\pgfqpoint{5.417463in}{1.931780in}}%
\pgfpathlineto{\pgfqpoint{5.413014in}{1.932827in}}%
\pgfpathlineto{\pgfqpoint{5.404116in}{1.933287in}}%
\pgfpathlineto{\pgfqpoint{5.399627in}{1.933035in}}%
\pgfpathlineto{\pgfqpoint{5.395178in}{1.932667in}}%
\pgfpathlineto{\pgfqpoint{5.386280in}{1.930961in}}%
\pgfpathlineto{\pgfqpoint{5.381831in}{1.930274in}}%
\pgfpathlineto{\pgfqpoint{5.372933in}{1.929869in}}%
\pgfpathlineto{\pgfqpoint{5.368484in}{1.931946in}}%
\pgfpathlineto{\pgfqpoint{5.359587in}{1.932450in}}%
\pgfpathlineto{\pgfqpoint{5.355097in}{1.932093in}}%
\pgfpathlineto{\pgfqpoint{5.350648in}{1.932171in}}%
\pgfpathlineto{\pgfqpoint{5.341751in}{1.927980in}}%
\pgfpathlineto{\pgfqpoint{5.337302in}{1.928317in}}%
\pgfpathlineto{\pgfqpoint{5.328404in}{1.929964in}}%
\pgfpathlineto{\pgfqpoint{5.323955in}{1.932636in}}%
\pgfpathlineto{\pgfqpoint{5.315057in}{1.931896in}}%
\pgfpathlineto{\pgfqpoint{5.310568in}{1.933696in}}%
\pgfpathlineto{\pgfqpoint{5.306119in}{1.933001in}}%
\pgfpathlineto{\pgfqpoint{5.297221in}{1.933629in}}%
\pgfpathlineto{\pgfqpoint{5.292772in}{1.933564in}}%
\pgfpathlineto{\pgfqpoint{5.283874in}{1.933044in}}%
\pgfpathlineto{\pgfqpoint{5.279425in}{1.932722in}}%
\pgfpathlineto{\pgfqpoint{5.270527in}{1.932319in}}%
\pgfpathlineto{\pgfqpoint{5.266038in}{1.929562in}}%
\pgfpathlineto{\pgfqpoint{5.261589in}{1.929556in}}%
\pgfpathlineto{\pgfqpoint{5.252691in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{5.248242in}{1.927565in}}%
\pgfpathlineto{\pgfqpoint{5.239345in}{1.929460in}}%
\pgfpathlineto{\pgfqpoint{5.234896in}{1.928926in}}%
\pgfpathlineto{\pgfqpoint{5.230447in}{1.930385in}}%
\pgfpathlineto{\pgfqpoint{5.221509in}{1.930129in}}%
\pgfpathlineto{\pgfqpoint{5.217060in}{1.931350in}}%
\pgfpathlineto{\pgfqpoint{5.208162in}{1.929543in}}%
\pgfpathlineto{\pgfqpoint{5.203713in}{1.930375in}}%
\pgfpathlineto{\pgfqpoint{5.194815in}{1.931273in}}%
\pgfpathlineto{\pgfqpoint{5.190366in}{1.932062in}}%
\pgfpathlineto{\pgfqpoint{5.185917in}{1.932666in}}%
\pgfpathlineto{\pgfqpoint{5.176979in}{1.932632in}}%
\pgfpathlineto{\pgfqpoint{5.172530in}{1.929344in}}%
\pgfpathlineto{\pgfqpoint{5.163632in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{5.159183in}{1.927675in}}%
\pgfpathlineto{\pgfqpoint{5.150285in}{1.926126in}}%
\pgfpathlineto{\pgfqpoint{5.145837in}{1.926008in}}%
\pgfpathlineto{\pgfqpoint{5.141388in}{1.925184in}}%
\pgfpathlineto{\pgfqpoint{5.132449in}{1.926284in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{1.925792in}}%
\pgfpathlineto{\pgfqpoint{5.119103in}{1.927800in}}%
\pgfpathlineto{\pgfqpoint{5.114654in}{1.928088in}}%
\pgfpathlineto{\pgfqpoint{5.105756in}{1.927983in}}%
\pgfpathlineto{\pgfqpoint{5.101307in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{5.096858in}{1.930435in}}%
\pgfpathlineto{\pgfqpoint{5.087920in}{1.930051in}}%
\pgfpathlineto{\pgfqpoint{5.083471in}{1.929294in}}%
\pgfpathlineto{\pgfqpoint{5.074573in}{1.930259in}}%
\pgfpathlineto{\pgfqpoint{5.070124in}{1.930126in}}%
\pgfpathlineto{\pgfqpoint{5.061226in}{1.927391in}}%
\pgfpathlineto{\pgfqpoint{5.056777in}{1.928579in}}%
\pgfpathlineto{\pgfqpoint{5.052328in}{1.928973in}}%
\pgfpathlineto{\pgfqpoint{5.043390in}{1.929077in}}%
\pgfpathlineto{\pgfqpoint{5.038941in}{1.929022in}}%
\pgfpathlineto{\pgfqpoint{5.030043in}{1.928381in}}%
\pgfpathlineto{\pgfqpoint{5.025595in}{1.929080in}}%
\pgfpathlineto{\pgfqpoint{5.021146in}{1.929050in}}%
\pgfpathlineto{\pgfqpoint{5.012248in}{1.928905in}}%
\pgfpathlineto{\pgfqpoint{5.007799in}{1.929618in}}%
\pgfpathlineto{\pgfqpoint{4.998861in}{1.933038in}}%
\pgfpathlineto{\pgfqpoint{4.994412in}{1.933122in}}%
\pgfpathlineto{\pgfqpoint{4.985514in}{1.933446in}}%
\pgfpathlineto{\pgfqpoint{4.981065in}{1.934585in}}%
\pgfpathlineto{\pgfqpoint{4.976616in}{1.933421in}}%
\pgfpathlineto{\pgfqpoint{4.967718in}{1.935827in}}%
\pgfpathlineto{\pgfqpoint{4.963269in}{1.932735in}}%
\pgfpathlineto{\pgfqpoint{4.954331in}{1.935162in}}%
\pgfpathlineto{\pgfqpoint{4.949882in}{1.934346in}}%
\pgfpathlineto{\pgfqpoint{4.940984in}{1.932332in}}%
\pgfpathlineto{\pgfqpoint{4.936535in}{1.932681in}}%
\pgfpathlineto{\pgfqpoint{4.932086in}{1.932277in}}%
\pgfpathlineto{\pgfqpoint{4.923189in}{1.932470in}}%
\pgfpathlineto{\pgfqpoint{4.918740in}{1.930970in}}%
\pgfpathlineto{\pgfqpoint{4.909801in}{1.932354in}}%
\pgfpathlineto{\pgfqpoint{4.905352in}{1.932347in}}%
\pgfpathlineto{\pgfqpoint{4.896455in}{1.934437in}}%
\pgfpathlineto{\pgfqpoint{4.892006in}{1.933804in}}%
\pgfpathlineto{\pgfqpoint{4.887557in}{1.934200in}}%
\pgfpathlineto{\pgfqpoint{4.878659in}{1.932786in}}%
\pgfpathlineto{\pgfqpoint{4.874210in}{1.933260in}}%
\pgfpathlineto{\pgfqpoint{4.865272in}{1.933860in}}%
\pgfpathlineto{\pgfqpoint{4.860823in}{1.933630in}}%
\pgfpathlineto{\pgfqpoint{4.851925in}{1.936416in}}%
\pgfpathlineto{\pgfqpoint{4.847476in}{1.936641in}}%
\pgfpathlineto{\pgfqpoint{4.843027in}{1.935974in}}%
\pgfpathlineto{\pgfqpoint{4.834129in}{1.934022in}}%
\pgfpathlineto{\pgfqpoint{4.829681in}{1.934001in}}%
\pgfpathlineto{\pgfqpoint{4.820742in}{1.934007in}}%
\pgfpathlineto{\pgfqpoint{4.816293in}{1.934800in}}%
\pgfpathlineto{\pgfqpoint{4.811844in}{1.933006in}}%
\pgfpathlineto{\pgfqpoint{4.802947in}{1.932699in}}%
\pgfpathlineto{\pgfqpoint{4.798498in}{1.933120in}}%
\pgfpathlineto{\pgfqpoint{4.789600in}{1.931997in}}%
\pgfpathlineto{\pgfqpoint{4.785151in}{1.931678in}}%
\pgfpathlineto{\pgfqpoint{4.776213in}{1.931894in}}%
\pgfpathlineto{\pgfqpoint{4.771764in}{1.931129in}}%
\pgfpathlineto{\pgfqpoint{4.767315in}{1.931889in}}%
\pgfpathlineto{\pgfqpoint{4.758417in}{1.931054in}}%
\pgfpathlineto{\pgfqpoint{4.753968in}{1.931145in}}%
\pgfpathlineto{\pgfqpoint{4.745070in}{1.929919in}}%
\pgfpathlineto{\pgfqpoint{4.740621in}{1.928842in}}%
\pgfpathlineto{\pgfqpoint{4.731683in}{1.927518in}}%
\pgfpathlineto{\pgfqpoint{4.727234in}{1.927291in}}%
\pgfpathlineto{\pgfqpoint{4.722785in}{1.929049in}}%
\pgfpathlineto{\pgfqpoint{4.713887in}{1.928289in}}%
\pgfpathlineto{\pgfqpoint{4.709439in}{1.928184in}}%
\pgfpathlineto{\pgfqpoint{4.700541in}{1.925432in}}%
\pgfpathlineto{\pgfqpoint{4.696092in}{1.925057in}}%
\pgfpathlineto{\pgfqpoint{4.687153in}{1.923677in}}%
\pgfpathlineto{\pgfqpoint{4.682705in}{1.924075in}}%
\pgfpathlineto{\pgfqpoint{4.678256in}{1.924242in}}%
\pgfpathlineto{\pgfqpoint{4.669358in}{1.923721in}}%
\pgfpathlineto{\pgfqpoint{4.664909in}{1.924858in}}%
\pgfpathlineto{\pgfqpoint{4.656011in}{1.922984in}}%
\pgfpathlineto{\pgfqpoint{4.651562in}{1.924030in}}%
\pgfpathlineto{\pgfqpoint{4.642624in}{1.922654in}}%
\pgfpathlineto{\pgfqpoint{4.638175in}{1.925401in}}%
\pgfpathlineto{\pgfqpoint{4.633726in}{1.926111in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{1.928481in}}%
\pgfpathlineto{\pgfqpoint{4.620379in}{1.928237in}}%
\pgfpathlineto{\pgfqpoint{4.611482in}{1.926952in}}%
\pgfpathlineto{\pgfqpoint{4.607033in}{1.928570in}}%
\pgfpathlineto{\pgfqpoint{4.602584in}{1.929648in}}%
\pgfpathlineto{\pgfqpoint{4.593645in}{1.928476in}}%
\pgfpathlineto{\pgfqpoint{4.589196in}{1.928270in}}%
\pgfpathlineto{\pgfqpoint{4.580299in}{1.930337in}}%
\pgfpathlineto{\pgfqpoint{4.575850in}{1.932577in}}%
\pgfpathlineto{\pgfqpoint{4.566952in}{1.932083in}}%
\pgfpathlineto{\pgfqpoint{4.562503in}{1.932729in}}%
\pgfpathlineto{\pgfqpoint{4.558054in}{1.932616in}}%
\pgfpathlineto{\pgfqpoint{4.549116in}{1.932429in}}%
\pgfpathlineto{\pgfqpoint{4.544667in}{1.933138in}}%
\pgfpathlineto{\pgfqpoint{4.535769in}{1.931035in}}%
\pgfpathlineto{\pgfqpoint{4.531320in}{1.931989in}}%
\pgfpathlineto{\pgfqpoint{4.522422in}{1.933016in}}%
\pgfpathlineto{\pgfqpoint{4.517973in}{1.934221in}}%
\pgfpathlineto{\pgfqpoint{4.513525in}{1.935554in}}%
\pgfpathlineto{\pgfqpoint{4.504586in}{1.935479in}}%
\pgfpathlineto{\pgfqpoint{4.500137in}{1.935868in}}%
\pgfpathlineto{\pgfqpoint{4.491239in}{1.935484in}}%
\pgfpathlineto{\pgfqpoint{4.486791in}{1.935505in}}%
\pgfpathlineto{\pgfqpoint{4.477893in}{1.934466in}}%
\pgfpathlineto{\pgfqpoint{4.473444in}{1.932336in}}%
\pgfpathlineto{\pgfqpoint{4.468995in}{1.929810in}}%
\pgfpathlineto{\pgfqpoint{4.460057in}{1.940941in}}%
\pgfpathlineto{\pgfqpoint{4.455608in}{1.941126in}}%
\pgfpathlineto{\pgfqpoint{4.446710in}{1.941517in}}%
\pgfpathlineto{\pgfqpoint{4.442261in}{1.942551in}}%
\pgfpathlineto{\pgfqpoint{4.433363in}{1.943889in}}%
\pgfpathlineto{\pgfqpoint{4.428914in}{1.943602in}}%
\pgfpathlineto{\pgfqpoint{4.424465in}{1.942971in}}%
\pgfpathlineto{\pgfqpoint{4.415527in}{1.940105in}}%
\pgfpathlineto{\pgfqpoint{4.411078in}{1.939726in}}%
\pgfpathlineto{\pgfqpoint{4.402180in}{1.941675in}}%
\pgfpathlineto{\pgfqpoint{4.397731in}{1.944021in}}%
\pgfpathlineto{\pgfqpoint{4.393283in}{1.943758in}}%
\pgfpathlineto{\pgfqpoint{4.384385in}{1.944215in}}%
\pgfpathlineto{\pgfqpoint{4.379936in}{1.946237in}}%
\pgfpathlineto{\pgfqpoint{4.370997in}{1.947694in}}%
\pgfpathlineto{\pgfqpoint{4.366549in}{1.946050in}}%
\pgfpathlineto{\pgfqpoint{4.357651in}{1.945089in}}%
\pgfpathlineto{\pgfqpoint{4.353202in}{1.945982in}}%
\pgfpathlineto{\pgfqpoint{4.348753in}{1.945922in}}%
\pgfpathlineto{\pgfqpoint{4.339855in}{1.947036in}}%
\pgfpathlineto{\pgfqpoint{4.335406in}{1.947781in}}%
\pgfpathlineto{\pgfqpoint{4.326468in}{1.946659in}}%
\pgfpathlineto{\pgfqpoint{4.322019in}{1.945413in}}%
\pgfpathlineto{\pgfqpoint{4.313121in}{1.947805in}}%
\pgfpathlineto{\pgfqpoint{4.308672in}{1.948015in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{1.948199in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.948924in}}%
\pgfpathlineto{\pgfqpoint{4.290877in}{1.946908in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{1.947833in}}%
\pgfpathlineto{\pgfqpoint{4.277489in}{1.947900in}}%
\pgfpathlineto{\pgfqpoint{4.268592in}{1.947619in}}%
\pgfpathlineto{\pgfqpoint{4.264143in}{1.948419in}}%
\pgfpathlineto{\pgfqpoint{4.259694in}{1.950400in}}%
\pgfpathlineto{\pgfqpoint{4.250796in}{1.953370in}}%
\pgfpathlineto{\pgfqpoint{4.246347in}{1.954203in}}%
\pgfpathlineto{\pgfqpoint{4.237409in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.232960in}{1.952917in}}%
\pgfpathlineto{\pgfqpoint{4.224062in}{1.951938in}}%
\pgfpathlineto{\pgfqpoint{4.219613in}{1.950162in}}%
\pgfpathlineto{\pgfqpoint{4.215164in}{1.950402in}}%
\pgfpathlineto{\pgfqpoint{4.206266in}{1.951446in}}%
\pgfpathlineto{\pgfqpoint{4.201817in}{1.949815in}}%
\pgfpathlineto{\pgfqpoint{4.192879in}{1.950148in}}%
\pgfpathlineto{\pgfqpoint{4.188430in}{1.952235in}}%
\pgfpathlineto{\pgfqpoint{4.183981in}{1.950516in}}%
\pgfpathlineto{\pgfqpoint{4.175083in}{1.951436in}}%
\pgfpathlineto{\pgfqpoint{4.170635in}{1.951140in}}%
\pgfpathlineto{\pgfqpoint{4.161737in}{1.953725in}}%
\pgfpathlineto{\pgfqpoint{4.157288in}{1.953821in}}%
\pgfpathlineto{\pgfqpoint{4.148350in}{1.952110in}}%
\pgfpathlineto{\pgfqpoint{4.143901in}{1.950272in}}%
\pgfpathlineto{\pgfqpoint{4.139452in}{1.948298in}}%
\pgfpathlineto{\pgfqpoint{4.130554in}{1.945648in}}%
\pgfpathlineto{\pgfqpoint{4.126105in}{1.946179in}}%
\pgfpathlineto{\pgfqpoint{4.117207in}{1.944011in}}%
\pgfpathlineto{\pgfqpoint{4.112758in}{1.942769in}}%
\pgfpathlineto{\pgfqpoint{4.103820in}{1.927873in}}%
\pgfpathlineto{\pgfqpoint{4.099371in}{1.925357in}}%
\pgfpathlineto{\pgfqpoint{4.094922in}{1.925571in}}%
\pgfpathlineto{\pgfqpoint{4.086024in}{1.923251in}}%
\pgfpathlineto{\pgfqpoint{4.081575in}{1.922977in}}%
\pgfpathlineto{\pgfqpoint{4.072678in}{1.923655in}}%
\pgfpathlineto{\pgfqpoint{4.068229in}{1.923561in}}%
\pgfpathlineto{\pgfqpoint{4.059290in}{1.922414in}}%
\pgfpathlineto{\pgfqpoint{4.054841in}{1.921895in}}%
\pgfpathlineto{\pgfqpoint{4.050393in}{1.921215in}}%
\pgfpathlineto{\pgfqpoint{4.041495in}{1.920070in}}%
\pgfpathlineto{\pgfqpoint{4.037046in}{1.918461in}}%
\pgfpathlineto{\pgfqpoint{4.028148in}{1.916931in}}%
\pgfpathlineto{\pgfqpoint{4.023699in}{1.916103in}}%
\pgfpathlineto{\pgfqpoint{4.014761in}{1.915777in}}%
\pgfpathlineto{\pgfqpoint{4.010312in}{1.916285in}}%
\pgfpathlineto{\pgfqpoint{4.005863in}{1.914357in}}%
\pgfpathlineto{\pgfqpoint{3.996965in}{1.916496in}}%
\pgfpathlineto{\pgfqpoint{3.992516in}{1.917417in}}%
\pgfpathlineto{\pgfqpoint{3.983618in}{1.916953in}}%
\pgfpathlineto{\pgfqpoint{3.979170in}{1.916577in}}%
\pgfpathlineto{\pgfqpoint{3.974680in}{1.916655in}}%
\pgfpathlineto{\pgfqpoint{3.965782in}{1.916957in}}%
\pgfpathlineto{\pgfqpoint{3.961333in}{1.918079in}}%
\pgfpathlineto{\pgfqpoint{3.952436in}{1.918325in}}%
\pgfpathlineto{\pgfqpoint{3.947987in}{1.916886in}}%
\pgfpathlineto{\pgfqpoint{3.939089in}{1.918420in}}%
\pgfpathlineto{\pgfqpoint{3.934640in}{1.918996in}}%
\pgfpathlineto{\pgfqpoint{3.930151in}{1.919561in}}%
\pgfpathlineto{\pgfqpoint{3.921253in}{1.919685in}}%
\pgfpathlineto{\pgfqpoint{3.916804in}{1.920797in}}%
\pgfpathlineto{\pgfqpoint{3.907906in}{1.922429in}}%
\pgfpathlineto{\pgfqpoint{3.903457in}{1.922589in}}%
\pgfpathlineto{\pgfqpoint{3.894559in}{1.923448in}}%
\pgfpathlineto{\pgfqpoint{3.890110in}{1.924611in}}%
\pgfpathlineto{\pgfqpoint{3.885621in}{1.925915in}}%
\pgfpathlineto{\pgfqpoint{3.876723in}{1.927041in}}%
\pgfpathlineto{\pgfqpoint{3.872274in}{1.927865in}}%
\pgfpathlineto{\pgfqpoint{3.863376in}{1.929343in}}%
\pgfpathlineto{\pgfqpoint{3.858927in}{1.929989in}}%
\pgfpathlineto{\pgfqpoint{3.850030in}{1.931973in}}%
\pgfpathlineto{\pgfqpoint{3.845581in}{1.929798in}}%
\pgfpathlineto{\pgfqpoint{3.841091in}{1.930098in}}%
\pgfpathlineto{\pgfqpoint{3.832194in}{1.930544in}}%
\pgfpathlineto{\pgfqpoint{3.827745in}{1.932300in}}%
\pgfpathlineto{\pgfqpoint{3.818847in}{1.932252in}}%
\pgfpathlineto{\pgfqpoint{3.814398in}{1.932141in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.932024in}}%
\pgfpathlineto{\pgfqpoint{3.801051in}{1.933235in}}%
\pgfpathlineto{\pgfqpoint{3.796562in}{1.933700in}}%
\pgfpathlineto{\pgfqpoint{3.787664in}{1.935300in}}%
\pgfpathlineto{\pgfqpoint{3.783215in}{1.934257in}}%
\pgfpathlineto{\pgfqpoint{3.774317in}{1.933719in}}%
\pgfpathlineto{\pgfqpoint{3.769868in}{1.934375in}}%
\pgfpathlineto{\pgfqpoint{3.765419in}{1.933841in}}%
\pgfpathlineto{\pgfqpoint{3.756522in}{1.932755in}}%
\pgfpathlineto{\pgfqpoint{3.752032in}{1.932375in}}%
\pgfpathlineto{\pgfqpoint{3.743134in}{1.933845in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{1.932363in}}%
\pgfpathlineto{\pgfqpoint{3.729788in}{1.931084in}}%
\pgfpathlineto{\pgfqpoint{3.725339in}{1.931719in}}%
\pgfpathlineto{\pgfqpoint{3.720890in}{1.930670in}}%
\pgfpathlineto{\pgfqpoint{3.711992in}{1.932204in}}%
\pgfpathlineto{\pgfqpoint{3.707503in}{1.931999in}}%
\pgfpathlineto{\pgfqpoint{3.698605in}{1.929580in}}%
\pgfpathlineto{\pgfqpoint{3.694156in}{1.929899in}}%
\pgfpathlineto{\pgfqpoint{3.685258in}{1.931534in}}%
\pgfpathlineto{\pgfqpoint{3.680809in}{1.930887in}}%
\pgfpathlineto{\pgfqpoint{3.676360in}{1.931367in}}%
\pgfpathlineto{\pgfqpoint{3.667462in}{1.930815in}}%
\pgfpathlineto{\pgfqpoint{3.662973in}{1.930630in}}%
\pgfpathlineto{\pgfqpoint{3.654075in}{1.932159in}}%
\pgfpathlineto{\pgfqpoint{3.649626in}{1.932173in}}%
\pgfpathlineto{\pgfqpoint{3.640728in}{1.929514in}}%
\pgfpathlineto{\pgfqpoint{3.636280in}{1.929618in}}%
\pgfpathlineto{\pgfqpoint{3.631831in}{1.927241in}}%
\pgfpathlineto{\pgfqpoint{3.622933in}{1.928341in}}%
\pgfpathlineto{\pgfqpoint{3.618443in}{1.927957in}}%
\pgfpathlineto{\pgfqpoint{3.609546in}{1.928176in}}%
\pgfpathlineto{\pgfqpoint{3.605097in}{1.927480in}}%
\pgfpathlineto{\pgfqpoint{3.596199in}{1.927755in}}%
\pgfpathlineto{\pgfqpoint{3.591750in}{1.927517in}}%
\pgfpathlineto{\pgfqpoint{3.587301in}{1.927648in}}%
\pgfpathlineto{\pgfqpoint{3.578403in}{1.931379in}}%
\pgfpathlineto{\pgfqpoint{3.573914in}{1.930446in}}%
\pgfpathlineto{\pgfqpoint{3.565016in}{1.930207in}}%
\pgfpathlineto{\pgfqpoint{3.560567in}{1.929155in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{1.929572in}}%
\pgfpathlineto{\pgfqpoint{3.547220in}{1.929925in}}%
\pgfpathlineto{\pgfqpoint{3.542771in}{1.930809in}}%
\pgfpathlineto{\pgfqpoint{3.533874in}{1.930248in}}%
\pgfpathlineto{\pgfqpoint{3.529384in}{1.931129in}}%
\pgfpathlineto{\pgfqpoint{3.520486in}{1.931681in}}%
\pgfpathlineto{\pgfqpoint{3.516038in}{1.930608in}}%
\pgfpathlineto{\pgfqpoint{3.511589in}{1.932183in}}%
\pgfpathlineto{\pgfqpoint{3.502691in}{1.931223in}}%
\pgfpathlineto{\pgfqpoint{3.498242in}{1.930392in}}%
\pgfpathlineto{\pgfqpoint{3.489344in}{1.931461in}}%
\pgfpathlineto{\pgfqpoint{3.484855in}{1.932167in}}%
\pgfpathlineto{\pgfqpoint{3.475957in}{1.933226in}}%
\pgfpathlineto{\pgfqpoint{3.471508in}{1.932281in}}%
\pgfpathlineto{\pgfqpoint{3.467059in}{1.934710in}}%
\pgfpathlineto{\pgfqpoint{3.458161in}{1.933870in}}%
\pgfpathlineto{\pgfqpoint{3.453712in}{1.933172in}}%
\pgfpathlineto{\pgfqpoint{3.444814in}{1.932258in}}%
\pgfpathlineto{\pgfqpoint{3.440325in}{1.931724in}}%
\pgfpathlineto{\pgfqpoint{3.431427in}{1.931514in}}%
\pgfpathlineto{\pgfqpoint{3.426978in}{1.931010in}}%
\pgfpathlineto{\pgfqpoint{3.422529in}{1.929809in}}%
\pgfpathlineto{\pgfqpoint{3.413632in}{1.931033in}}%
\pgfpathlineto{\pgfqpoint{3.409183in}{1.932975in}}%
\pgfpathlineto{\pgfqpoint{3.400285in}{1.932340in}}%
\pgfpathlineto{\pgfqpoint{3.395796in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{3.386898in}{1.932128in}}%
\pgfpathlineto{\pgfqpoint{3.382449in}{1.932402in}}%
\pgfpathlineto{\pgfqpoint{3.378000in}{1.930911in}}%
\pgfpathlineto{\pgfqpoint{3.369102in}{1.932763in}}%
\pgfpathlineto{\pgfqpoint{3.364653in}{1.932288in}}%
\pgfpathlineto{\pgfqpoint{3.355755in}{1.932350in}}%
\pgfpathlineto{\pgfqpoint{3.351266in}{1.932530in}}%
\pgfpathlineto{\pgfqpoint{3.346817in}{1.934037in}}%
\pgfpathlineto{\pgfqpoint{3.337919in}{1.933346in}}%
\pgfpathlineto{\pgfqpoint{3.333470in}{1.933762in}}%
\pgfpathlineto{\pgfqpoint{3.324572in}{1.933450in}}%
\pgfpathlineto{\pgfqpoint{3.320124in}{1.933729in}}%
\pgfpathlineto{\pgfqpoint{3.311226in}{1.930294in}}%
\pgfpathlineto{\pgfqpoint{3.306736in}{1.930100in}}%
\pgfpathlineto{\pgfqpoint{3.302287in}{1.931312in}}%
\pgfpathlineto{\pgfqpoint{3.293390in}{1.932019in}}%
\pgfpathlineto{\pgfqpoint{3.288941in}{1.932138in}}%
\pgfpathlineto{\pgfqpoint{3.280043in}{1.931391in}}%
\pgfpathlineto{\pgfqpoint{3.275594in}{1.932468in}}%
\pgfpathlineto{\pgfqpoint{3.266696in}{1.932914in}}%
\pgfpathlineto{\pgfqpoint{3.262207in}{1.932648in}}%
\pgfpathlineto{\pgfqpoint{3.257758in}{1.933959in}}%
\pgfpathlineto{\pgfqpoint{3.248860in}{1.933276in}}%
\pgfpathlineto{\pgfqpoint{3.244411in}{1.934804in}}%
\pgfpathlineto{\pgfqpoint{3.235513in}{1.933364in}}%
\pgfpathlineto{\pgfqpoint{3.231064in}{1.933842in}}%
\pgfpathlineto{\pgfqpoint{3.222167in}{1.934318in}}%
\pgfpathlineto{\pgfqpoint{3.217677in}{2.998610in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{2.995019in}}%
\pgfpathlineto{\pgfqpoint{3.204330in}{3.000769in}}%
\pgfpathlineto{\pgfqpoint{3.199882in}{2.999583in}}%
\pgfpathlineto{\pgfqpoint{3.190984in}{2.999877in}}%
\pgfpathlineto{\pgfqpoint{3.186535in}{2.999477in}}%
\pgfpathlineto{\pgfqpoint{3.177637in}{2.993684in}}%
\pgfpathlineto{\pgfqpoint{3.173148in}{2.994595in}}%
\pgfpathlineto{\pgfqpoint{3.168699in}{2.994671in}}%
\pgfpathlineto{\pgfqpoint{3.159801in}{2.993831in}}%
\pgfpathlineto{\pgfqpoint{3.155352in}{2.996012in}}%
\pgfpathlineto{\pgfqpoint{3.146454in}{2.991355in}}%
\pgfpathlineto{\pgfqpoint{3.142005in}{2.991927in}}%
\pgfpathlineto{\pgfqpoint{3.137556in}{2.991257in}}%
\pgfpathlineto{\pgfqpoint{3.128618in}{2.985639in}}%
\pgfpathlineto{\pgfqpoint{3.124169in}{2.984663in}}%
\pgfpathlineto{\pgfqpoint{3.115271in}{2.985154in}}%
\pgfpathlineto{\pgfqpoint{3.110822in}{2.986472in}}%
\pgfpathlineto{\pgfqpoint{3.101925in}{2.986930in}}%
\pgfpathlineto{\pgfqpoint{3.097476in}{2.984067in}}%
\pgfpathlineto{\pgfqpoint{3.093027in}{2.983630in}}%
\pgfpathlineto{\pgfqpoint{3.084088in}{2.983969in}}%
\pgfpathlineto{\pgfqpoint{3.079640in}{2.983945in}}%
\pgfpathlineto{\pgfqpoint{3.070742in}{2.984058in}}%
\pgfpathlineto{\pgfqpoint{3.066293in}{2.985815in}}%
\pgfpathlineto{\pgfqpoint{3.057395in}{2.990570in}}%
\pgfpathlineto{\pgfqpoint{3.052946in}{2.993193in}}%
\pgfpathlineto{\pgfqpoint{3.048497in}{2.990464in}}%
\pgfpathlineto{\pgfqpoint{3.039559in}{2.988479in}}%
\pgfpathlineto{\pgfqpoint{3.035110in}{2.987279in}}%
\pgfpathlineto{\pgfqpoint{3.026212in}{2.991859in}}%
\pgfpathlineto{\pgfqpoint{3.021763in}{2.988705in}}%
\pgfpathlineto{\pgfqpoint{3.012865in}{2.992435in}}%
\pgfpathlineto{\pgfqpoint{3.008416in}{2.996406in}}%
\pgfpathlineto{\pgfqpoint{3.003968in}{2.994822in}}%
\pgfpathlineto{\pgfqpoint{2.995029in}{2.998859in}}%
\pgfpathlineto{\pgfqpoint{2.990580in}{2.998843in}}%
\pgfpathlineto{\pgfqpoint{2.981683in}{2.998625in}}%
\pgfpathlineto{\pgfqpoint{2.977234in}{3.003435in}}%
\pgfpathlineto{\pgfqpoint{2.968336in}{3.008197in}}%
\pgfpathlineto{\pgfqpoint{2.963887in}{2.860834in}}%
\pgfpathlineto{\pgfqpoint{2.959438in}{2.858617in}}%
\pgfpathlineto{\pgfqpoint{2.950500in}{2.857624in}}%
\pgfpathlineto{\pgfqpoint{2.946051in}{2.859704in}}%
\pgfpathlineto{\pgfqpoint{2.937153in}{2.861529in}}%
\pgfpathlineto{\pgfqpoint{2.932704in}{2.860895in}}%
\pgfpathlineto{\pgfqpoint{2.928255in}{2.862700in}}%
\pgfpathlineto{\pgfqpoint{2.919357in}{2.860191in}}%
\pgfpathlineto{\pgfqpoint{2.914908in}{2.856343in}}%
\pgfpathlineto{\pgfqpoint{2.905970in}{2.854351in}}%
\pgfpathlineto{\pgfqpoint{2.901521in}{2.853989in}}%
\pgfpathlineto{\pgfqpoint{2.892623in}{2.857066in}}%
\pgfpathlineto{\pgfqpoint{2.888174in}{2.856709in}}%
\pgfpathlineto{\pgfqpoint{2.883726in}{2.857744in}}%
\pgfpathlineto{\pgfqpoint{2.874828in}{2.852092in}}%
\pgfpathlineto{\pgfqpoint{2.870379in}{2.853797in}}%
\pgfpathlineto{\pgfqpoint{2.861441in}{2.853709in}}%
\pgfpathlineto{\pgfqpoint{2.856992in}{2.854906in}}%
\pgfpathlineto{\pgfqpoint{2.848094in}{2.850045in}}%
\pgfpathlineto{\pgfqpoint{2.843645in}{2.848219in}}%
\pgfpathlineto{\pgfqpoint{2.839196in}{2.845829in}}%
\pgfpathlineto{\pgfqpoint{2.830298in}{2.846931in}}%
\pgfpathlineto{\pgfqpoint{2.825849in}{2.846843in}}%
\pgfpathlineto{\pgfqpoint{2.816911in}{2.845408in}}%
\pgfpathlineto{\pgfqpoint{2.812462in}{2.843587in}}%
\pgfpathlineto{\pgfqpoint{2.803564in}{2.846636in}}%
\pgfpathlineto{\pgfqpoint{2.799115in}{2.844611in}}%
\pgfpathlineto{\pgfqpoint{2.794666in}{2.843553in}}%
\pgfpathlineto{\pgfqpoint{2.785769in}{2.847104in}}%
\pgfpathlineto{\pgfqpoint{2.781320in}{2.845736in}}%
\pgfpathlineto{\pgfqpoint{2.772381in}{2.838362in}}%
\pgfpathlineto{\pgfqpoint{2.767932in}{2.836246in}}%
\pgfpathlineto{\pgfqpoint{2.759035in}{2.841316in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{2.838457in}}%
\pgfpathlineto{\pgfqpoint{2.750137in}{2.839202in}}%
\pgfpathlineto{\pgfqpoint{2.741239in}{2.838084in}}%
\pgfpathlineto{\pgfqpoint{2.736790in}{2.839334in}}%
\pgfpathlineto{\pgfqpoint{2.727852in}{2.844170in}}%
\pgfpathlineto{\pgfqpoint{2.723403in}{2.846429in}}%
\pgfpathlineto{\pgfqpoint{2.718954in}{2.846984in}}%
\pgfpathlineto{\pgfqpoint{2.710056in}{2.845174in}}%
\pgfpathlineto{\pgfqpoint{2.705607in}{2.844947in}}%
\pgfpathlineto{\pgfqpoint{2.696709in}{2.848883in}}%
\pgfpathlineto{\pgfqpoint{2.692260in}{2.848663in}}%
\pgfpathlineto{\pgfqpoint{2.683322in}{2.851647in}}%
\pgfpathlineto{\pgfqpoint{2.678873in}{2.850799in}}%
\pgfpathlineto{\pgfqpoint{2.674424in}{2.848934in}}%
\pgfpathlineto{\pgfqpoint{2.665527in}{2.849282in}}%
\pgfpathlineto{\pgfqpoint{2.661078in}{2.847430in}}%
\pgfpathlineto{\pgfqpoint{2.652180in}{2.846018in}}%
\pgfpathlineto{\pgfqpoint{2.647731in}{2.848304in}}%
\pgfpathlineto{\pgfqpoint{2.638793in}{2.851752in}}%
\pgfpathlineto{\pgfqpoint{2.634344in}{2.850646in}}%
\pgfpathlineto{\pgfqpoint{2.629895in}{2.845227in}}%
\pgfpathlineto{\pgfqpoint{2.620997in}{2.849787in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.850962in}}%
\pgfpathlineto{\pgfqpoint{2.607650in}{2.849634in}}%
\pgfpathlineto{\pgfqpoint{2.603201in}{2.850295in}}%
\pgfpathlineto{\pgfqpoint{2.594263in}{2.851365in}}%
\pgfpathlineto{\pgfqpoint{2.589814in}{2.850169in}}%
\pgfpathlineto{\pgfqpoint{2.585365in}{2.849575in}}%
\pgfpathlineto{\pgfqpoint{2.576467in}{2.844379in}}%
\pgfpathlineto{\pgfqpoint{2.572018in}{2.842680in}}%
\pgfpathlineto{\pgfqpoint{2.563121in}{2.842652in}}%
\pgfpathlineto{\pgfqpoint{2.558672in}{2.842812in}}%
\pgfpathlineto{\pgfqpoint{2.549733in}{2.843655in}}%
\pgfpathlineto{\pgfqpoint{2.545285in}{2.840736in}}%
\pgfpathlineto{\pgfqpoint{2.540836in}{2.838908in}}%
\pgfpathlineto{\pgfqpoint{2.531938in}{2.840393in}}%
\pgfpathlineto{\pgfqpoint{2.527489in}{2.839809in}}%
\pgfpathlineto{\pgfqpoint{2.518591in}{2.843458in}}%
\pgfpathlineto{\pgfqpoint{2.514142in}{2.841341in}}%
\pgfpathlineto{\pgfqpoint{2.509693in}{2.842226in}}%
\pgfpathlineto{\pgfqpoint{2.500755in}{2.840138in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{2.842891in}}%
\pgfpathlineto{\pgfqpoint{2.487408in}{2.841705in}}%
\pgfpathlineto{\pgfqpoint{2.482959in}{2.844674in}}%
\pgfpathlineto{\pgfqpoint{2.474061in}{2.845360in}}%
\pgfpathlineto{\pgfqpoint{2.469613in}{2.845048in}}%
\pgfpathlineto{\pgfqpoint{2.465164in}{2.844582in}}%
\pgfpathlineto{\pgfqpoint{2.456225in}{2.846516in}}%
\pgfpathlineto{\pgfqpoint{2.451776in}{2.847668in}}%
\pgfpathlineto{\pgfqpoint{2.442879in}{2.846842in}}%
\pgfpathlineto{\pgfqpoint{2.438430in}{2.845078in}}%
\pgfpathlineto{\pgfqpoint{2.429532in}{2.840312in}}%
\pgfpathlineto{\pgfqpoint{2.425083in}{2.846176in}}%
\pgfpathlineto{\pgfqpoint{2.420634in}{2.847082in}}%
\pgfpathlineto{\pgfqpoint{2.411696in}{2.841261in}}%
\pgfpathlineto{\pgfqpoint{2.407247in}{2.840536in}}%
\pgfpathlineto{\pgfqpoint{2.398349in}{2.839633in}}%
\pgfpathlineto{\pgfqpoint{2.393900in}{2.843937in}}%
\pgfpathlineto{\pgfqpoint{2.385002in}{2.846432in}}%
\pgfpathlineto{\pgfqpoint{2.380553in}{2.845028in}}%
\pgfpathlineto{\pgfqpoint{2.376104in}{2.848547in}}%
\pgfpathlineto{\pgfqpoint{2.367166in}{2.851269in}}%
\pgfpathlineto{\pgfqpoint{2.362717in}{2.844911in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{2.848034in}}%
\pgfpathlineto{\pgfqpoint{2.349371in}{2.848498in}}%
\pgfpathlineto{\pgfqpoint{2.340473in}{2.850090in}}%
\pgfpathlineto{\pgfqpoint{2.336024in}{2.851271in}}%
\pgfpathlineto{\pgfqpoint{2.331575in}{2.850933in}}%
\pgfpathlineto{\pgfqpoint{2.322637in}{2.848912in}}%
\pgfpathlineto{\pgfqpoint{2.318188in}{2.849647in}}%
\pgfpathlineto{\pgfqpoint{2.309290in}{2.848669in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{2.849431in}}%
\pgfpathlineto{\pgfqpoint{2.300392in}{2.853279in}}%
\pgfpathlineto{\pgfqpoint{2.291494in}{2.854438in}}%
\pgfpathlineto{\pgfqpoint{2.287045in}{2.857153in}}%
\pgfpathlineto{\pgfqpoint{2.278107in}{2.867075in}}%
\pgfpathlineto{\pgfqpoint{2.273658in}{2.867166in}}%
\pgfpathlineto{\pgfqpoint{2.264760in}{2.865739in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{2.869198in}}%
\pgfpathlineto{\pgfqpoint{2.255862in}{2.871622in}}%
\pgfpathlineto{\pgfqpoint{2.246965in}{2.870191in}}%
\pgfpathlineto{\pgfqpoint{2.242516in}{2.867703in}}%
\pgfpathlineto{\pgfqpoint{2.233577in}{2.867547in}}%
\pgfpathlineto{\pgfqpoint{2.229129in}{2.866934in}}%
\pgfpathlineto{\pgfqpoint{2.220231in}{2.863969in}}%
\pgfpathlineto{\pgfqpoint{2.215782in}{2.864433in}}%
\pgfpathlineto{\pgfqpoint{2.211333in}{2.867181in}}%
\pgfpathlineto{\pgfqpoint{2.202435in}{2.867126in}}%
\pgfpathlineto{\pgfqpoint{2.197986in}{2.865277in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{2.865905in}}%
\pgfpathlineto{\pgfqpoint{2.184599in}{2.865083in}}%
\pgfpathlineto{\pgfqpoint{2.175701in}{2.860844in}}%
\pgfpathlineto{\pgfqpoint{2.171252in}{2.866112in}}%
\pgfpathlineto{\pgfqpoint{2.166803in}{2.864204in}}%
\pgfpathlineto{\pgfqpoint{2.157905in}{2.867135in}}%
\pgfpathlineto{\pgfqpoint{2.153457in}{2.869229in}}%
\pgfpathlineto{\pgfqpoint{2.144518in}{2.865712in}}%
\pgfpathlineto{\pgfqpoint{2.140069in}{2.864980in}}%
\pgfpathlineto{\pgfqpoint{2.131172in}{2.861826in}}%
\pgfpathlineto{\pgfqpoint{2.126723in}{2.857955in}}%
\pgfpathlineto{\pgfqpoint{2.122274in}{2.854232in}}%
\pgfpathlineto{\pgfqpoint{2.113376in}{2.853957in}}%
\pgfpathlineto{\pgfqpoint{2.108927in}{2.854018in}}%
\pgfpathlineto{\pgfqpoint{2.099989in}{2.851946in}}%
\pgfpathlineto{\pgfqpoint{2.095540in}{2.849036in}}%
\pgfpathlineto{\pgfqpoint{2.091091in}{2.854146in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{2.853953in}}%
\pgfpathlineto{\pgfqpoint{2.077744in}{2.851107in}}%
\pgfpathlineto{\pgfqpoint{2.068846in}{2.852181in}}%
\pgfpathlineto{\pgfqpoint{2.064397in}{2.853715in}}%
\pgfpathlineto{\pgfqpoint{2.055459in}{2.847246in}}%
\pgfpathlineto{\pgfqpoint{2.051010in}{2.845040in}}%
\pgfpathlineto{\pgfqpoint{2.046561in}{2.847240in}}%
\pgfpathlineto{\pgfqpoint{2.037663in}{2.850772in}}%
\pgfpathlineto{\pgfqpoint{2.033215in}{2.850432in}}%
\pgfpathlineto{\pgfqpoint{2.024317in}{2.849513in}}%
\pgfpathlineto{\pgfqpoint{2.019868in}{2.848454in}}%
\pgfpathlineto{\pgfqpoint{2.010930in}{2.845479in}}%
\pgfpathlineto{\pgfqpoint{2.006481in}{2.843349in}}%
\pgfpathlineto{\pgfqpoint{2.002032in}{2.843731in}}%
\pgfpathlineto{\pgfqpoint{1.993134in}{2.842658in}}%
\pgfpathlineto{\pgfqpoint{1.988685in}{2.841905in}}%
\pgfpathlineto{\pgfqpoint{1.979787in}{2.841123in}}%
\pgfpathlineto{\pgfqpoint{1.975338in}{2.844973in}}%
\pgfpathlineto{\pgfqpoint{1.966400in}{2.843260in}}%
\pgfpathlineto{\pgfqpoint{1.961951in}{2.846975in}}%
\pgfpathlineto{\pgfqpoint{1.957502in}{2.846145in}}%
\pgfpathlineto{\pgfqpoint{1.948604in}{2.843318in}}%
\pgfpathlineto{\pgfqpoint{1.944155in}{2.839760in}}%
\pgfpathlineto{\pgfqpoint{1.935258in}{2.838119in}}%
\pgfpathlineto{\pgfqpoint{1.930809in}{2.839917in}}%
\pgfpathlineto{\pgfqpoint{1.921870in}{2.840720in}}%
\pgfpathlineto{\pgfqpoint{1.917421in}{2.840517in}}%
\pgfpathlineto{\pgfqpoint{1.912973in}{2.838693in}}%
\pgfpathlineto{\pgfqpoint{1.904075in}{2.835113in}}%
\pgfpathlineto{\pgfqpoint{1.899626in}{2.841120in}}%
\pgfpathlineto{\pgfqpoint{1.890728in}{2.847948in}}%
\pgfpathlineto{\pgfqpoint{1.886279in}{2.845550in}}%
\pgfpathlineto{\pgfqpoint{1.881790in}{2.845991in}}%
\pgfpathlineto{\pgfqpoint{1.872892in}{2.851803in}}%
\pgfpathlineto{\pgfqpoint{1.868443in}{2.849436in}}%
\pgfpathlineto{\pgfqpoint{1.859545in}{2.852719in}}%
\pgfpathlineto{\pgfqpoint{1.855096in}{2.853885in}}%
\pgfpathlineto{\pgfqpoint{1.846198in}{2.854319in}}%
\pgfpathlineto{\pgfqpoint{1.841749in}{2.853516in}}%
\pgfpathlineto{\pgfqpoint{1.837260in}{2.855099in}}%
\pgfpathlineto{\pgfqpoint{1.828362in}{2.852278in}}%
\pgfpathlineto{\pgfqpoint{1.823913in}{2.852870in}}%
\pgfpathlineto{\pgfqpoint{1.815016in}{2.857593in}}%
\pgfpathlineto{\pgfqpoint{1.810567in}{2.857712in}}%
\pgfpathlineto{\pgfqpoint{1.801669in}{2.855980in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{2.854263in}}%
\pgfpathlineto{\pgfqpoint{1.792731in}{2.856284in}}%
\pgfpathlineto{\pgfqpoint{1.783833in}{2.862000in}}%
\pgfpathlineto{\pgfqpoint{1.779384in}{2.866275in}}%
\pgfpathlineto{\pgfqpoint{1.770486in}{2.861614in}}%
\pgfpathlineto{\pgfqpoint{1.766037in}{2.863694in}}%
\pgfpathlineto{\pgfqpoint{1.757139in}{2.867935in}}%
\pgfpathlineto{\pgfqpoint{1.752690in}{2.871251in}}%
\pgfpathlineto{\pgfqpoint{1.748201in}{2.871347in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{2.862834in}}%
\pgfpathlineto{\pgfqpoint{1.734854in}{2.861636in}}%
\pgfpathlineto{\pgfqpoint{1.725956in}{2.859688in}}%
\pgfpathlineto{\pgfqpoint{1.721507in}{2.860070in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{2.859496in}}%
\pgfpathlineto{\pgfqpoint{1.708161in}{2.857940in}}%
\pgfpathlineto{\pgfqpoint{1.703671in}{2.857456in}}%
\pgfpathlineto{\pgfqpoint{1.694774in}{2.855866in}}%
\pgfpathlineto{\pgfqpoint{1.690325in}{2.855960in}}%
\pgfpathlineto{\pgfqpoint{1.681427in}{2.859104in}}%
\pgfpathlineto{\pgfqpoint{1.676978in}{2.860637in}}%
\pgfpathlineto{\pgfqpoint{1.672529in}{2.860274in}}%
\pgfpathlineto{\pgfqpoint{1.663631in}{2.861732in}}%
\pgfpathlineto{\pgfqpoint{1.659142in}{2.858605in}}%
\pgfpathlineto{\pgfqpoint{1.650244in}{2.864700in}}%
\pgfpathlineto{\pgfqpoint{1.645795in}{2.867395in}}%
\pgfpathlineto{\pgfqpoint{1.636897in}{2.870569in}}%
\pgfpathlineto{\pgfqpoint{1.632448in}{2.868322in}}%
\pgfpathlineto{\pgfqpoint{1.627999in}{2.865447in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{2.865217in}}%
\pgfpathlineto{\pgfqpoint{1.614612in}{2.864857in}}%
\pgfpathlineto{\pgfqpoint{1.605714in}{2.864138in}}%
\pgfpathlineto{\pgfqpoint{1.601265in}{2.863135in}}%
\pgfpathlineto{\pgfqpoint{1.592368in}{2.860597in}}%
\pgfpathlineto{\pgfqpoint{1.587919in}{2.859635in}}%
\pgfpathlineto{\pgfqpoint{1.583470in}{2.862387in}}%
\pgfpathlineto{\pgfqpoint{1.574572in}{2.866699in}}%
\pgfpathlineto{\pgfqpoint{1.570083in}{2.863387in}}%
\pgfpathlineto{\pgfqpoint{1.561185in}{2.863864in}}%
\pgfpathlineto{\pgfqpoint{1.556736in}{2.861983in}}%
\pgfpathlineto{\pgfqpoint{1.547838in}{2.859503in}}%
\pgfpathlineto{\pgfqpoint{1.543389in}{2.857311in}}%
\pgfpathlineto{\pgfqpoint{1.538940in}{2.857559in}}%
\pgfpathlineto{\pgfqpoint{1.530042in}{2.854287in}}%
\pgfpathlineto{\pgfqpoint{1.525553in}{2.851047in}}%
\pgfpathlineto{\pgfqpoint{1.516655in}{2.852676in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{2.847578in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{2.851591in}}%
\pgfpathlineto{\pgfqpoint{1.498860in}{2.846634in}}%
\pgfpathlineto{\pgfqpoint{1.494411in}{2.843434in}}%
\pgfpathlineto{\pgfqpoint{1.485513in}{2.841334in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{2.837217in}}%
\pgfpathlineto{\pgfqpoint{1.472126in}{2.842097in}}%
\pgfpathlineto{\pgfqpoint{1.467677in}{2.839317in}}%
\pgfpathlineto{\pgfqpoint{1.463228in}{2.837947in}}%
\pgfpathlineto{\pgfqpoint{1.454330in}{2.839957in}}%
\pgfpathlineto{\pgfqpoint{1.449881in}{2.839691in}}%
\pgfpathlineto{\pgfqpoint{1.440983in}{2.840316in}}%
\pgfpathlineto{\pgfqpoint{1.436494in}{2.842677in}}%
\pgfpathlineto{\pgfqpoint{1.427596in}{2.839767in}}%
\pgfpathlineto{\pgfqpoint{1.423147in}{2.837902in}}%
\pgfpathlineto{\pgfqpoint{1.418698in}{2.837353in}}%
\pgfpathlineto{\pgfqpoint{1.409800in}{2.834619in}}%
\pgfpathlineto{\pgfqpoint{1.405351in}{2.835419in}}%
\pgfpathlineto{\pgfqpoint{1.396454in}{2.841842in}}%
\pgfpathlineto{\pgfqpoint{1.391964in}{2.841643in}}%
\pgfpathlineto{\pgfqpoint{1.383066in}{2.847971in}}%
\pgfpathlineto{\pgfqpoint{1.378618in}{2.849214in}}%
\pgfpathlineto{\pgfqpoint{1.374169in}{2.846594in}}%
\pgfpathlineto{\pgfqpoint{1.365271in}{2.842475in}}%
\pgfpathlineto{\pgfqpoint{1.360822in}{2.841388in}}%
\pgfpathlineto{\pgfqpoint{1.351924in}{2.843049in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{2.837491in}}%
\pgfpathlineto{\pgfqpoint{1.338537in}{2.838830in}}%
\pgfpathlineto{\pgfqpoint{1.334088in}{2.838533in}}%
\pgfpathlineto{\pgfqpoint{1.329639in}{2.839490in}}%
\pgfpathlineto{\pgfqpoint{1.320741in}{2.839922in}}%
\pgfpathlineto{\pgfqpoint{1.316292in}{2.838601in}}%
\pgfpathlineto{\pgfqpoint{1.307394in}{2.842049in}}%
\pgfpathlineto{\pgfqpoint{1.302905in}{2.841009in}}%
\pgfpathlineto{\pgfqpoint{1.294007in}{2.839061in}}%
\pgfpathlineto{\pgfqpoint{1.289558in}{2.838168in}}%
\pgfpathlineto{\pgfqpoint{1.285109in}{2.837202in}}%
\pgfpathlineto{\pgfqpoint{1.276212in}{2.839921in}}%
\pgfpathlineto{\pgfqpoint{1.271763in}{2.840357in}}%
\pgfpathlineto{\pgfqpoint{1.262865in}{2.841846in}}%
\pgfpathlineto{\pgfqpoint{1.258376in}{2.843581in}}%
\pgfpathlineto{\pgfqpoint{1.253927in}{2.841752in}}%
\pgfpathlineto{\pgfqpoint{1.245029in}{2.840701in}}%
\pgfpathlineto{\pgfqpoint{1.240580in}{2.838823in}}%
\pgfpathlineto{\pgfqpoint{1.231682in}{2.837340in}}%
\pgfpathlineto{\pgfqpoint{1.227233in}{2.834276in}}%
\pgfpathlineto{\pgfqpoint{1.218335in}{2.837521in}}%
\pgfpathlineto{\pgfqpoint{1.213846in}{2.840226in}}%
\pgfpathlineto{\pgfqpoint{1.209397in}{2.843684in}}%
\pgfpathlineto{\pgfqpoint{1.200499in}{2.850425in}}%
\pgfpathlineto{\pgfqpoint{1.196050in}{2.852203in}}%
\pgfpathlineto{\pgfqpoint{1.187152in}{2.861145in}}%
\pgfpathlineto{\pgfqpoint{1.182704in}{2.861718in}}%
\pgfpathlineto{\pgfqpoint{1.173806in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{1.169316in}{2.871756in}}%
\pgfpathlineto{\pgfqpoint{1.164867in}{2.875170in}}%
\pgfpathlineto{\pgfqpoint{1.155970in}{2.883603in}}%
\pgfpathlineto{\pgfqpoint{1.151521in}{2.886743in}}%
\pgfpathlineto{\pgfqpoint{1.142623in}{2.898612in}}%
\pgfpathlineto{\pgfqpoint{1.138174in}{2.909680in}}%
\pgfpathlineto{\pgfqpoint{1.129276in}{2.936565in}}%
\pgfpathlineto{\pgfqpoint{1.124787in}{2.950150in}}%
\pgfpathlineto{\pgfqpoint{1.120338in}{2.965889in}}%
\pgfpathlineto{\pgfqpoint{1.111440in}{2.998369in}}%
\pgfpathlineto{\pgfqpoint{1.106991in}{3.016140in}}%
\pgfpathlineto{\pgfqpoint{1.098093in}{3.049605in}}%
\pgfpathlineto{\pgfqpoint{1.093644in}{3.063259in}}%
\pgfpathlineto{\pgfqpoint{1.084747in}{3.099394in}}%
\pgfpathlineto{\pgfqpoint{1.080257in}{3.119026in}}%
\pgfpathlineto{\pgfqpoint{1.075808in}{3.135721in}}%
\pgfpathlineto{\pgfqpoint{1.066910in}{3.175848in}}%
\pgfpathlineto{\pgfqpoint{1.062462in}{3.195862in}}%
\pgfpathlineto{\pgfqpoint{1.053564in}{3.236310in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{3.252293in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{3.276640in}}%
\pgfpathlineto{\pgfqpoint{1.035728in}{3.321713in}}%
\pgfpathlineto{\pgfqpoint{1.031279in}{3.333732in}}%
\pgfpathlineto{\pgfqpoint{1.022381in}{3.358445in}}%
\pgfpathlineto{\pgfqpoint{1.017932in}{3.368272in}}%
\pgfpathlineto{\pgfqpoint{1.009034in}{3.387976in}}%
\pgfpathlineto{\pgfqpoint{1.004585in}{3.399021in}}%
\pgfpathlineto{\pgfqpoint{1.000136in}{3.409852in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{3.434748in}}%
\pgfpathlineto{\pgfqpoint{0.986749in}{3.431065in}}%
\pgfpathlineto{\pgfqpoint{0.977851in}{3.416543in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.413467in}}%
\pgfpathlineto{\pgfqpoint{0.964505in}{3.410142in}}%
\pgfpathlineto{\pgfqpoint{0.960056in}{3.408852in}}%
\pgfpathlineto{\pgfqpoint{0.955607in}{3.399697in}}%
\pgfpathlineto{\pgfqpoint{0.946668in}{3.398674in}}%
\pgfpathlineto{\pgfqpoint{0.942220in}{3.404886in}}%
\pgfpathlineto{\pgfqpoint{0.933322in}{3.415022in}}%
\pgfpathlineto{\pgfqpoint{0.928873in}{3.413053in}}%
\pgfpathlineto{\pgfqpoint{0.919975in}{3.420314in}}%
\pgfpathlineto{\pgfqpoint{0.915526in}{3.423608in}}%
\pgfpathlineto{\pgfqpoint{0.911077in}{3.425795in}}%
\pgfpathlineto{\pgfqpoint{0.902139in}{3.437854in}}%
\pgfpathlineto{\pgfqpoint{0.897690in}{3.439087in}}%
\pgfpathlineto{\pgfqpoint{0.888792in}{3.441044in}}%
\pgfpathlineto{\pgfqpoint{0.884343in}{3.447588in}}%
\pgfpathlineto{\pgfqpoint{0.875445in}{3.453617in}}%
\pgfpathlineto{\pgfqpoint{0.870996in}{3.458016in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{3.468583in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{3.484617in}}%
\pgfpathlineto{\pgfqpoint{0.853160in}{3.490455in}}%
\pgfpathlineto{\pgfqpoint{0.844263in}{3.506185in}}%
\pgfpathlineto{\pgfqpoint{0.839814in}{3.513688in}}%
\pgfpathlineto{\pgfqpoint{0.835365in}{3.523186in}}%
\pgfpathlineto{\pgfqpoint{0.826467in}{3.544148in}}%
\pgfpathlineto{\pgfqpoint{0.822018in}{3.565506in}}%
\pgfpathlineto{\pgfqpoint{0.813080in}{3.584272in}}%
\pgfpathlineto{\pgfqpoint{0.808631in}{3.600195in}}%
\pgfpathlineto{\pgfqpoint{0.799733in}{3.627830in}}%
\pgfpathlineto{\pgfqpoint{0.795284in}{3.641262in}}%
\pgfpathlineto{\pgfqpoint{0.790835in}{3.650681in}}%
\pgfpathlineto{\pgfqpoint{0.781937in}{3.656235in}}%
\pgfpathlineto{\pgfqpoint{0.777488in}{3.665964in}}%
\pgfpathlineto{\pgfqpoint{0.768550in}{3.693321in}}%
\pgfpathlineto{\pgfqpoint{0.764101in}{3.703174in}}%
\pgfpathlineto{\pgfqpoint{0.755203in}{3.717108in}}%
\pgfpathlineto{\pgfqpoint{0.750754in}{3.721209in}}%
\pgfpathlineto{\pgfqpoint{0.746306in}{3.729145in}}%
\pgfpathlineto{\pgfqpoint{0.737408in}{3.737095in}}%
\pgfpathlineto{\pgfqpoint{0.732959in}{3.746009in}}%
\pgfpathlineto{\pgfqpoint{0.724021in}{3.755449in}}%
\pgfpathlineto{\pgfqpoint{0.719572in}{3.754656in}}%
\pgfpathlineto{\pgfqpoint{0.710674in}{3.749078in}}%
\pgfpathlineto{\pgfqpoint{0.706225in}{3.735722in}}%
\pgfpathlineto{\pgfqpoint{0.701776in}{3.730160in}}%
\pgfpathlineto{\pgfqpoint{0.692878in}{3.721290in}}%
\pgfpathlineto{\pgfqpoint{0.688429in}{3.718569in}}%
\pgfpathlineto{\pgfqpoint{0.679491in}{3.723777in}}%
\pgfpathlineto{\pgfqpoint{0.675042in}{3.718336in}}%
\pgfpathlineto{\pgfqpoint{0.666144in}{3.719293in}}%
\pgfpathlineto{\pgfqpoint{0.661695in}{3.718571in}}%
\pgfpathlineto{\pgfqpoint{0.657246in}{3.725972in}}%
\pgfpathlineto{\pgfqpoint{0.648349in}{3.692548in}}%
\pgfpathlineto{\pgfqpoint{0.643900in}{3.676663in}}%
\pgfpathlineto{\pgfqpoint{0.634961in}{3.655779in}}%
\pgfpathlineto{\pgfqpoint{0.630512in}{3.646083in}}%
\pgfpathlineto{\pgfqpoint{0.626064in}{3.642295in}}%
\pgfpathlineto{\pgfqpoint{0.617166in}{3.629165in}}%
\pgfpathlineto{\pgfqpoint{0.612717in}{3.623613in}}%
\pgfpathlineto{\pgfqpoint{0.603819in}{3.600375in}}%
\pgfpathlineto{\pgfqpoint{0.599370in}{3.586702in}}%
\pgfpathlineto{\pgfqpoint{0.590432in}{3.572418in}}%
\pgfpathlineto{\pgfqpoint{0.585983in}{3.566737in}}%
\pgfpathlineto{\pgfqpoint{0.581534in}{3.561528in}}%
\pgfpathlineto{\pgfqpoint{0.572636in}{3.551968in}}%
\pgfpathlineto{\pgfqpoint{0.568187in}{3.543815in}}%
\pgfpathlineto{\pgfqpoint{0.559289in}{3.533236in}}%
\pgfpathlineto{\pgfqpoint{0.554840in}{3.523650in}}%
\pgfpathlineto{\pgfqpoint{0.545902in}{3.526118in}}%
\pgfpathlineto{\pgfqpoint{0.541453in}{3.527593in}}%
\pgfpathlineto{\pgfqpoint{0.537004in}{3.524403in}}%
\pgfpathlineto{\pgfqpoint{0.528107in}{3.506207in}}%
\pgfpathlineto{\pgfqpoint{0.523658in}{3.494716in}}%
\pgfpathlineto{\pgfqpoint{0.514760in}{3.480876in}}%
\pgfpathlineto{\pgfqpoint{0.510311in}{3.465084in}}%
\pgfpathlineto{\pgfqpoint{0.501373in}{3.439632in}}%
\pgfpathlineto{\pgfqpoint{0.496924in}{3.437420in}}%
\pgfpathlineto{\pgfqpoint{0.492475in}{3.432951in}}%
\pgfpathlineto{\pgfqpoint{0.483577in}{3.412457in}}%
\pgfpathlineto{\pgfqpoint{0.479128in}{3.403054in}}%
\pgfpathlineto{\pgfqpoint{0.470230in}{3.399102in}}%
\pgfpathlineto{\pgfqpoint{0.465781in}{3.384342in}}%
\pgfpathlineto{\pgfqpoint{0.456843in}{3.322312in}}%
\pgfpathlineto{\pgfqpoint{0.452394in}{3.320790in}}%
\pgfpathlineto{\pgfqpoint{0.447945in}{3.325754in}}%
\pgfpathlineto{\pgfqpoint{0.439047in}{3.358068in}}%
\pgfpathlineto{\pgfqpoint{0.434598in}{3.355253in}}%
\pgfpathlineto{\pgfqpoint{0.425701in}{3.369818in}}%
\pgfpathlineto{\pgfqpoint{0.421252in}{3.343475in}}%
\pgfpathlineto{\pgfqpoint{0.416803in}{3.341099in}}%
\pgfpathlineto{\pgfqpoint{0.416803in}{3.341099in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412394in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412394in,y=1.757127in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816841in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816841in,y=1.757127in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221288in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221288in,y=1.757127in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625734in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625734in,y=1.757127in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030181in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.030181in,y=1.757127in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434628in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434628in,y=1.757127in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412394in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164321in, y=1.815769in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412394in}{2.451889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164321in, y=2.413308in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412394in}{3.049428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164321in, y=3.010848in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108766in,y=2.481766in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Episodic cost}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412394in}{1.854349in}}{\pgfqpoint{2.022234in}{1.254833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416803in}{2.985569in}}%
\pgfpathlineto{\pgfqpoint{0.421252in}{3.011199in}}%
\pgfpathlineto{\pgfqpoint{0.425701in}{3.005930in}}%
\pgfpathlineto{\pgfqpoint{0.434598in}{2.993603in}}%
\pgfpathlineto{\pgfqpoint{0.439047in}{2.996142in}}%
\pgfpathlineto{\pgfqpoint{0.452394in}{2.974689in}}%
\pgfpathlineto{\pgfqpoint{0.456843in}{2.975259in}}%
\pgfpathlineto{\pgfqpoint{0.465781in}{3.021655in}}%
\pgfpathlineto{\pgfqpoint{0.470230in}{3.025569in}}%
\pgfpathlineto{\pgfqpoint{0.483577in}{3.034003in}}%
\pgfpathlineto{\pgfqpoint{0.492475in}{3.041957in}}%
\pgfpathlineto{\pgfqpoint{0.501373in}{3.041606in}}%
\pgfpathlineto{\pgfqpoint{0.514760in}{3.049428in}}%
\pgfpathlineto{\pgfqpoint{0.523658in}{3.044968in}}%
\pgfpathlineto{\pgfqpoint{0.528107in}{3.045797in}}%
\pgfpathlineto{\pgfqpoint{0.537004in}{3.043307in}}%
\pgfpathlineto{\pgfqpoint{0.541453in}{3.038438in}}%
\pgfpathlineto{\pgfqpoint{0.545902in}{3.031278in}}%
\pgfpathlineto{\pgfqpoint{0.554840in}{3.020158in}}%
\pgfpathlineto{\pgfqpoint{0.559289in}{3.020604in}}%
\pgfpathlineto{\pgfqpoint{0.568187in}{3.015240in}}%
\pgfpathlineto{\pgfqpoint{0.572636in}{3.014629in}}%
\pgfpathlineto{\pgfqpoint{0.585983in}{3.007950in}}%
\pgfpathlineto{\pgfqpoint{0.590432in}{3.007952in}}%
\pgfpathlineto{\pgfqpoint{0.599370in}{3.006236in}}%
\pgfpathlineto{\pgfqpoint{0.603819in}{3.008645in}}%
\pgfpathlineto{\pgfqpoint{0.612717in}{3.010567in}}%
\pgfpathlineto{\pgfqpoint{0.617166in}{3.002503in}}%
\pgfpathlineto{\pgfqpoint{0.634961in}{2.989083in}}%
\pgfpathlineto{\pgfqpoint{0.648349in}{2.984074in}}%
\pgfpathlineto{\pgfqpoint{0.657246in}{2.985541in}}%
\pgfpathlineto{\pgfqpoint{0.666144in}{2.980584in}}%
\pgfpathlineto{\pgfqpoint{0.675042in}{2.978572in}}%
\pgfpathlineto{\pgfqpoint{0.688429in}{2.979969in}}%
\pgfpathlineto{\pgfqpoint{0.692878in}{2.979083in}}%
\pgfpathlineto{\pgfqpoint{0.706225in}{2.989785in}}%
\pgfpathlineto{\pgfqpoint{0.710674in}{2.996479in}}%
\pgfpathlineto{\pgfqpoint{0.724021in}{3.004283in}}%
\pgfpathlineto{\pgfqpoint{0.764101in}{2.930736in}}%
\pgfpathlineto{\pgfqpoint{0.781937in}{2.878816in}}%
\pgfpathlineto{\pgfqpoint{0.795284in}{2.851277in}}%
\pgfpathlineto{\pgfqpoint{0.813080in}{2.797170in}}%
\pgfpathlineto{\pgfqpoint{0.822018in}{2.778080in}}%
\pgfpathlineto{\pgfqpoint{0.826467in}{2.764037in}}%
\pgfpathlineto{\pgfqpoint{0.875445in}{2.651976in}}%
\pgfpathlineto{\pgfqpoint{0.884343in}{2.639170in}}%
\pgfpathlineto{\pgfqpoint{0.888792in}{2.636157in}}%
\pgfpathlineto{\pgfqpoint{0.897690in}{2.636164in}}%
\pgfpathlineto{\pgfqpoint{0.902139in}{2.634598in}}%
\pgfpathlineto{\pgfqpoint{0.911077in}{2.625088in}}%
\pgfpathlineto{\pgfqpoint{0.928873in}{2.612931in}}%
\pgfpathlineto{\pgfqpoint{0.933322in}{2.612551in}}%
\pgfpathlineto{\pgfqpoint{0.946668in}{2.604314in}}%
\pgfpathlineto{\pgfqpoint{0.955607in}{2.602747in}}%
\pgfpathlineto{\pgfqpoint{0.960056in}{2.605633in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{2.603653in}}%
\pgfpathlineto{\pgfqpoint{0.977851in}{2.601448in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.599625in}}%
\pgfpathlineto{\pgfqpoint{1.009034in}{2.569561in}}%
\pgfpathlineto{\pgfqpoint{1.035728in}{2.524797in}}%
\pgfpathlineto{\pgfqpoint{1.062462in}{2.458158in}}%
\pgfpathlineto{\pgfqpoint{1.084747in}{2.411654in}}%
\pgfpathlineto{\pgfqpoint{1.111440in}{2.353145in}}%
\pgfpathlineto{\pgfqpoint{1.142623in}{2.270520in}}%
\pgfpathlineto{\pgfqpoint{1.151521in}{2.254003in}}%
\pgfpathlineto{\pgfqpoint{1.155970in}{2.249231in}}%
\pgfpathlineto{\pgfqpoint{1.182704in}{2.212278in}}%
\pgfpathlineto{\pgfqpoint{1.196050in}{2.198946in}}%
\pgfpathlineto{\pgfqpoint{1.200499in}{2.198768in}}%
\pgfpathlineto{\pgfqpoint{1.227233in}{2.194094in}}%
\pgfpathlineto{\pgfqpoint{1.231682in}{2.195522in}}%
\pgfpathlineto{\pgfqpoint{1.276212in}{2.196447in}}%
\pgfpathlineto{\pgfqpoint{1.294007in}{2.195996in}}%
\pgfpathlineto{\pgfqpoint{1.307394in}{2.197364in}}%
\pgfpathlineto{\pgfqpoint{1.320741in}{2.196513in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{2.195345in}}%
\pgfpathlineto{\pgfqpoint{1.351924in}{2.197499in}}%
\pgfpathlineto{\pgfqpoint{1.365271in}{2.197447in}}%
\pgfpathlineto{\pgfqpoint{1.383066in}{2.199043in}}%
\pgfpathlineto{\pgfqpoint{1.396454in}{2.196811in}}%
\pgfpathlineto{\pgfqpoint{1.409800in}{2.195174in}}%
\pgfpathlineto{\pgfqpoint{1.427596in}{2.195707in}}%
\pgfpathlineto{\pgfqpoint{1.436494in}{2.197121in}}%
\pgfpathlineto{\pgfqpoint{1.440983in}{2.196383in}}%
\pgfpathlineto{\pgfqpoint{1.454330in}{2.196911in}}%
\pgfpathlineto{\pgfqpoint{1.467677in}{2.196045in}}%
\pgfpathlineto{\pgfqpoint{1.472126in}{2.196668in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{2.195590in}}%
\pgfpathlineto{\pgfqpoint{1.485513in}{2.196855in}}%
\pgfpathlineto{\pgfqpoint{1.498860in}{2.197978in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{2.199553in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{2.198044in}}%
\pgfpathlineto{\pgfqpoint{1.516655in}{2.199641in}}%
\pgfpathlineto{\pgfqpoint{1.525553in}{2.198757in}}%
\pgfpathlineto{\pgfqpoint{1.530042in}{2.199999in}}%
\pgfpathlineto{\pgfqpoint{1.561185in}{2.202830in}}%
\pgfpathlineto{\pgfqpoint{1.570083in}{2.202593in}}%
\pgfpathlineto{\pgfqpoint{1.574572in}{2.203825in}}%
\pgfpathlineto{\pgfqpoint{1.592368in}{2.201363in}}%
\pgfpathlineto{\pgfqpoint{1.645795in}{2.203321in}}%
\pgfpathlineto{\pgfqpoint{1.659142in}{2.200477in}}%
\pgfpathlineto{\pgfqpoint{1.663631in}{2.201280in}}%
\pgfpathlineto{\pgfqpoint{1.694774in}{2.199622in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{2.201252in}}%
\pgfpathlineto{\pgfqpoint{1.748201in}{2.204567in}}%
\pgfpathlineto{\pgfqpoint{1.752690in}{2.204762in}}%
\pgfpathlineto{\pgfqpoint{1.766037in}{2.202205in}}%
\pgfpathlineto{\pgfqpoint{1.770486in}{2.201862in}}%
\pgfpathlineto{\pgfqpoint{1.779384in}{2.203389in}}%
\pgfpathlineto{\pgfqpoint{1.792731in}{2.199860in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{2.198966in}}%
\pgfpathlineto{\pgfqpoint{1.815016in}{2.200480in}}%
\pgfpathlineto{\pgfqpoint{1.828362in}{2.199365in}}%
\pgfpathlineto{\pgfqpoint{1.837260in}{2.200305in}}%
\pgfpathlineto{\pgfqpoint{1.846198in}{2.199661in}}%
\pgfpathlineto{\pgfqpoint{1.899626in}{2.195485in}}%
\pgfpathlineto{\pgfqpoint{1.904075in}{2.193403in}}%
\pgfpathlineto{\pgfqpoint{1.921870in}{2.195032in}}%
\pgfpathlineto{\pgfqpoint{1.944155in}{2.194780in}}%
\pgfpathlineto{\pgfqpoint{1.948604in}{2.196008in}}%
\pgfpathlineto{\pgfqpoint{1.961951in}{2.196785in}}%
\pgfpathlineto{\pgfqpoint{1.966400in}{2.195553in}}%
\pgfpathlineto{\pgfqpoint{1.975338in}{2.196525in}}%
\pgfpathlineto{\pgfqpoint{1.979787in}{2.194791in}}%
\pgfpathlineto{\pgfqpoint{2.010930in}{2.196758in}}%
\pgfpathlineto{\pgfqpoint{2.037663in}{2.198017in}}%
\pgfpathlineto{\pgfqpoint{2.051010in}{2.196611in}}%
\pgfpathlineto{\pgfqpoint{2.064397in}{2.199694in}}%
\pgfpathlineto{\pgfqpoint{2.068846in}{2.198845in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{2.199120in}}%
\pgfpathlineto{\pgfqpoint{2.091091in}{2.198898in}}%
\pgfpathlineto{\pgfqpoint{2.095540in}{2.197560in}}%
\pgfpathlineto{\pgfqpoint{2.108927in}{2.199079in}}%
\pgfpathlineto{\pgfqpoint{2.122274in}{2.199479in}}%
\pgfpathlineto{\pgfqpoint{2.131172in}{2.201484in}}%
\pgfpathlineto{\pgfqpoint{2.153457in}{2.203087in}}%
\pgfpathlineto{\pgfqpoint{2.166803in}{2.201833in}}%
\pgfpathlineto{\pgfqpoint{2.171252in}{2.202040in}}%
\pgfpathlineto{\pgfqpoint{2.175701in}{2.200532in}}%
\pgfpathlineto{\pgfqpoint{2.202435in}{2.202413in}}%
\pgfpathlineto{\pgfqpoint{2.220231in}{2.200918in}}%
\pgfpathlineto{\pgfqpoint{2.233577in}{2.202698in}}%
\pgfpathlineto{\pgfqpoint{2.242516in}{2.202547in}}%
\pgfpathlineto{\pgfqpoint{2.246965in}{2.203814in}}%
\pgfpathlineto{\pgfqpoint{2.255862in}{2.204465in}}%
\pgfpathlineto{\pgfqpoint{2.264760in}{2.202409in}}%
\pgfpathlineto{\pgfqpoint{2.278107in}{2.203032in}}%
\pgfpathlineto{\pgfqpoint{2.291494in}{2.199059in}}%
\pgfpathlineto{\pgfqpoint{2.322637in}{2.197012in}}%
\pgfpathlineto{\pgfqpoint{2.340473in}{2.197842in}}%
\pgfpathlineto{\pgfqpoint{2.362717in}{2.196481in}}%
\pgfpathlineto{\pgfqpoint{2.367166in}{2.198308in}}%
\pgfpathlineto{\pgfqpoint{2.398349in}{2.194285in}}%
\pgfpathlineto{\pgfqpoint{2.411696in}{2.194841in}}%
\pgfpathlineto{\pgfqpoint{2.420634in}{2.197043in}}%
\pgfpathlineto{\pgfqpoint{2.425083in}{2.196836in}}%
\pgfpathlineto{\pgfqpoint{2.429532in}{2.195398in}}%
\pgfpathlineto{\pgfqpoint{2.444628in}{2.197683in}}%
\pgfpathlineto{\pgfqpoint{2.444628in}{2.197683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412394in}{1.854349in}}%
\pgfpathlineto{\pgfqpoint{0.412394in}{3.109182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412394in}{1.854349in}}%
\pgfpathlineto{\pgfqpoint{2.434628in}{1.854349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423511in,y=3.192515in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uniform}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538101in}{1.854349in}}%
\pgfpathlineto{\pgfqpoint{4.560335in}{1.854349in}}%
\pgfpathlineto{\pgfqpoint{4.560335in}{3.109182in}}%
\pgfpathlineto{\pgfqpoint{2.538101in}{3.109182in}}%
\pgfpathlineto{\pgfqpoint{2.538101in}{1.854349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.538101in}{1.854349in}}{\pgfqpoint{2.022234in}{1.254833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.542509in}{1.713078in}}{\pgfqpoint{7.253707in}{3.665099in}}{%
\pgfpathmoveto{\pgfqpoint{2.542509in}{3.665099in}}%
\pgfpathlineto{\pgfqpoint{2.542509in}{2.433757in}}%
\pgfpathlineto{\pgfqpoint{2.546958in}{2.393669in}}%
\pgfpathlineto{\pgfqpoint{2.551407in}{2.370931in}}%
\pgfpathlineto{\pgfqpoint{2.555856in}{2.357875in}}%
\pgfpathlineto{\pgfqpoint{2.564754in}{2.363795in}}%
\pgfpathlineto{\pgfqpoint{2.569203in}{2.359235in}}%
\pgfpathlineto{\pgfqpoint{2.573652in}{2.356961in}}%
\pgfpathlineto{\pgfqpoint{2.582550in}{2.354409in}}%
\pgfpathlineto{\pgfqpoint{2.587039in}{2.349600in}}%
\pgfpathlineto{\pgfqpoint{2.591488in}{2.344828in}}%
\pgfpathlineto{\pgfqpoint{2.600386in}{2.340179in}}%
\pgfpathlineto{\pgfqpoint{2.604835in}{2.342029in}}%
\pgfpathlineto{\pgfqpoint{2.609284in}{2.343348in}}%
\pgfpathlineto{\pgfqpoint{2.618181in}{2.340186in}}%
\pgfpathlineto{\pgfqpoint{2.622630in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{2.627079in}{2.340595in}}%
\pgfpathlineto{\pgfqpoint{2.636018in}{2.321523in}}%
\pgfpathlineto{\pgfqpoint{2.640466in}{2.315037in}}%
\pgfpathlineto{\pgfqpoint{2.644915in}{2.308317in}}%
\pgfpathlineto{\pgfqpoint{2.653813in}{2.294936in}}%
\pgfpathlineto{\pgfqpoint{2.658262in}{2.290719in}}%
\pgfpathlineto{\pgfqpoint{2.662711in}{2.284551in}}%
\pgfpathlineto{\pgfqpoint{2.671609in}{2.273631in}}%
\pgfpathlineto{\pgfqpoint{2.676098in}{2.266764in}}%
\pgfpathlineto{\pgfqpoint{2.680547in}{2.259928in}}%
\pgfpathlineto{\pgfqpoint{2.689445in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.693894in}{2.241964in}}%
\pgfpathlineto{\pgfqpoint{2.698343in}{2.230889in}}%
\pgfpathlineto{\pgfqpoint{2.707241in}{2.214043in}}%
\pgfpathlineto{\pgfqpoint{2.711690in}{2.205456in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{2.193891in}}%
\pgfpathlineto{\pgfqpoint{2.725077in}{2.174864in}}%
\pgfpathlineto{\pgfqpoint{2.729526in}{2.164932in}}%
\pgfpathlineto{\pgfqpoint{2.733975in}{2.155621in}}%
\pgfpathlineto{\pgfqpoint{2.742872in}{2.135745in}}%
\pgfpathlineto{\pgfqpoint{2.747321in}{2.128103in}}%
\pgfpathlineto{\pgfqpoint{2.751770in}{2.117874in}}%
\pgfpathlineto{\pgfqpoint{2.756219in}{2.109390in}}%
\pgfpathlineto{\pgfqpoint{2.765157in}{2.086395in}}%
\pgfpathlineto{\pgfqpoint{2.769606in}{2.075476in}}%
\pgfpathlineto{\pgfqpoint{2.774055in}{2.066685in}}%
\pgfpathlineto{\pgfqpoint{2.782953in}{2.041912in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{2.037361in}}%
\pgfpathlineto{\pgfqpoint{2.791851in}{2.034345in}}%
\pgfpathlineto{\pgfqpoint{2.800749in}{2.021950in}}%
\pgfpathlineto{\pgfqpoint{2.805198in}{2.017370in}}%
\pgfpathlineto{\pgfqpoint{2.809687in}{2.013521in}}%
\pgfpathlineto{\pgfqpoint{2.818585in}{2.003022in}}%
\pgfpathlineto{\pgfqpoint{2.823034in}{1.998964in}}%
\pgfpathlineto{\pgfqpoint{2.827483in}{1.992091in}}%
\pgfpathlineto{\pgfqpoint{2.836380in}{1.988424in}}%
\pgfpathlineto{\pgfqpoint{2.840829in}{1.987537in}}%
\pgfpathlineto{\pgfqpoint{2.845278in}{1.986135in}}%
\pgfpathlineto{\pgfqpoint{2.854217in}{1.982462in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{1.980306in}}%
\pgfpathlineto{\pgfqpoint{2.863114in}{1.978817in}}%
\pgfpathlineto{\pgfqpoint{2.872012in}{1.976647in}}%
\pgfpathlineto{\pgfqpoint{2.876461in}{1.977951in}}%
\pgfpathlineto{\pgfqpoint{2.880910in}{1.976032in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{1.976441in}}%
\pgfpathlineto{\pgfqpoint{2.894257in}{1.977322in}}%
\pgfpathlineto{\pgfqpoint{2.898746in}{1.976460in}}%
\pgfpathlineto{\pgfqpoint{2.907644in}{1.975629in}}%
\pgfpathlineto{\pgfqpoint{2.912093in}{1.973685in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{1.972620in}}%
\pgfpathlineto{\pgfqpoint{2.925440in}{1.971776in}}%
\pgfpathlineto{\pgfqpoint{2.929889in}{1.970992in}}%
\pgfpathlineto{\pgfqpoint{2.934337in}{1.971244in}}%
\pgfpathlineto{\pgfqpoint{2.943276in}{1.972118in}}%
\pgfpathlineto{\pgfqpoint{2.947725in}{1.972157in}}%
\pgfpathlineto{\pgfqpoint{2.952174in}{1.971656in}}%
\pgfpathlineto{\pgfqpoint{2.961071in}{1.971397in}}%
\pgfpathlineto{\pgfqpoint{2.965520in}{1.970136in}}%
\pgfpathlineto{\pgfqpoint{2.969969in}{1.968873in}}%
\pgfpathlineto{\pgfqpoint{2.974418in}{1.969260in}}%
\pgfpathlineto{\pgfqpoint{2.983316in}{1.968068in}}%
\pgfpathlineto{\pgfqpoint{2.987805in}{1.968238in}}%
\pgfpathlineto{\pgfqpoint{2.992254in}{1.967497in}}%
\pgfpathlineto{\pgfqpoint{3.001152in}{1.966648in}}%
\pgfpathlineto{\pgfqpoint{3.005601in}{1.966685in}}%
\pgfpathlineto{\pgfqpoint{3.010050in}{1.966881in}}%
\pgfpathlineto{\pgfqpoint{3.018948in}{1.966821in}}%
\pgfpathlineto{\pgfqpoint{3.023397in}{1.967083in}}%
\pgfpathlineto{\pgfqpoint{3.027846in}{1.966340in}}%
\pgfpathlineto{\pgfqpoint{3.036784in}{1.967464in}}%
\pgfpathlineto{\pgfqpoint{3.041233in}{1.967372in}}%
\pgfpathlineto{\pgfqpoint{3.045682in}{1.968158in}}%
\pgfpathlineto{\pgfqpoint{3.054579in}{1.967366in}}%
\pgfpathlineto{\pgfqpoint{3.059028in}{1.965945in}}%
\pgfpathlineto{\pgfqpoint{3.063477in}{1.965882in}}%
\pgfpathlineto{\pgfqpoint{3.072375in}{1.966327in}}%
\pgfpathlineto{\pgfqpoint{3.076864in}{1.966027in}}%
\pgfpathlineto{\pgfqpoint{3.081313in}{1.966687in}}%
\pgfpathlineto{\pgfqpoint{3.090211in}{1.966934in}}%
\pgfpathlineto{\pgfqpoint{3.094660in}{1.969121in}}%
\pgfpathlineto{\pgfqpoint{3.099109in}{1.967633in}}%
\pgfpathlineto{\pgfqpoint{3.108007in}{1.968765in}}%
\pgfpathlineto{\pgfqpoint{3.112456in}{1.968665in}}%
\pgfpathlineto{\pgfqpoint{3.116905in}{1.967338in}}%
\pgfpathlineto{\pgfqpoint{3.125843in}{1.967649in}}%
\pgfpathlineto{\pgfqpoint{3.130292in}{1.967456in}}%
\pgfpathlineto{\pgfqpoint{3.134741in}{1.967676in}}%
\pgfpathlineto{\pgfqpoint{3.143639in}{1.968833in}}%
\pgfpathlineto{\pgfqpoint{3.148088in}{1.969147in}}%
\pgfpathlineto{\pgfqpoint{3.152536in}{1.969684in}}%
\pgfpathlineto{\pgfqpoint{3.161434in}{1.968723in}}%
\pgfpathlineto{\pgfqpoint{3.165924in}{1.969100in}}%
\pgfpathlineto{\pgfqpoint{3.170373in}{1.970722in}}%
\pgfpathlineto{\pgfqpoint{3.179270in}{1.970378in}}%
\pgfpathlineto{\pgfqpoint{3.183719in}{1.971624in}}%
\pgfpathlineto{\pgfqpoint{3.188168in}{1.971865in}}%
\pgfpathlineto{\pgfqpoint{3.192617in}{1.971248in}}%
\pgfpathlineto{\pgfqpoint{3.201515in}{1.970405in}}%
\pgfpathlineto{\pgfqpoint{3.205964in}{1.970748in}}%
\pgfpathlineto{\pgfqpoint{3.210453in}{1.971327in}}%
\pgfpathlineto{\pgfqpoint{3.219351in}{1.974215in}}%
\pgfpathlineto{\pgfqpoint{3.223800in}{1.976106in}}%
\pgfpathlineto{\pgfqpoint{3.228249in}{1.976054in}}%
\pgfpathlineto{\pgfqpoint{3.237147in}{1.976227in}}%
\pgfpathlineto{\pgfqpoint{3.241596in}{1.976041in}}%
\pgfpathlineto{\pgfqpoint{3.246045in}{1.975759in}}%
\pgfpathlineto{\pgfqpoint{3.254983in}{1.973859in}}%
\pgfpathlineto{\pgfqpoint{3.259432in}{1.971908in}}%
\pgfpathlineto{\pgfqpoint{3.263881in}{1.969225in}}%
\pgfpathlineto{\pgfqpoint{3.272778in}{1.963351in}}%
\pgfpathlineto{\pgfqpoint{3.277227in}{1.959139in}}%
\pgfpathlineto{\pgfqpoint{3.281676in}{1.955454in}}%
\pgfpathlineto{\pgfqpoint{3.290574in}{1.946983in}}%
\pgfpathlineto{\pgfqpoint{3.295023in}{1.941070in}}%
\pgfpathlineto{\pgfqpoint{3.299512in}{1.936215in}}%
\pgfpathlineto{\pgfqpoint{3.308410in}{1.922038in}}%
\pgfpathlineto{\pgfqpoint{3.312859in}{1.914424in}}%
\pgfpathlineto{\pgfqpoint{3.317308in}{1.907077in}}%
\pgfpathlineto{\pgfqpoint{3.326206in}{1.894447in}}%
\pgfpathlineto{\pgfqpoint{3.330655in}{1.888312in}}%
\pgfpathlineto{\pgfqpoint{3.335104in}{1.880714in}}%
\pgfpathlineto{\pgfqpoint{3.344042in}{1.860117in}}%
\pgfpathlineto{\pgfqpoint{3.348491in}{1.851263in}}%
\pgfpathlineto{\pgfqpoint{3.352940in}{1.842356in}}%
\pgfpathlineto{\pgfqpoint{3.361838in}{1.820234in}}%
\pgfpathlineto{\pgfqpoint{3.366287in}{1.821733in}}%
\pgfpathlineto{\pgfqpoint{3.370735in}{1.822778in}}%
\pgfpathlineto{\pgfqpoint{3.379633in}{1.822646in}}%
\pgfpathlineto{\pgfqpoint{3.384082in}{1.823807in}}%
\pgfpathlineto{\pgfqpoint{3.388572in}{1.824909in}}%
\pgfpathlineto{\pgfqpoint{3.397469in}{1.826763in}}%
\pgfpathlineto{\pgfqpoint{3.401918in}{1.827165in}}%
\pgfpathlineto{\pgfqpoint{3.406367in}{1.827355in}}%
\pgfpathlineto{\pgfqpoint{3.410816in}{1.828409in}}%
\pgfpathlineto{\pgfqpoint{3.419714in}{1.829795in}}%
\pgfpathlineto{\pgfqpoint{3.424163in}{1.829942in}}%
\pgfpathlineto{\pgfqpoint{3.428612in}{1.830081in}}%
\pgfpathlineto{\pgfqpoint{3.437550in}{1.830535in}}%
\pgfpathlineto{\pgfqpoint{3.441999in}{1.829490in}}%
\pgfpathlineto{\pgfqpoint{3.446448in}{1.829434in}}%
\pgfpathlineto{\pgfqpoint{3.455346in}{1.829494in}}%
\pgfpathlineto{\pgfqpoint{3.459795in}{1.830010in}}%
\pgfpathlineto{\pgfqpoint{3.464244in}{1.829058in}}%
\pgfpathlineto{\pgfqpoint{3.473141in}{1.827876in}}%
\pgfpathlineto{\pgfqpoint{3.477631in}{1.828397in}}%
\pgfpathlineto{\pgfqpoint{3.482080in}{1.827909in}}%
\pgfpathlineto{\pgfqpoint{3.490977in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{3.495426in}{1.829520in}}%
\pgfpathlineto{\pgfqpoint{3.499875in}{1.829265in}}%
\pgfpathlineto{\pgfqpoint{3.508773in}{1.828987in}}%
\pgfpathlineto{\pgfqpoint{3.513222in}{1.829662in}}%
\pgfpathlineto{\pgfqpoint{3.517671in}{1.829218in}}%
\pgfpathlineto{\pgfqpoint{3.526609in}{1.829204in}}%
\pgfpathlineto{\pgfqpoint{3.531058in}{1.830288in}}%
\pgfpathlineto{\pgfqpoint{3.535507in}{1.831158in}}%
\pgfpathlineto{\pgfqpoint{3.544405in}{1.831340in}}%
\pgfpathlineto{\pgfqpoint{3.548854in}{1.829292in}}%
\pgfpathlineto{\pgfqpoint{3.553303in}{1.829576in}}%
\pgfpathlineto{\pgfqpoint{3.562201in}{1.829952in}}%
\pgfpathlineto{\pgfqpoint{3.566690in}{1.830070in}}%
\pgfpathlineto{\pgfqpoint{3.571139in}{1.829611in}}%
\pgfpathlineto{\pgfqpoint{3.580037in}{1.830367in}}%
\pgfpathlineto{\pgfqpoint{3.584486in}{1.829906in}}%
\pgfpathlineto{\pgfqpoint{3.588934in}{1.829416in}}%
\pgfpathlineto{\pgfqpoint{3.597832in}{1.830888in}}%
\pgfpathlineto{\pgfqpoint{3.602281in}{1.829873in}}%
\pgfpathlineto{\pgfqpoint{3.606730in}{1.830316in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.830288in}}%
\pgfpathlineto{\pgfqpoint{3.620117in}{1.831117in}}%
\pgfpathlineto{\pgfqpoint{3.624566in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{3.629015in}{1.832029in}}%
\pgfpathlineto{\pgfqpoint{3.637913in}{1.831878in}}%
\pgfpathlineto{\pgfqpoint{3.642362in}{1.831682in}}%
\pgfpathlineto{\pgfqpoint{3.646811in}{1.830822in}}%
\pgfpathlineto{\pgfqpoint{3.655749in}{1.831532in}}%
\pgfpathlineto{\pgfqpoint{3.660198in}{1.830723in}}%
\pgfpathlineto{\pgfqpoint{3.664647in}{1.830516in}}%
\pgfpathlineto{\pgfqpoint{3.673545in}{1.828808in}}%
\pgfpathlineto{\pgfqpoint{3.677994in}{1.829023in}}%
\pgfpathlineto{\pgfqpoint{3.682443in}{1.827205in}}%
\pgfpathlineto{\pgfqpoint{3.691340in}{1.825320in}}%
\pgfpathlineto{\pgfqpoint{3.695789in}{1.824016in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{1.823047in}}%
\pgfpathlineto{\pgfqpoint{3.709176in}{1.821477in}}%
\pgfpathlineto{\pgfqpoint{3.713625in}{1.822173in}}%
\pgfpathlineto{\pgfqpoint{3.718074in}{1.820334in}}%
\pgfpathlineto{\pgfqpoint{3.726972in}{1.817831in}}%
\pgfpathlineto{\pgfqpoint{3.731421in}{1.817097in}}%
\pgfpathlineto{\pgfqpoint{3.735870in}{1.815573in}}%
\pgfpathlineto{\pgfqpoint{3.744808in}{1.814892in}}%
\pgfpathlineto{\pgfqpoint{3.749257in}{1.813847in}}%
\pgfpathlineto{\pgfqpoint{3.753706in}{1.812677in}}%
\pgfpathlineto{\pgfqpoint{3.762604in}{1.811797in}}%
\pgfpathlineto{\pgfqpoint{3.767053in}{1.811068in}}%
\pgfpathlineto{\pgfqpoint{3.771502in}{1.810790in}}%
\pgfpathlineto{\pgfqpoint{3.780400in}{1.809525in}}%
\pgfpathlineto{\pgfqpoint{3.784848in}{1.809304in}}%
\pgfpathlineto{\pgfqpoint{3.789338in}{1.807631in}}%
\pgfpathlineto{\pgfqpoint{3.798236in}{1.807841in}}%
\pgfpathlineto{\pgfqpoint{3.802685in}{1.806846in}}%
\pgfpathlineto{\pgfqpoint{3.807133in}{1.804725in}}%
\pgfpathlineto{\pgfqpoint{3.816031in}{1.804555in}}%
\pgfpathlineto{\pgfqpoint{3.820480in}{1.804321in}}%
\pgfpathlineto{\pgfqpoint{3.824929in}{1.804530in}}%
\pgfpathlineto{\pgfqpoint{3.829378in}{1.804071in}}%
\pgfpathlineto{\pgfqpoint{3.838316in}{1.804422in}}%
\pgfpathlineto{\pgfqpoint{3.842765in}{1.804076in}}%
\pgfpathlineto{\pgfqpoint{3.847214in}{1.803963in}}%
\pgfpathlineto{\pgfqpoint{3.856112in}{1.804419in}}%
\pgfpathlineto{\pgfqpoint{3.860561in}{1.804681in}}%
\pgfpathlineto{\pgfqpoint{3.865010in}{1.804822in}}%
\pgfpathlineto{\pgfqpoint{3.873908in}{1.806144in}}%
\pgfpathlineto{\pgfqpoint{3.878397in}{1.806047in}}%
\pgfpathlineto{\pgfqpoint{3.882846in}{1.807163in}}%
\pgfpathlineto{\pgfqpoint{3.891744in}{1.808384in}}%
\pgfpathlineto{\pgfqpoint{3.896193in}{1.808267in}}%
\pgfpathlineto{\pgfqpoint{3.900642in}{1.808543in}}%
\pgfpathlineto{\pgfqpoint{3.909539in}{1.808772in}}%
\pgfpathlineto{\pgfqpoint{3.913988in}{1.809189in}}%
\pgfpathlineto{\pgfqpoint{3.918437in}{1.809374in}}%
\pgfpathlineto{\pgfqpoint{3.927375in}{1.809573in}}%
\pgfpathlineto{\pgfqpoint{3.931824in}{1.808596in}}%
\pgfpathlineto{\pgfqpoint{3.936273in}{1.808161in}}%
\pgfpathlineto{\pgfqpoint{3.945171in}{1.807747in}}%
\pgfpathlineto{\pgfqpoint{3.949620in}{1.807695in}}%
\pgfpathlineto{\pgfqpoint{3.954069in}{1.807719in}}%
\pgfpathlineto{\pgfqpoint{3.962967in}{1.808221in}}%
\pgfpathlineto{\pgfqpoint{3.967456in}{1.808365in}}%
\pgfpathlineto{\pgfqpoint{3.971905in}{1.808783in}}%
\pgfpathlineto{\pgfqpoint{3.980803in}{1.808965in}}%
\pgfpathlineto{\pgfqpoint{3.985252in}{1.808887in}}%
\pgfpathlineto{\pgfqpoint{3.989701in}{1.808208in}}%
\pgfpathlineto{\pgfqpoint{3.998599in}{1.808457in}}%
\pgfpathlineto{\pgfqpoint{4.003047in}{1.807914in}}%
\pgfpathlineto{\pgfqpoint{4.007496in}{1.807073in}}%
\pgfpathlineto{\pgfqpoint{4.016435in}{1.806652in}}%
\pgfpathlineto{\pgfqpoint{4.020884in}{1.807294in}}%
\pgfpathlineto{\pgfqpoint{4.025332in}{1.806767in}}%
\pgfpathlineto{\pgfqpoint{4.034230in}{1.806704in}}%
\pgfpathlineto{\pgfqpoint{4.038679in}{1.805496in}}%
\pgfpathlineto{\pgfqpoint{4.043128in}{1.805263in}}%
\pgfpathlineto{\pgfqpoint{4.047577in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{4.056515in}{1.806821in}}%
\pgfpathlineto{\pgfqpoint{4.060964in}{1.807290in}}%
\pgfpathlineto{\pgfqpoint{4.065413in}{1.806668in}}%
\pgfpathlineto{\pgfqpoint{4.074311in}{1.806711in}}%
\pgfpathlineto{\pgfqpoint{4.078760in}{1.805580in}}%
\pgfpathlineto{\pgfqpoint{4.083209in}{1.805744in}}%
\pgfpathlineto{\pgfqpoint{4.092107in}{1.805962in}}%
\pgfpathlineto{\pgfqpoint{4.096556in}{1.806715in}}%
\pgfpathlineto{\pgfqpoint{4.101045in}{1.806940in}}%
\pgfpathlineto{\pgfqpoint{4.109943in}{1.806913in}}%
\pgfpathlineto{\pgfqpoint{4.114392in}{1.806065in}}%
\pgfpathlineto{\pgfqpoint{4.118841in}{1.806550in}}%
\pgfpathlineto{\pgfqpoint{4.127738in}{1.806577in}}%
\pgfpathlineto{\pgfqpoint{4.132187in}{1.806858in}}%
\pgfpathlineto{\pgfqpoint{4.136636in}{1.806847in}}%
\pgfpathlineto{\pgfqpoint{4.145574in}{1.807667in}}%
\pgfpathlineto{\pgfqpoint{4.150023in}{1.807572in}}%
\pgfpathlineto{\pgfqpoint{4.154472in}{1.808421in}}%
\pgfpathlineto{\pgfqpoint{4.163370in}{1.809927in}}%
\pgfpathlineto{\pgfqpoint{4.167819in}{1.810608in}}%
\pgfpathlineto{\pgfqpoint{4.172268in}{1.811038in}}%
\pgfpathlineto{\pgfqpoint{4.181166in}{1.811533in}}%
\pgfpathlineto{\pgfqpoint{4.185615in}{1.811306in}}%
\pgfpathlineto{\pgfqpoint{4.190104in}{1.811536in}}%
\pgfpathlineto{\pgfqpoint{4.199002in}{1.812612in}}%
\pgfpathlineto{\pgfqpoint{4.203451in}{1.812431in}}%
\pgfpathlineto{\pgfqpoint{4.207900in}{1.812627in}}%
\pgfpathlineto{\pgfqpoint{4.216798in}{1.812479in}}%
\pgfpathlineto{\pgfqpoint{4.221246in}{1.813353in}}%
\pgfpathlineto{\pgfqpoint{4.225695in}{1.813863in}}%
\pgfpathlineto{\pgfqpoint{4.234634in}{1.813956in}}%
\pgfpathlineto{\pgfqpoint{4.239083in}{1.814537in}}%
\pgfpathlineto{\pgfqpoint{4.243531in}{1.816291in}}%
\pgfpathlineto{\pgfqpoint{4.252429in}{1.817896in}}%
\pgfpathlineto{\pgfqpoint{4.256878in}{1.818819in}}%
\pgfpathlineto{\pgfqpoint{4.261327in}{1.818684in}}%
\pgfpathlineto{\pgfqpoint{4.265776in}{1.818477in}}%
\pgfpathlineto{\pgfqpoint{4.274674in}{1.819773in}}%
\pgfpathlineto{\pgfqpoint{4.279163in}{1.820876in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.821529in}}%
\pgfpathlineto{\pgfqpoint{4.292510in}{1.821104in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{1.820580in}}%
\pgfpathlineto{\pgfqpoint{4.301408in}{1.821001in}}%
\pgfpathlineto{\pgfqpoint{4.310306in}{1.821020in}}%
\pgfpathlineto{\pgfqpoint{4.314755in}{1.821316in}}%
\pgfpathlineto{\pgfqpoint{4.319203in}{1.821972in}}%
\pgfpathlineto{\pgfqpoint{4.328142in}{1.822534in}}%
\pgfpathlineto{\pgfqpoint{4.332591in}{1.822385in}}%
\pgfpathlineto{\pgfqpoint{4.337040in}{1.822991in}}%
\pgfpathlineto{\pgfqpoint{4.345937in}{1.824226in}}%
\pgfpathlineto{\pgfqpoint{4.350386in}{1.824199in}}%
\pgfpathlineto{\pgfqpoint{4.354835in}{1.824962in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{1.825596in}}%
\pgfpathlineto{\pgfqpoint{4.368222in}{1.825461in}}%
\pgfpathlineto{\pgfqpoint{4.372671in}{1.825930in}}%
\pgfpathlineto{\pgfqpoint{4.381569in}{1.826866in}}%
\pgfpathlineto{\pgfqpoint{4.386018in}{1.826116in}}%
\pgfpathlineto{\pgfqpoint{4.390467in}{1.826722in}}%
\pgfpathlineto{\pgfqpoint{4.399365in}{1.825788in}}%
\pgfpathlineto{\pgfqpoint{4.403814in}{1.824620in}}%
\pgfpathlineto{\pgfqpoint{4.408263in}{1.824886in}}%
\pgfpathlineto{\pgfqpoint{4.417201in}{1.825070in}}%
\pgfpathlineto{\pgfqpoint{4.421650in}{1.825966in}}%
\pgfpathlineto{\pgfqpoint{4.426099in}{1.826123in}}%
\pgfpathlineto{\pgfqpoint{4.434997in}{1.824040in}}%
\pgfpathlineto{\pgfqpoint{4.439445in}{1.823061in}}%
\pgfpathlineto{\pgfqpoint{4.443894in}{1.822500in}}%
\pgfpathlineto{\pgfqpoint{4.452792in}{1.820223in}}%
\pgfpathlineto{\pgfqpoint{4.457282in}{1.819194in}}%
\pgfpathlineto{\pgfqpoint{4.461730in}{1.819602in}}%
\pgfpathlineto{\pgfqpoint{4.466179in}{1.818164in}}%
\pgfpathlineto{\pgfqpoint{4.475077in}{1.816375in}}%
\pgfpathlineto{\pgfqpoint{4.479526in}{1.816177in}}%
\pgfpathlineto{\pgfqpoint{4.483975in}{1.815871in}}%
\pgfpathlineto{\pgfqpoint{4.492873in}{1.816465in}}%
\pgfpathlineto{\pgfqpoint{4.497322in}{1.816179in}}%
\pgfpathlineto{\pgfqpoint{4.501811in}{1.816821in}}%
\pgfpathlineto{\pgfqpoint{4.510709in}{1.816462in}}%
\pgfpathlineto{\pgfqpoint{4.515158in}{1.817037in}}%
\pgfpathlineto{\pgfqpoint{4.519607in}{1.815706in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.816559in}}%
\pgfpathlineto{\pgfqpoint{4.532954in}{1.815916in}}%
\pgfpathlineto{\pgfqpoint{4.537402in}{1.816169in}}%
\pgfpathlineto{\pgfqpoint{4.546341in}{1.818219in}}%
\pgfpathlineto{\pgfqpoint{4.550790in}{1.818502in}}%
\pgfpathlineto{\pgfqpoint{4.555239in}{1.818188in}}%
\pgfpathlineto{\pgfqpoint{4.564136in}{1.818309in}}%
\pgfpathlineto{\pgfqpoint{4.568585in}{1.817295in}}%
\pgfpathlineto{\pgfqpoint{4.573034in}{1.818956in}}%
\pgfpathlineto{\pgfqpoint{4.581932in}{1.820684in}}%
\pgfpathlineto{\pgfqpoint{4.586381in}{1.820841in}}%
\pgfpathlineto{\pgfqpoint{4.590870in}{1.820678in}}%
\pgfpathlineto{\pgfqpoint{4.599768in}{1.821138in}}%
\pgfpathlineto{\pgfqpoint{4.604217in}{1.821326in}}%
\pgfpathlineto{\pgfqpoint{4.608666in}{1.822538in}}%
\pgfpathlineto{\pgfqpoint{4.617564in}{1.822428in}}%
\pgfpathlineto{\pgfqpoint{4.622013in}{1.822541in}}%
\pgfpathlineto{\pgfqpoint{4.626462in}{1.823479in}}%
\pgfpathlineto{\pgfqpoint{4.635400in}{1.824240in}}%
\pgfpathlineto{\pgfqpoint{4.639849in}{1.825636in}}%
\pgfpathlineto{\pgfqpoint{4.644298in}{1.826205in}}%
\pgfpathlineto{\pgfqpoint{4.653196in}{1.826937in}}%
\pgfpathlineto{\pgfqpoint{4.657644in}{1.826993in}}%
\pgfpathlineto{\pgfqpoint{4.662093in}{1.826083in}}%
\pgfpathlineto{\pgfqpoint{4.670991in}{1.826064in}}%
\pgfpathlineto{\pgfqpoint{4.675440in}{1.826937in}}%
\pgfpathlineto{\pgfqpoint{4.679929in}{1.827065in}}%
\pgfpathlineto{\pgfqpoint{4.684378in}{1.827316in}}%
\pgfpathlineto{\pgfqpoint{4.693276in}{1.827786in}}%
\pgfpathlineto{\pgfqpoint{4.697725in}{1.827507in}}%
\pgfpathlineto{\pgfqpoint{4.702174in}{1.827065in}}%
\pgfpathlineto{\pgfqpoint{4.711072in}{1.828814in}}%
\pgfpathlineto{\pgfqpoint{4.715521in}{1.828254in}}%
\pgfpathlineto{\pgfqpoint{4.719970in}{1.828227in}}%
\pgfpathlineto{\pgfqpoint{4.728908in}{1.828121in}}%
\pgfpathlineto{\pgfqpoint{4.733357in}{1.827742in}}%
\pgfpathlineto{\pgfqpoint{4.737806in}{1.827896in}}%
\pgfpathlineto{\pgfqpoint{4.746704in}{1.828531in}}%
\pgfpathlineto{\pgfqpoint{4.751153in}{1.829152in}}%
\pgfpathlineto{\pgfqpoint{4.755601in}{1.830282in}}%
\pgfpathlineto{\pgfqpoint{4.764499in}{1.830744in}}%
\pgfpathlineto{\pgfqpoint{4.768989in}{1.830015in}}%
\pgfpathlineto{\pgfqpoint{4.773438in}{1.830981in}}%
\pgfpathlineto{\pgfqpoint{4.782335in}{1.830604in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{1.831083in}}%
\pgfpathlineto{\pgfqpoint{4.791233in}{1.830691in}}%
\pgfpathlineto{\pgfqpoint{4.800131in}{1.831457in}}%
\pgfpathlineto{\pgfqpoint{4.804580in}{1.831303in}}%
\pgfpathlineto{\pgfqpoint{4.809029in}{1.831993in}}%
\pgfpathlineto{\pgfqpoint{4.817967in}{1.837120in}}%
\pgfpathlineto{\pgfqpoint{4.822416in}{1.837339in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{1.837832in}}%
\pgfpathlineto{\pgfqpoint{4.835763in}{1.839084in}}%
\pgfpathlineto{\pgfqpoint{4.840212in}{1.839189in}}%
\pgfpathlineto{\pgfqpoint{4.844661in}{1.839083in}}%
\pgfpathlineto{\pgfqpoint{4.853558in}{1.838932in}}%
\pgfpathlineto{\pgfqpoint{4.858048in}{1.838697in}}%
\pgfpathlineto{\pgfqpoint{4.862497in}{1.837918in}}%
\pgfpathlineto{\pgfqpoint{4.871395in}{1.836812in}}%
\pgfpathlineto{\pgfqpoint{4.875843in}{1.836802in}}%
\pgfpathlineto{\pgfqpoint{4.880292in}{1.836652in}}%
\pgfpathlineto{\pgfqpoint{4.889190in}{1.835531in}}%
\pgfpathlineto{\pgfqpoint{4.893639in}{1.834659in}}%
\pgfpathlineto{\pgfqpoint{4.898088in}{1.835513in}}%
\pgfpathlineto{\pgfqpoint{4.902577in}{1.835334in}}%
\pgfpathlineto{\pgfqpoint{4.911475in}{1.835145in}}%
\pgfpathlineto{\pgfqpoint{4.915924in}{1.834628in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{1.835600in}}%
\pgfpathlineto{\pgfqpoint{4.929271in}{1.834570in}}%
\pgfpathlineto{\pgfqpoint{4.933720in}{1.834575in}}%
\pgfpathlineto{\pgfqpoint{4.938169in}{1.835106in}}%
\pgfpathlineto{\pgfqpoint{4.947107in}{1.835770in}}%
\pgfpathlineto{\pgfqpoint{4.951556in}{1.835963in}}%
\pgfpathlineto{\pgfqpoint{4.956005in}{1.889130in}}%
\pgfpathlineto{\pgfqpoint{4.964903in}{1.889259in}}%
\pgfpathlineto{\pgfqpoint{4.969352in}{1.889753in}}%
\pgfpathlineto{\pgfqpoint{4.973800in}{1.889826in}}%
\pgfpathlineto{\pgfqpoint{4.982698in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{4.987147in}{1.890333in}}%
\pgfpathlineto{\pgfqpoint{4.991637in}{1.892065in}}%
\pgfpathlineto{\pgfqpoint{5.000534in}{1.895314in}}%
\pgfpathlineto{\pgfqpoint{5.004983in}{1.896520in}}%
\pgfpathlineto{\pgfqpoint{5.009432in}{1.897392in}}%
\pgfpathlineto{\pgfqpoint{5.018330in}{1.898969in}}%
\pgfpathlineto{\pgfqpoint{5.022779in}{1.899984in}}%
\pgfpathlineto{\pgfqpoint{5.027228in}{1.900943in}}%
\pgfpathlineto{\pgfqpoint{5.036166in}{1.902104in}}%
\pgfpathlineto{\pgfqpoint{5.040615in}{1.901410in}}%
\pgfpathlineto{\pgfqpoint{5.045064in}{1.900617in}}%
\pgfpathlineto{\pgfqpoint{5.053962in}{1.899344in}}%
\pgfpathlineto{\pgfqpoint{5.058411in}{1.898589in}}%
\pgfpathlineto{\pgfqpoint{5.062860in}{1.897535in}}%
\pgfpathlineto{\pgfqpoint{5.071757in}{1.896230in}}%
\pgfpathlineto{\pgfqpoint{5.076206in}{1.895077in}}%
\pgfpathlineto{\pgfqpoint{5.080696in}{1.895582in}}%
\pgfpathlineto{\pgfqpoint{5.089594in}{1.894987in}}%
\pgfpathlineto{\pgfqpoint{5.094042in}{1.893999in}}%
\pgfpathlineto{\pgfqpoint{5.098491in}{1.893083in}}%
\pgfpathlineto{\pgfqpoint{5.107389in}{1.892136in}}%
\pgfpathlineto{\pgfqpoint{5.111838in}{1.891523in}}%
\pgfpathlineto{\pgfqpoint{5.116287in}{1.891334in}}%
\pgfpathlineto{\pgfqpoint{5.120736in}{1.890770in}}%
\pgfpathlineto{\pgfqpoint{5.129674in}{1.889770in}}%
\pgfpathlineto{\pgfqpoint{5.134123in}{1.889168in}}%
\pgfpathlineto{\pgfqpoint{5.138572in}{1.888090in}}%
\pgfpathlineto{\pgfqpoint{5.147470in}{1.885113in}}%
\pgfpathlineto{\pgfqpoint{5.151919in}{1.882482in}}%
\pgfpathlineto{\pgfqpoint{5.156368in}{1.880083in}}%
\pgfpathlineto{\pgfqpoint{5.165266in}{1.875922in}}%
\pgfpathlineto{\pgfqpoint{5.169755in}{1.872116in}}%
\pgfpathlineto{\pgfqpoint{5.174204in}{1.870786in}}%
\pgfpathlineto{\pgfqpoint{5.183102in}{1.865890in}}%
\pgfpathlineto{\pgfqpoint{5.187551in}{1.862780in}}%
\pgfpathlineto{\pgfqpoint{5.191999in}{1.862313in}}%
\pgfpathlineto{\pgfqpoint{5.200897in}{1.863267in}}%
\pgfpathlineto{\pgfqpoint{5.205346in}{1.863106in}}%
\pgfpathlineto{\pgfqpoint{5.209795in}{1.863565in}}%
\pgfpathlineto{\pgfqpoint{5.218733in}{1.864392in}}%
\pgfpathlineto{\pgfqpoint{5.223182in}{1.864022in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{1.862035in}}%
\pgfpathlineto{\pgfqpoint{5.236529in}{1.861042in}}%
\pgfpathlineto{\pgfqpoint{5.240978in}{1.859374in}}%
\pgfpathlineto{\pgfqpoint{5.245427in}{1.858593in}}%
\pgfpathlineto{\pgfqpoint{5.254325in}{1.858616in}}%
\pgfpathlineto{\pgfqpoint{5.258814in}{1.858627in}}%
\pgfpathlineto{\pgfqpoint{5.263263in}{1.859138in}}%
\pgfpathlineto{\pgfqpoint{5.272161in}{1.857125in}}%
\pgfpathlineto{\pgfqpoint{5.276610in}{1.856765in}}%
\pgfpathlineto{\pgfqpoint{5.281059in}{1.856553in}}%
\pgfpathlineto{\pgfqpoint{5.289956in}{1.853699in}}%
\pgfpathlineto{\pgfqpoint{5.294405in}{1.853560in}}%
\pgfpathlineto{\pgfqpoint{5.298854in}{1.852716in}}%
\pgfpathlineto{\pgfqpoint{5.307793in}{1.854693in}}%
\pgfpathlineto{\pgfqpoint{5.312241in}{1.853613in}}%
\pgfpathlineto{\pgfqpoint{5.316690in}{1.852796in}}%
\pgfpathlineto{\pgfqpoint{5.325588in}{1.852165in}}%
\pgfpathlineto{\pgfqpoint{5.330037in}{1.851526in}}%
\pgfpathlineto{\pgfqpoint{5.334486in}{1.851981in}}%
\pgfpathlineto{\pgfqpoint{5.338935in}{1.852093in}}%
\pgfpathlineto{\pgfqpoint{5.347873in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{5.352322in}{1.852344in}}%
\pgfpathlineto{\pgfqpoint{5.356771in}{1.853007in}}%
\pgfpathlineto{\pgfqpoint{5.365669in}{1.851654in}}%
\pgfpathlineto{\pgfqpoint{5.370118in}{1.851315in}}%
\pgfpathlineto{\pgfqpoint{5.374567in}{1.851252in}}%
\pgfpathlineto{\pgfqpoint{5.383465in}{1.852899in}}%
\pgfpathlineto{\pgfqpoint{5.387913in}{1.852979in}}%
\pgfpathlineto{\pgfqpoint{5.392403in}{1.852700in}}%
\pgfpathlineto{\pgfqpoint{5.401301in}{1.853327in}}%
\pgfpathlineto{\pgfqpoint{5.405750in}{1.852793in}}%
\pgfpathlineto{\pgfqpoint{5.410198in}{1.853462in}}%
\pgfpathlineto{\pgfqpoint{5.419096in}{1.851164in}}%
\pgfpathlineto{\pgfqpoint{5.423545in}{1.852066in}}%
\pgfpathlineto{\pgfqpoint{5.427994in}{1.852368in}}%
\pgfpathlineto{\pgfqpoint{5.436932in}{1.851367in}}%
\pgfpathlineto{\pgfqpoint{5.441381in}{1.851937in}}%
\pgfpathlineto{\pgfqpoint{5.445830in}{1.852851in}}%
\pgfpathlineto{\pgfqpoint{5.454728in}{1.853873in}}%
\pgfpathlineto{\pgfqpoint{5.459177in}{1.854828in}}%
\pgfpathlineto{\pgfqpoint{5.463626in}{1.853332in}}%
\pgfpathlineto{\pgfqpoint{5.472524in}{1.853550in}}%
\pgfpathlineto{\pgfqpoint{5.476973in}{1.853717in}}%
\pgfpathlineto{\pgfqpoint{5.481462in}{1.855225in}}%
\pgfpathlineto{\pgfqpoint{5.490360in}{1.854312in}}%
\pgfpathlineto{\pgfqpoint{5.494809in}{1.853848in}}%
\pgfpathlineto{\pgfqpoint{5.499258in}{1.854041in}}%
\pgfpathlineto{\pgfqpoint{5.508155in}{1.854522in}}%
\pgfpathlineto{\pgfqpoint{5.512604in}{1.854097in}}%
\pgfpathlineto{\pgfqpoint{5.517053in}{1.854286in}}%
\pgfpathlineto{\pgfqpoint{5.525992in}{1.856377in}}%
\pgfpathlineto{\pgfqpoint{5.530440in}{1.856544in}}%
\pgfpathlineto{\pgfqpoint{5.534889in}{1.857088in}}%
\pgfpathlineto{\pgfqpoint{5.539338in}{1.857511in}}%
\pgfpathlineto{\pgfqpoint{5.548236in}{1.858052in}}%
\pgfpathlineto{\pgfqpoint{5.552685in}{1.858380in}}%
\pgfpathlineto{\pgfqpoint{5.557134in}{1.858846in}}%
\pgfpathlineto{\pgfqpoint{5.566032in}{1.859936in}}%
\pgfpathlineto{\pgfqpoint{5.570521in}{1.860023in}}%
\pgfpathlineto{\pgfqpoint{5.574970in}{1.861210in}}%
\pgfpathlineto{\pgfqpoint{5.583868in}{1.862408in}}%
\pgfpathlineto{\pgfqpoint{5.588317in}{1.863784in}}%
\pgfpathlineto{\pgfqpoint{5.592766in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{5.601664in}{1.865531in}}%
\pgfpathlineto{\pgfqpoint{5.606112in}{1.866044in}}%
\pgfpathlineto{\pgfqpoint{5.610561in}{1.866819in}}%
\pgfpathlineto{\pgfqpoint{5.619500in}{1.867363in}}%
\pgfpathlineto{\pgfqpoint{5.623949in}{1.868605in}}%
\pgfpathlineto{\pgfqpoint{5.628397in}{1.868502in}}%
\pgfpathlineto{\pgfqpoint{5.637295in}{1.869625in}}%
\pgfpathlineto{\pgfqpoint{5.641744in}{1.870639in}}%
\pgfpathlineto{\pgfqpoint{5.646193in}{1.871061in}}%
\pgfpathlineto{\pgfqpoint{5.655091in}{1.872427in}}%
\pgfpathlineto{\pgfqpoint{5.659580in}{1.872973in}}%
\pgfpathlineto{\pgfqpoint{5.664029in}{1.873676in}}%
\pgfpathlineto{\pgfqpoint{5.672927in}{1.874253in}}%
\pgfpathlineto{\pgfqpoint{5.677376in}{1.875760in}}%
\pgfpathlineto{\pgfqpoint{5.681825in}{1.875953in}}%
\pgfpathlineto{\pgfqpoint{5.690723in}{1.876625in}}%
\pgfpathlineto{\pgfqpoint{5.695172in}{1.876422in}}%
\pgfpathlineto{\pgfqpoint{5.699621in}{1.877211in}}%
\pgfpathlineto{\pgfqpoint{5.708559in}{1.879073in}}%
\pgfpathlineto{\pgfqpoint{5.713008in}{1.879608in}}%
\pgfpathlineto{\pgfqpoint{5.717457in}{1.880166in}}%
\pgfpathlineto{\pgfqpoint{5.726354in}{1.882374in}}%
\pgfpathlineto{\pgfqpoint{5.730803in}{1.882579in}}%
\pgfpathlineto{\pgfqpoint{5.735252in}{1.883170in}}%
\pgfpathlineto{\pgfqpoint{5.744150in}{1.883727in}}%
\pgfpathlineto{\pgfqpoint{5.748639in}{1.884605in}}%
\pgfpathlineto{\pgfqpoint{5.753088in}{1.885161in}}%
\pgfpathlineto{\pgfqpoint{5.757537in}{1.885960in}}%
\pgfpathlineto{\pgfqpoint{5.766435in}{1.886863in}}%
\pgfpathlineto{\pgfqpoint{5.770884in}{1.887482in}}%
\pgfpathlineto{\pgfqpoint{5.775333in}{1.887607in}}%
\pgfpathlineto{\pgfqpoint{5.784231in}{1.888179in}}%
\pgfpathlineto{\pgfqpoint{5.788680in}{1.888575in}}%
\pgfpathlineto{\pgfqpoint{5.793169in}{1.889280in}}%
\pgfpathlineto{\pgfqpoint{5.802067in}{1.891189in}}%
\pgfpathlineto{\pgfqpoint{5.806516in}{1.892086in}}%
\pgfpathlineto{\pgfqpoint{5.810965in}{1.892174in}}%
\pgfpathlineto{\pgfqpoint{5.819863in}{1.893296in}}%
\pgfpathlineto{\pgfqpoint{5.824311in}{1.893516in}}%
\pgfpathlineto{\pgfqpoint{5.828760in}{1.894446in}}%
\pgfpathlineto{\pgfqpoint{5.837699in}{1.895444in}}%
\pgfpathlineto{\pgfqpoint{5.842148in}{1.895724in}}%
\pgfpathlineto{\pgfqpoint{5.846596in}{1.896087in}}%
\pgfpathlineto{\pgfqpoint{5.855494in}{1.897560in}}%
\pgfpathlineto{\pgfqpoint{5.859943in}{1.897911in}}%
\pgfpathlineto{\pgfqpoint{5.864392in}{1.897868in}}%
\pgfpathlineto{\pgfqpoint{5.873290in}{1.898726in}}%
\pgfpathlineto{\pgfqpoint{5.877739in}{1.898847in}}%
\pgfpathlineto{\pgfqpoint{5.882228in}{1.899196in}}%
\pgfpathlineto{\pgfqpoint{5.891126in}{1.728761in}}%
\pgfpathlineto{\pgfqpoint{5.895575in}{1.728038in}}%
\pgfpathlineto{\pgfqpoint{5.900024in}{1.727267in}}%
\pgfpathlineto{\pgfqpoint{5.908922in}{1.727065in}}%
\pgfpathlineto{\pgfqpoint{5.913371in}{1.726845in}}%
\pgfpathlineto{\pgfqpoint{5.917820in}{1.726398in}}%
\pgfpathlineto{\pgfqpoint{5.926758in}{1.725778in}}%
\pgfpathlineto{\pgfqpoint{5.931207in}{1.726141in}}%
\pgfpathlineto{\pgfqpoint{5.935656in}{1.726354in}}%
\pgfpathlineto{\pgfqpoint{5.944553in}{1.726509in}}%
\pgfpathlineto{\pgfqpoint{5.949002in}{1.726416in}}%
\pgfpathlineto{\pgfqpoint{5.953451in}{1.726644in}}%
\pgfpathlineto{\pgfqpoint{5.962349in}{1.726106in}}%
\pgfpathlineto{\pgfqpoint{5.966798in}{1.726459in}}%
\pgfpathlineto{\pgfqpoint{5.971287in}{1.726574in}}%
\pgfpathlineto{\pgfqpoint{5.975736in}{1.726714in}}%
\pgfpathlineto{\pgfqpoint{5.984634in}{1.727420in}}%
\pgfpathlineto{\pgfqpoint{5.989083in}{1.727023in}}%
\pgfpathlineto{\pgfqpoint{5.993532in}{1.727567in}}%
\pgfpathlineto{\pgfqpoint{6.002430in}{1.728386in}}%
\pgfpathlineto{\pgfqpoint{6.006879in}{1.728500in}}%
\pgfpathlineto{\pgfqpoint{6.011328in}{1.728868in}}%
\pgfpathlineto{\pgfqpoint{6.020266in}{1.728364in}}%
\pgfpathlineto{\pgfqpoint{6.024715in}{1.728898in}}%
\pgfpathlineto{\pgfqpoint{6.029164in}{1.728968in}}%
\pgfpathlineto{\pgfqpoint{6.038062in}{1.728225in}}%
\pgfpathlineto{\pgfqpoint{6.042510in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{6.046959in}{1.728043in}}%
\pgfpathlineto{\pgfqpoint{6.055857in}{1.727860in}}%
\pgfpathlineto{\pgfqpoint{6.060347in}{1.727502in}}%
\pgfpathlineto{\pgfqpoint{6.064796in}{1.726784in}}%
\pgfpathlineto{\pgfqpoint{6.073693in}{1.727707in}}%
\pgfpathlineto{\pgfqpoint{6.078142in}{1.727055in}}%
\pgfpathlineto{\pgfqpoint{6.082591in}{1.726519in}}%
\pgfpathlineto{\pgfqpoint{6.091489in}{1.725379in}}%
\pgfpathlineto{\pgfqpoint{6.095938in}{1.724813in}}%
\pgfpathlineto{\pgfqpoint{6.100387in}{1.725310in}}%
\pgfpathlineto{\pgfqpoint{6.109325in}{1.724514in}}%
\pgfpathlineto{\pgfqpoint{6.113774in}{1.724525in}}%
\pgfpathlineto{\pgfqpoint{6.118223in}{1.724631in}}%
\pgfpathlineto{\pgfqpoint{6.127121in}{1.724016in}}%
\pgfpathlineto{\pgfqpoint{6.131570in}{1.724869in}}%
\pgfpathlineto{\pgfqpoint{6.136019in}{1.722878in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{6.149406in}{1.721618in}}%
\pgfpathlineto{\pgfqpoint{6.153855in}{1.721615in}}%
\pgfpathlineto{\pgfqpoint{6.162752in}{1.720415in}}%
\pgfpathlineto{\pgfqpoint{6.167201in}{1.720899in}}%
\pgfpathlineto{\pgfqpoint{6.171650in}{1.721299in}}%
\pgfpathlineto{\pgfqpoint{6.180548in}{1.720694in}}%
\pgfpathlineto{\pgfqpoint{6.184997in}{1.720911in}}%
\pgfpathlineto{\pgfqpoint{6.189446in}{1.721181in}}%
\pgfpathlineto{\pgfqpoint{6.193935in}{1.722115in}}%
\pgfpathlineto{\pgfqpoint{6.202833in}{1.721768in}}%
\pgfpathlineto{\pgfqpoint{6.207282in}{1.722434in}}%
\pgfpathlineto{\pgfqpoint{6.211731in}{1.722892in}}%
\pgfpathlineto{\pgfqpoint{6.220629in}{1.723160in}}%
\pgfpathlineto{\pgfqpoint{6.225078in}{1.722693in}}%
\pgfpathlineto{\pgfqpoint{6.229527in}{1.722015in}}%
\pgfpathlineto{\pgfqpoint{6.238465in}{1.722017in}}%
\pgfpathlineto{\pgfqpoint{6.242914in}{1.721129in}}%
\pgfpathlineto{\pgfqpoint{6.247363in}{1.720627in}}%
\pgfpathlineto{\pgfqpoint{6.256261in}{1.719113in}}%
\pgfpathlineto{\pgfqpoint{6.260709in}{1.719163in}}%
\pgfpathlineto{\pgfqpoint{6.265158in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{6.274056in}{1.717070in}}%
\pgfpathlineto{\pgfqpoint{6.278505in}{1.715719in}}%
\pgfpathlineto{\pgfqpoint{6.282995in}{1.715743in}}%
\pgfpathlineto{\pgfqpoint{6.291892in}{1.716793in}}%
\pgfpathlineto{\pgfqpoint{6.296341in}{1.717665in}}%
\pgfpathlineto{\pgfqpoint{6.300790in}{1.718819in}}%
\pgfpathlineto{\pgfqpoint{6.309688in}{1.720438in}}%
\pgfpathlineto{\pgfqpoint{6.314137in}{1.720184in}}%
\pgfpathlineto{\pgfqpoint{6.318586in}{1.721387in}}%
\pgfpathlineto{\pgfqpoint{6.327524in}{1.721396in}}%
\pgfpathlineto{\pgfqpoint{6.331973in}{1.722180in}}%
\pgfpathlineto{\pgfqpoint{6.336422in}{1.723120in}}%
\pgfpathlineto{\pgfqpoint{6.345320in}{1.724642in}}%
\pgfpathlineto{\pgfqpoint{6.349769in}{1.724080in}}%
\pgfpathlineto{\pgfqpoint{6.354218in}{1.723829in}}%
\pgfpathlineto{\pgfqpoint{6.363115in}{1.725137in}}%
\pgfpathlineto{\pgfqpoint{6.367564in}{1.725520in}}%
\pgfpathlineto{\pgfqpoint{6.372054in}{1.726140in}}%
\pgfpathlineto{\pgfqpoint{6.380952in}{1.727087in}}%
\pgfpathlineto{\pgfqpoint{6.385400in}{1.728172in}}%
\pgfpathlineto{\pgfqpoint{6.389849in}{1.729328in}}%
\pgfpathlineto{\pgfqpoint{6.394298in}{1.730730in}}%
\pgfpathlineto{\pgfqpoint{6.403196in}{1.732618in}}%
\pgfpathlineto{\pgfqpoint{6.407645in}{1.734251in}}%
\pgfpathlineto{\pgfqpoint{6.412094in}{1.735291in}}%
\pgfpathlineto{\pgfqpoint{6.421032in}{1.737003in}}%
\pgfpathlineto{\pgfqpoint{6.425481in}{1.739602in}}%
\pgfpathlineto{\pgfqpoint{6.429930in}{1.740948in}}%
\pgfpathlineto{\pgfqpoint{6.438828in}{1.742322in}}%
\pgfpathlineto{\pgfqpoint{6.443277in}{1.742137in}}%
\pgfpathlineto{\pgfqpoint{6.447726in}{1.742434in}}%
\pgfpathlineto{\pgfqpoint{6.456623in}{1.742076in}}%
\pgfpathlineto{\pgfqpoint{6.461113in}{1.742813in}}%
\pgfpathlineto{\pgfqpoint{6.465562in}{1.742710in}}%
\pgfpathlineto{\pgfqpoint{6.474460in}{1.743033in}}%
\pgfpathlineto{\pgfqpoint{6.478908in}{1.743031in}}%
\pgfpathlineto{\pgfqpoint{6.483357in}{1.743293in}}%
\pgfpathlineto{\pgfqpoint{6.492255in}{1.743575in}}%
\pgfpathlineto{\pgfqpoint{6.496704in}{1.742856in}}%
\pgfpathlineto{\pgfqpoint{6.501153in}{1.742223in}}%
\pgfpathlineto{\pgfqpoint{6.510091in}{1.742697in}}%
\pgfpathlineto{\pgfqpoint{6.514540in}{1.742545in}}%
\pgfpathlineto{\pgfqpoint{6.518989in}{1.742531in}}%
\pgfpathlineto{\pgfqpoint{6.527887in}{1.740655in}}%
\pgfpathlineto{\pgfqpoint{6.532336in}{1.740313in}}%
\pgfpathlineto{\pgfqpoint{6.536785in}{1.740718in}}%
\pgfpathlineto{\pgfqpoint{6.545683in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{6.550172in}{1.738599in}}%
\pgfpathlineto{\pgfqpoint{6.554621in}{1.738475in}}%
\pgfpathlineto{\pgfqpoint{6.563519in}{1.738113in}}%
\pgfpathlineto{\pgfqpoint{6.567968in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{6.572417in}{1.737266in}}%
\pgfpathlineto{\pgfqpoint{6.581314in}{1.737699in}}%
\pgfpathlineto{\pgfqpoint{6.585763in}{1.737515in}}%
\pgfpathlineto{\pgfqpoint{6.590212in}{1.739023in}}%
\pgfpathlineto{\pgfqpoint{6.599151in}{1.738353in}}%
\pgfpathlineto{\pgfqpoint{6.603599in}{1.738189in}}%
\pgfpathlineto{\pgfqpoint{6.608048in}{1.737961in}}%
\pgfpathlineto{\pgfqpoint{6.612497in}{1.737036in}}%
\pgfpathlineto{\pgfqpoint{6.621395in}{1.736512in}}%
\pgfpathlineto{\pgfqpoint{6.625844in}{1.735988in}}%
\pgfpathlineto{\pgfqpoint{6.630293in}{1.735062in}}%
\pgfpathlineto{\pgfqpoint{6.639231in}{1.733820in}}%
\pgfpathlineto{\pgfqpoint{6.643680in}{1.732957in}}%
\pgfpathlineto{\pgfqpoint{6.648129in}{1.731648in}}%
\pgfpathlineto{\pgfqpoint{6.657027in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{6.661476in}{1.730452in}}%
\pgfpathlineto{\pgfqpoint{6.665925in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{6.674822in}{1.728657in}}%
\pgfpathlineto{\pgfqpoint{6.679271in}{1.728719in}}%
\pgfpathlineto{\pgfqpoint{6.683761in}{1.729124in}}%
\pgfpathlineto{\pgfqpoint{6.692659in}{1.728556in}}%
\pgfpathlineto{\pgfqpoint{6.697108in}{1.728164in}}%
\pgfpathlineto{\pgfqpoint{6.701556in}{1.728308in}}%
\pgfpathlineto{\pgfqpoint{6.710454in}{1.727713in}}%
\pgfpathlineto{\pgfqpoint{6.714903in}{1.727453in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{1.726510in}}%
\pgfpathlineto{\pgfqpoint{6.728290in}{1.725451in}}%
\pgfpathlineto{\pgfqpoint{6.732739in}{1.724597in}}%
\pgfpathlineto{\pgfqpoint{6.737188in}{1.722767in}}%
\pgfpathlineto{\pgfqpoint{6.746086in}{1.720680in}}%
\pgfpathlineto{\pgfqpoint{6.750535in}{1.720815in}}%
\pgfpathlineto{\pgfqpoint{6.754984in}{1.721008in}}%
\pgfpathlineto{\pgfqpoint{6.763882in}{1.721693in}}%
\pgfpathlineto{\pgfqpoint{6.768331in}{1.721607in}}%
\pgfpathlineto{\pgfqpoint{6.772820in}{1.720210in}}%
\pgfpathlineto{\pgfqpoint{6.781718in}{1.718582in}}%
\pgfpathlineto{\pgfqpoint{6.786167in}{1.719498in}}%
\pgfpathlineto{\pgfqpoint{6.790616in}{1.719404in}}%
\pgfpathlineto{\pgfqpoint{6.799513in}{1.719630in}}%
\pgfpathlineto{\pgfqpoint{6.803962in}{1.720741in}}%
\pgfpathlineto{\pgfqpoint{6.808411in}{1.719931in}}%
\pgfpathlineto{\pgfqpoint{6.817350in}{1.720272in}}%
\pgfpathlineto{\pgfqpoint{6.821798in}{1.720554in}}%
\pgfpathlineto{\pgfqpoint{6.826247in}{1.720074in}}%
\pgfpathlineto{\pgfqpoint{6.830696in}{1.720202in}}%
\pgfpathlineto{\pgfqpoint{6.839594in}{1.719635in}}%
\pgfpathlineto{\pgfqpoint{6.844043in}{1.720321in}}%
\pgfpathlineto{\pgfqpoint{6.848492in}{1.720027in}}%
\pgfpathlineto{\pgfqpoint{6.857390in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{6.861879in}{1.719314in}}%
\pgfpathlineto{\pgfqpoint{6.866328in}{1.719308in}}%
\pgfpathlineto{\pgfqpoint{6.875226in}{1.720217in}}%
\pgfpathlineto{\pgfqpoint{6.879675in}{1.720562in}}%
\pgfpathlineto{\pgfqpoint{6.884124in}{1.720522in}}%
\pgfpathlineto{\pgfqpoint{6.893021in}{1.721054in}}%
\pgfpathlineto{\pgfqpoint{6.897470in}{1.720054in}}%
\pgfpathlineto{\pgfqpoint{6.901919in}{1.720336in}}%
\pgfpathlineto{\pgfqpoint{6.910858in}{1.720138in}}%
\pgfpathlineto{\pgfqpoint{6.915307in}{1.719519in}}%
\pgfpathlineto{\pgfqpoint{6.919755in}{1.719626in}}%
\pgfpathlineto{\pgfqpoint{6.928653in}{1.719991in}}%
\pgfpathlineto{\pgfqpoint{6.933102in}{1.721097in}}%
\pgfpathlineto{\pgfqpoint{6.937551in}{1.720622in}}%
\pgfpathlineto{\pgfqpoint{6.946449in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{6.950938in}{1.719591in}}%
\pgfpathlineto{\pgfqpoint{6.955387in}{1.719210in}}%
\pgfpathlineto{\pgfqpoint{6.964285in}{1.717776in}}%
\pgfpathlineto{\pgfqpoint{6.968734in}{1.716053in}}%
\pgfpathlineto{\pgfqpoint{6.973183in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{6.982081in}{1.714315in}}%
\pgfpathlineto{\pgfqpoint{6.986530in}{1.713450in}}%
\pgfpathlineto{\pgfqpoint{6.990978in}{1.713192in}}%
\pgfpathlineto{\pgfqpoint{6.999917in}{1.713078in}}%
\pgfpathlineto{\pgfqpoint{7.004366in}{1.714304in}}%
\pgfpathlineto{\pgfqpoint{7.008815in}{1.715021in}}%
\pgfpathlineto{\pgfqpoint{7.017712in}{1.716902in}}%
\pgfpathlineto{\pgfqpoint{7.022161in}{1.717785in}}%
\pgfpathlineto{\pgfqpoint{7.026610in}{1.717150in}}%
\pgfpathlineto{\pgfqpoint{7.035508in}{1.718081in}}%
\pgfpathlineto{\pgfqpoint{7.039997in}{1.719345in}}%
\pgfpathlineto{\pgfqpoint{7.044446in}{1.720333in}}%
\pgfpathlineto{\pgfqpoint{7.048895in}{1.720518in}}%
\pgfpathlineto{\pgfqpoint{7.057793in}{1.722645in}}%
\pgfpathlineto{\pgfqpoint{7.062242in}{1.843791in}}%
\pgfpathlineto{\pgfqpoint{7.066691in}{1.844002in}}%
\pgfpathlineto{\pgfqpoint{7.075589in}{1.844163in}}%
\pgfpathlineto{\pgfqpoint{7.080038in}{1.844476in}}%
\pgfpathlineto{\pgfqpoint{7.084527in}{1.844418in}}%
\pgfpathlineto{\pgfqpoint{7.093425in}{1.844441in}}%
\pgfpathlineto{\pgfqpoint{7.097874in}{1.844658in}}%
\pgfpathlineto{\pgfqpoint{7.102323in}{1.844616in}}%
\pgfpathlineto{\pgfqpoint{7.111221in}{1.844743in}}%
\pgfpathlineto{\pgfqpoint{7.115669in}{1.844803in}}%
\pgfpathlineto{\pgfqpoint{7.120118in}{1.844509in}}%
\pgfpathlineto{\pgfqpoint{7.129057in}{1.844614in}}%
\pgfpathlineto{\pgfqpoint{7.133506in}{1.844549in}}%
\pgfpathlineto{\pgfqpoint{7.137954in}{1.844515in}}%
\pgfpathlineto{\pgfqpoint{7.146852in}{1.844910in}}%
\pgfpathlineto{\pgfqpoint{7.151301in}{1.845113in}}%
\pgfpathlineto{\pgfqpoint{7.155750in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{7.164648in}{1.844620in}}%
\pgfpathlineto{\pgfqpoint{7.169097in}{1.844798in}}%
\pgfpathlineto{\pgfqpoint{7.173586in}{1.845084in}}%
\pgfpathlineto{\pgfqpoint{7.182484in}{1.844991in}}%
\pgfpathlineto{\pgfqpoint{7.186933in}{1.845024in}}%
\pgfpathlineto{\pgfqpoint{7.191382in}{1.845536in}}%
\pgfpathlineto{\pgfqpoint{7.200280in}{1.845826in}}%
\pgfpathlineto{\pgfqpoint{7.204729in}{1.846137in}}%
\pgfpathlineto{\pgfqpoint{7.209178in}{1.846167in}}%
\pgfpathlineto{\pgfqpoint{7.218116in}{1.846135in}}%
\pgfpathlineto{\pgfqpoint{7.222565in}{1.845904in}}%
\pgfpathlineto{\pgfqpoint{7.227014in}{1.845562in}}%
\pgfpathlineto{\pgfqpoint{7.235911in}{1.845272in}}%
\pgfpathlineto{\pgfqpoint{7.240360in}{1.845202in}}%
\pgfpathlineto{\pgfqpoint{7.244809in}{1.844976in}}%
\pgfpathlineto{\pgfqpoint{7.253707in}{1.845378in}}%
\pgfpathlineto{\pgfqpoint{7.253707in}{1.845378in}}%
\pgfpathlineto{\pgfqpoint{7.253707in}{1.845378in}}%
\pgfpathlineto{\pgfqpoint{7.244809in}{1.844976in}}%
\pgfpathlineto{\pgfqpoint{7.240360in}{1.845202in}}%
\pgfpathlineto{\pgfqpoint{7.235911in}{1.845272in}}%
\pgfpathlineto{\pgfqpoint{7.227014in}{1.845562in}}%
\pgfpathlineto{\pgfqpoint{7.222565in}{1.845904in}}%
\pgfpathlineto{\pgfqpoint{7.218116in}{1.846135in}}%
\pgfpathlineto{\pgfqpoint{7.209178in}{1.846167in}}%
\pgfpathlineto{\pgfqpoint{7.204729in}{1.846137in}}%
\pgfpathlineto{\pgfqpoint{7.200280in}{1.845826in}}%
\pgfpathlineto{\pgfqpoint{7.191382in}{1.845536in}}%
\pgfpathlineto{\pgfqpoint{7.186933in}{1.845024in}}%
\pgfpathlineto{\pgfqpoint{7.182484in}{1.844991in}}%
\pgfpathlineto{\pgfqpoint{7.173586in}{1.845084in}}%
\pgfpathlineto{\pgfqpoint{7.169097in}{1.844798in}}%
\pgfpathlineto{\pgfqpoint{7.164648in}{1.844620in}}%
\pgfpathlineto{\pgfqpoint{7.155750in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{7.151301in}{1.845113in}}%
\pgfpathlineto{\pgfqpoint{7.146852in}{1.844910in}}%
\pgfpathlineto{\pgfqpoint{7.137954in}{1.844515in}}%
\pgfpathlineto{\pgfqpoint{7.133506in}{1.844549in}}%
\pgfpathlineto{\pgfqpoint{7.129057in}{1.844614in}}%
\pgfpathlineto{\pgfqpoint{7.120118in}{1.844509in}}%
\pgfpathlineto{\pgfqpoint{7.115669in}{1.844803in}}%
\pgfpathlineto{\pgfqpoint{7.111221in}{1.844743in}}%
\pgfpathlineto{\pgfqpoint{7.102323in}{1.844616in}}%
\pgfpathlineto{\pgfqpoint{7.097874in}{1.844658in}}%
\pgfpathlineto{\pgfqpoint{7.093425in}{1.844441in}}%
\pgfpathlineto{\pgfqpoint{7.084527in}{1.844418in}}%
\pgfpathlineto{\pgfqpoint{7.080038in}{1.844476in}}%
\pgfpathlineto{\pgfqpoint{7.075589in}{1.844163in}}%
\pgfpathlineto{\pgfqpoint{7.066691in}{1.844002in}}%
\pgfpathlineto{\pgfqpoint{7.062242in}{1.843791in}}%
\pgfpathlineto{\pgfqpoint{7.057793in}{2.552588in}}%
\pgfpathlineto{\pgfqpoint{7.048895in}{2.564423in}}%
\pgfpathlineto{\pgfqpoint{7.044446in}{2.565613in}}%
\pgfpathlineto{\pgfqpoint{7.039997in}{2.570202in}}%
\pgfpathlineto{\pgfqpoint{7.035508in}{2.578872in}}%
\pgfpathlineto{\pgfqpoint{7.026610in}{2.584890in}}%
\pgfpathlineto{\pgfqpoint{7.022161in}{2.583404in}}%
\pgfpathlineto{\pgfqpoint{7.017712in}{2.587638in}}%
\pgfpathlineto{\pgfqpoint{7.008815in}{2.599717in}}%
\pgfpathlineto{\pgfqpoint{7.004366in}{2.603383in}}%
\pgfpathlineto{\pgfqpoint{6.999917in}{2.608465in}}%
\pgfpathlineto{\pgfqpoint{6.990978in}{2.609336in}}%
\pgfpathlineto{\pgfqpoint{6.986530in}{2.608648in}}%
\pgfpathlineto{\pgfqpoint{6.982081in}{2.603173in}}%
\pgfpathlineto{\pgfqpoint{6.973183in}{2.599547in}}%
\pgfpathlineto{\pgfqpoint{6.968734in}{2.593145in}}%
\pgfpathlineto{\pgfqpoint{6.964285in}{2.583167in}}%
\pgfpathlineto{\pgfqpoint{6.955387in}{2.575862in}}%
\pgfpathlineto{\pgfqpoint{6.950938in}{2.570207in}}%
\pgfpathlineto{\pgfqpoint{6.946449in}{2.564819in}}%
\pgfpathlineto{\pgfqpoint{6.937551in}{2.566908in}}%
\pgfpathlineto{\pgfqpoint{6.933102in}{2.566406in}}%
\pgfpathlineto{\pgfqpoint{6.928653in}{2.569996in}}%
\pgfpathlineto{\pgfqpoint{6.919755in}{2.571904in}}%
\pgfpathlineto{\pgfqpoint{6.915307in}{2.573651in}}%
\pgfpathlineto{\pgfqpoint{6.910858in}{2.569041in}}%
\pgfpathlineto{\pgfqpoint{6.901919in}{2.567125in}}%
\pgfpathlineto{\pgfqpoint{6.897470in}{2.569236in}}%
\pgfpathlineto{\pgfqpoint{6.893021in}{2.563654in}}%
\pgfpathlineto{\pgfqpoint{6.884124in}{2.566422in}}%
\pgfpathlineto{\pgfqpoint{6.879675in}{2.564981in}}%
\pgfpathlineto{\pgfqpoint{6.875226in}{2.568157in}}%
\pgfpathlineto{\pgfqpoint{6.866328in}{2.569135in}}%
\pgfpathlineto{\pgfqpoint{6.861879in}{2.569223in}}%
\pgfpathlineto{\pgfqpoint{6.857390in}{2.564292in}}%
\pgfpathlineto{\pgfqpoint{6.848492in}{2.566267in}}%
\pgfpathlineto{\pgfqpoint{6.844043in}{2.564576in}}%
\pgfpathlineto{\pgfqpoint{6.839594in}{2.567192in}}%
\pgfpathlineto{\pgfqpoint{6.830696in}{2.562781in}}%
\pgfpathlineto{\pgfqpoint{6.826247in}{2.563893in}}%
\pgfpathlineto{\pgfqpoint{6.821798in}{2.561474in}}%
\pgfpathlineto{\pgfqpoint{6.817350in}{2.559313in}}%
\pgfpathlineto{\pgfqpoint{6.808411in}{2.560461in}}%
\pgfpathlineto{\pgfqpoint{6.803962in}{2.554826in}}%
\pgfpathlineto{\pgfqpoint{6.799513in}{2.560007in}}%
\pgfpathlineto{\pgfqpoint{6.790616in}{2.562145in}}%
\pgfpathlineto{\pgfqpoint{6.786167in}{2.561873in}}%
\pgfpathlineto{\pgfqpoint{6.781718in}{2.565170in}}%
\pgfpathlineto{\pgfqpoint{6.772820in}{2.558903in}}%
\pgfpathlineto{\pgfqpoint{6.768331in}{2.552795in}}%
\pgfpathlineto{\pgfqpoint{6.763882in}{2.552588in}}%
\pgfpathlineto{\pgfqpoint{6.754984in}{2.556719in}}%
\pgfpathlineto{\pgfqpoint{6.750535in}{2.556305in}}%
\pgfpathlineto{\pgfqpoint{6.746086in}{2.557216in}}%
\pgfpathlineto{\pgfqpoint{6.737188in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.732739in}{2.545884in}}%
\pgfpathlineto{\pgfqpoint{6.728290in}{2.544049in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{2.537005in}}%
\pgfpathlineto{\pgfqpoint{6.714903in}{2.535214in}}%
\pgfpathlineto{\pgfqpoint{6.710454in}{2.533877in}}%
\pgfpathlineto{\pgfqpoint{6.701556in}{2.529818in}}%
\pgfpathlineto{\pgfqpoint{6.697108in}{2.528623in}}%
\pgfpathlineto{\pgfqpoint{6.692659in}{2.525703in}}%
\pgfpathlineto{\pgfqpoint{6.683761in}{2.523578in}}%
\pgfpathlineto{\pgfqpoint{6.679271in}{2.527003in}}%
\pgfpathlineto{\pgfqpoint{6.674822in}{2.527063in}}%
\pgfpathlineto{\pgfqpoint{6.665925in}{2.521840in}}%
\pgfpathlineto{\pgfqpoint{6.661476in}{2.517243in}}%
\pgfpathlineto{\pgfqpoint{6.657027in}{2.514739in}}%
\pgfpathlineto{\pgfqpoint{6.648129in}{2.512869in}}%
\pgfpathlineto{\pgfqpoint{6.643680in}{2.506426in}}%
\pgfpathlineto{\pgfqpoint{6.639231in}{2.498790in}}%
\pgfpathlineto{\pgfqpoint{6.630293in}{2.492898in}}%
\pgfpathlineto{\pgfqpoint{6.625844in}{2.488269in}}%
\pgfpathlineto{\pgfqpoint{6.621395in}{2.484988in}}%
\pgfpathlineto{\pgfqpoint{6.612497in}{2.481710in}}%
\pgfpathlineto{\pgfqpoint{6.608048in}{2.476658in}}%
\pgfpathlineto{\pgfqpoint{6.603599in}{2.475033in}}%
\pgfpathlineto{\pgfqpoint{6.599151in}{2.472553in}}%
\pgfpathlineto{\pgfqpoint{6.590212in}{2.468626in}}%
\pgfpathlineto{\pgfqpoint{6.585763in}{2.470753in}}%
\pgfpathlineto{\pgfqpoint{6.581314in}{2.469562in}}%
\pgfpathlineto{\pgfqpoint{6.572417in}{2.470857in}}%
\pgfpathlineto{\pgfqpoint{6.567968in}{2.468620in}}%
\pgfpathlineto{\pgfqpoint{6.563519in}{2.467298in}}%
\pgfpathlineto{\pgfqpoint{6.554621in}{2.462545in}}%
\pgfpathlineto{\pgfqpoint{6.550172in}{2.461052in}}%
\pgfpathlineto{\pgfqpoint{6.545683in}{2.461108in}}%
\pgfpathlineto{\pgfqpoint{6.536785in}{2.454196in}}%
\pgfpathlineto{\pgfqpoint{6.532336in}{2.455332in}}%
\pgfpathlineto{\pgfqpoint{6.527887in}{2.453394in}}%
\pgfpathlineto{\pgfqpoint{6.518989in}{2.442588in}}%
\pgfpathlineto{\pgfqpoint{6.514540in}{2.444009in}}%
\pgfpathlineto{\pgfqpoint{6.510091in}{2.443772in}}%
\pgfpathlineto{\pgfqpoint{6.501153in}{2.446644in}}%
\pgfpathlineto{\pgfqpoint{6.496704in}{2.446337in}}%
\pgfpathlineto{\pgfqpoint{6.492255in}{2.440895in}}%
\pgfpathlineto{\pgfqpoint{6.483357in}{2.441239in}}%
\pgfpathlineto{\pgfqpoint{6.478908in}{2.443595in}}%
\pgfpathlineto{\pgfqpoint{6.474460in}{2.442413in}}%
\pgfpathlineto{\pgfqpoint{6.465562in}{2.442518in}}%
\pgfpathlineto{\pgfqpoint{6.461113in}{2.443080in}}%
\pgfpathlineto{\pgfqpoint{6.456623in}{2.444867in}}%
\pgfpathlineto{\pgfqpoint{6.447726in}{2.442868in}}%
\pgfpathlineto{\pgfqpoint{6.443277in}{2.446453in}}%
\pgfpathlineto{\pgfqpoint{6.438828in}{2.446750in}}%
\pgfpathlineto{\pgfqpoint{6.429930in}{2.455246in}}%
\pgfpathlineto{\pgfqpoint{6.425481in}{2.463310in}}%
\pgfpathlineto{\pgfqpoint{6.421032in}{2.473920in}}%
\pgfpathlineto{\pgfqpoint{6.412094in}{2.486108in}}%
\pgfpathlineto{\pgfqpoint{6.407645in}{2.493164in}}%
\pgfpathlineto{\pgfqpoint{6.403196in}{2.500628in}}%
\pgfpathlineto{\pgfqpoint{6.394298in}{2.512116in}}%
\pgfpathlineto{\pgfqpoint{6.389849in}{2.519344in}}%
\pgfpathlineto{\pgfqpoint{6.385400in}{2.526865in}}%
\pgfpathlineto{\pgfqpoint{6.380952in}{2.530599in}}%
\pgfpathlineto{\pgfqpoint{6.372054in}{2.535690in}}%
\pgfpathlineto{\pgfqpoint{6.367564in}{2.540391in}}%
\pgfpathlineto{\pgfqpoint{6.363115in}{2.543926in}}%
\pgfpathlineto{\pgfqpoint{6.354218in}{2.547679in}}%
\pgfpathlineto{\pgfqpoint{6.349769in}{2.545087in}}%
\pgfpathlineto{\pgfqpoint{6.345320in}{2.543067in}}%
\pgfpathlineto{\pgfqpoint{6.336422in}{2.552388in}}%
\pgfpathlineto{\pgfqpoint{6.331973in}{2.558457in}}%
\pgfpathlineto{\pgfqpoint{6.327524in}{2.564888in}}%
\pgfpathlineto{\pgfqpoint{6.318586in}{2.565098in}}%
\pgfpathlineto{\pgfqpoint{6.314137in}{2.572289in}}%
\pgfpathlineto{\pgfqpoint{6.309688in}{2.572772in}}%
\pgfpathlineto{\pgfqpoint{6.300790in}{2.579175in}}%
\pgfpathlineto{\pgfqpoint{6.296341in}{2.585217in}}%
\pgfpathlineto{\pgfqpoint{6.291892in}{2.590425in}}%
\pgfpathlineto{\pgfqpoint{6.282995in}{2.595709in}}%
\pgfpathlineto{\pgfqpoint{6.278505in}{2.595002in}}%
\pgfpathlineto{\pgfqpoint{6.274056in}{2.587026in}}%
\pgfpathlineto{\pgfqpoint{6.265158in}{2.572359in}}%
\pgfpathlineto{\pgfqpoint{6.260709in}{2.571597in}}%
\pgfpathlineto{\pgfqpoint{6.256261in}{2.571358in}}%
\pgfpathlineto{\pgfqpoint{6.247363in}{2.563241in}}%
\pgfpathlineto{\pgfqpoint{6.242914in}{2.560132in}}%
\pgfpathlineto{\pgfqpoint{6.238465in}{2.555393in}}%
\pgfpathlineto{\pgfqpoint{6.229527in}{2.555737in}}%
\pgfpathlineto{\pgfqpoint{6.225078in}{2.553878in}}%
\pgfpathlineto{\pgfqpoint{6.220629in}{2.552529in}}%
\pgfpathlineto{\pgfqpoint{6.211731in}{2.554157in}}%
\pgfpathlineto{\pgfqpoint{6.207282in}{2.555788in}}%
\pgfpathlineto{\pgfqpoint{6.202833in}{2.559867in}}%
\pgfpathlineto{\pgfqpoint{6.193935in}{2.560997in}}%
\pgfpathlineto{\pgfqpoint{6.189446in}{2.563960in}}%
\pgfpathlineto{\pgfqpoint{6.184997in}{2.564886in}}%
\pgfpathlineto{\pgfqpoint{6.180548in}{2.564617in}}%
\pgfpathlineto{\pgfqpoint{6.171650in}{2.559146in}}%
\pgfpathlineto{\pgfqpoint{6.167201in}{2.562108in}}%
\pgfpathlineto{\pgfqpoint{6.162752in}{2.563578in}}%
\pgfpathlineto{\pgfqpoint{6.153855in}{2.557118in}}%
\pgfpathlineto{\pgfqpoint{6.149406in}{2.557752in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{2.554145in}}%
\pgfpathlineto{\pgfqpoint{6.136019in}{2.552940in}}%
\pgfpathlineto{\pgfqpoint{6.131570in}{2.545083in}}%
\pgfpathlineto{\pgfqpoint{6.127121in}{2.548746in}}%
\pgfpathlineto{\pgfqpoint{6.118223in}{2.546412in}}%
\pgfpathlineto{\pgfqpoint{6.113774in}{2.549097in}}%
\pgfpathlineto{\pgfqpoint{6.109325in}{2.550808in}}%
\pgfpathlineto{\pgfqpoint{6.100387in}{2.547417in}}%
\pgfpathlineto{\pgfqpoint{6.095938in}{2.549161in}}%
\pgfpathlineto{\pgfqpoint{6.091489in}{2.546770in}}%
\pgfpathlineto{\pgfqpoint{6.082591in}{2.547769in}}%
\pgfpathlineto{\pgfqpoint{6.078142in}{2.544337in}}%
\pgfpathlineto{\pgfqpoint{6.073693in}{2.542547in}}%
\pgfpathlineto{\pgfqpoint{6.064796in}{2.544970in}}%
\pgfpathlineto{\pgfqpoint{6.060347in}{2.541669in}}%
\pgfpathlineto{\pgfqpoint{6.055857in}{2.537943in}}%
\pgfpathlineto{\pgfqpoint{6.046959in}{2.536713in}}%
\pgfpathlineto{\pgfqpoint{6.042510in}{2.536502in}}%
\pgfpathlineto{\pgfqpoint{6.038062in}{2.534684in}}%
\pgfpathlineto{\pgfqpoint{6.029164in}{2.533710in}}%
\pgfpathlineto{\pgfqpoint{6.024715in}{2.535263in}}%
\pgfpathlineto{\pgfqpoint{6.020266in}{2.537994in}}%
\pgfpathlineto{\pgfqpoint{6.011328in}{2.537201in}}%
\pgfpathlineto{\pgfqpoint{6.006879in}{2.540667in}}%
\pgfpathlineto{\pgfqpoint{6.002430in}{2.542339in}}%
\pgfpathlineto{\pgfqpoint{5.993532in}{2.543230in}}%
\pgfpathlineto{\pgfqpoint{5.989083in}{2.546600in}}%
\pgfpathlineto{\pgfqpoint{5.984634in}{2.545210in}}%
\pgfpathlineto{\pgfqpoint{5.975736in}{2.546418in}}%
\pgfpathlineto{\pgfqpoint{5.971287in}{2.546293in}}%
\pgfpathlineto{\pgfqpoint{5.966798in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{5.962349in}{2.547709in}}%
\pgfpathlineto{\pgfqpoint{5.953451in}{2.544656in}}%
\pgfpathlineto{\pgfqpoint{5.949002in}{2.546504in}}%
\pgfpathlineto{\pgfqpoint{5.944553in}{2.546353in}}%
\pgfpathlineto{\pgfqpoint{5.935656in}{2.547399in}}%
\pgfpathlineto{\pgfqpoint{5.931207in}{2.546026in}}%
\pgfpathlineto{\pgfqpoint{5.926758in}{2.543066in}}%
\pgfpathlineto{\pgfqpoint{5.917820in}{2.541091in}}%
\pgfpathlineto{\pgfqpoint{5.913371in}{2.537419in}}%
\pgfpathlineto{\pgfqpoint{5.908922in}{2.538180in}}%
\pgfpathlineto{\pgfqpoint{5.900024in}{2.539121in}}%
\pgfpathlineto{\pgfqpoint{5.895575in}{2.535491in}}%
\pgfpathlineto{\pgfqpoint{5.891126in}{2.533385in}}%
\pgfpathlineto{\pgfqpoint{5.882228in}{2.601916in}}%
\pgfpathlineto{\pgfqpoint{5.877739in}{2.600580in}}%
\pgfpathlineto{\pgfqpoint{5.873290in}{2.601621in}}%
\pgfpathlineto{\pgfqpoint{5.864392in}{2.598207in}}%
\pgfpathlineto{\pgfqpoint{5.859943in}{2.596666in}}%
\pgfpathlineto{\pgfqpoint{5.855494in}{2.595560in}}%
\pgfpathlineto{\pgfqpoint{5.846596in}{2.591883in}}%
\pgfpathlineto{\pgfqpoint{5.842148in}{2.588786in}}%
\pgfpathlineto{\pgfqpoint{5.837699in}{2.590679in}}%
\pgfpathlineto{\pgfqpoint{5.828760in}{2.585661in}}%
\pgfpathlineto{\pgfqpoint{5.824311in}{2.584646in}}%
\pgfpathlineto{\pgfqpoint{5.819863in}{2.582996in}}%
\pgfpathlineto{\pgfqpoint{5.810965in}{2.578180in}}%
\pgfpathlineto{\pgfqpoint{5.806516in}{2.577953in}}%
\pgfpathlineto{\pgfqpoint{5.802067in}{2.576160in}}%
\pgfpathlineto{\pgfqpoint{5.793169in}{2.574771in}}%
\pgfpathlineto{\pgfqpoint{5.788680in}{2.575417in}}%
\pgfpathlineto{\pgfqpoint{5.784231in}{2.574348in}}%
\pgfpathlineto{\pgfqpoint{5.775333in}{2.570790in}}%
\pgfpathlineto{\pgfqpoint{5.770884in}{2.566817in}}%
\pgfpathlineto{\pgfqpoint{5.766435in}{2.565075in}}%
\pgfpathlineto{\pgfqpoint{5.757537in}{2.565879in}}%
\pgfpathlineto{\pgfqpoint{5.753088in}{2.562180in}}%
\pgfpathlineto{\pgfqpoint{5.748639in}{2.558560in}}%
\pgfpathlineto{\pgfqpoint{5.744150in}{2.558210in}}%
\pgfpathlineto{\pgfqpoint{5.735252in}{2.557309in}}%
\pgfpathlineto{\pgfqpoint{5.730803in}{2.554381in}}%
\pgfpathlineto{\pgfqpoint{5.726354in}{2.550850in}}%
\pgfpathlineto{\pgfqpoint{5.717457in}{2.550340in}}%
\pgfpathlineto{\pgfqpoint{5.713008in}{2.547419in}}%
\pgfpathlineto{\pgfqpoint{5.708559in}{2.543611in}}%
\pgfpathlineto{\pgfqpoint{5.699621in}{2.537384in}}%
\pgfpathlineto{\pgfqpoint{5.695172in}{2.534351in}}%
\pgfpathlineto{\pgfqpoint{5.690723in}{2.532507in}}%
\pgfpathlineto{\pgfqpoint{5.681825in}{2.529109in}}%
\pgfpathlineto{\pgfqpoint{5.677376in}{2.529140in}}%
\pgfpathlineto{\pgfqpoint{5.672927in}{2.529558in}}%
\pgfpathlineto{\pgfqpoint{5.664029in}{2.518607in}}%
\pgfpathlineto{\pgfqpoint{5.659580in}{2.519392in}}%
\pgfpathlineto{\pgfqpoint{5.655091in}{2.517752in}}%
\pgfpathlineto{\pgfqpoint{5.646193in}{2.516376in}}%
\pgfpathlineto{\pgfqpoint{5.641744in}{2.516937in}}%
\pgfpathlineto{\pgfqpoint{5.637295in}{2.513685in}}%
\pgfpathlineto{\pgfqpoint{5.628397in}{2.507773in}}%
\pgfpathlineto{\pgfqpoint{5.623949in}{2.506654in}}%
\pgfpathlineto{\pgfqpoint{5.619500in}{2.507097in}}%
\pgfpathlineto{\pgfqpoint{5.610561in}{2.513052in}}%
\pgfpathlineto{\pgfqpoint{5.606112in}{2.510347in}}%
\pgfpathlineto{\pgfqpoint{5.601664in}{2.510096in}}%
\pgfpathlineto{\pgfqpoint{5.592766in}{2.513226in}}%
\pgfpathlineto{\pgfqpoint{5.588317in}{2.513982in}}%
\pgfpathlineto{\pgfqpoint{5.583868in}{2.511245in}}%
\pgfpathlineto{\pgfqpoint{5.574970in}{2.512443in}}%
\pgfpathlineto{\pgfqpoint{5.570521in}{2.515428in}}%
\pgfpathlineto{\pgfqpoint{5.566032in}{2.516157in}}%
\pgfpathlineto{\pgfqpoint{5.557134in}{2.516478in}}%
\pgfpathlineto{\pgfqpoint{5.552685in}{2.519091in}}%
\pgfpathlineto{\pgfqpoint{5.548236in}{2.523468in}}%
\pgfpathlineto{\pgfqpoint{5.539338in}{2.532213in}}%
\pgfpathlineto{\pgfqpoint{5.534889in}{2.532353in}}%
\pgfpathlineto{\pgfqpoint{5.530440in}{2.536807in}}%
\pgfpathlineto{\pgfqpoint{5.525992in}{2.539237in}}%
\pgfpathlineto{\pgfqpoint{5.517053in}{2.542704in}}%
\pgfpathlineto{\pgfqpoint{5.512604in}{2.551251in}}%
\pgfpathlineto{\pgfqpoint{5.508155in}{2.553679in}}%
\pgfpathlineto{\pgfqpoint{5.499258in}{2.553795in}}%
\pgfpathlineto{\pgfqpoint{5.494809in}{2.556411in}}%
\pgfpathlineto{\pgfqpoint{5.490360in}{2.556496in}}%
\pgfpathlineto{\pgfqpoint{5.481462in}{2.558466in}}%
\pgfpathlineto{\pgfqpoint{5.476973in}{2.564013in}}%
\pgfpathlineto{\pgfqpoint{5.472524in}{2.564129in}}%
\pgfpathlineto{\pgfqpoint{5.463626in}{2.563102in}}%
\pgfpathlineto{\pgfqpoint{5.459177in}{2.561390in}}%
\pgfpathlineto{\pgfqpoint{5.454728in}{2.564164in}}%
\pgfpathlineto{\pgfqpoint{5.445830in}{2.568385in}}%
\pgfpathlineto{\pgfqpoint{5.441381in}{2.571130in}}%
\pgfpathlineto{\pgfqpoint{5.436932in}{2.570502in}}%
\pgfpathlineto{\pgfqpoint{5.427994in}{2.573538in}}%
\pgfpathlineto{\pgfqpoint{5.423545in}{2.570895in}}%
\pgfpathlineto{\pgfqpoint{5.419096in}{2.571075in}}%
\pgfpathlineto{\pgfqpoint{5.410198in}{2.566817in}}%
\pgfpathlineto{\pgfqpoint{5.405750in}{2.569323in}}%
\pgfpathlineto{\pgfqpoint{5.401301in}{2.567237in}}%
\pgfpathlineto{\pgfqpoint{5.392403in}{2.564809in}}%
\pgfpathlineto{\pgfqpoint{5.387913in}{2.562213in}}%
\pgfpathlineto{\pgfqpoint{5.383465in}{2.560808in}}%
\pgfpathlineto{\pgfqpoint{5.374567in}{2.561099in}}%
\pgfpathlineto{\pgfqpoint{5.370118in}{2.561983in}}%
\pgfpathlineto{\pgfqpoint{5.365669in}{2.560565in}}%
\pgfpathlineto{\pgfqpoint{5.356771in}{2.558427in}}%
\pgfpathlineto{\pgfqpoint{5.352322in}{2.558568in}}%
\pgfpathlineto{\pgfqpoint{5.347873in}{2.562277in}}%
\pgfpathlineto{\pgfqpoint{5.338935in}{2.566411in}}%
\pgfpathlineto{\pgfqpoint{5.334486in}{2.569334in}}%
\pgfpathlineto{\pgfqpoint{5.330037in}{2.569694in}}%
\pgfpathlineto{\pgfqpoint{5.325588in}{2.572148in}}%
\pgfpathlineto{\pgfqpoint{5.316690in}{2.567398in}}%
\pgfpathlineto{\pgfqpoint{5.312241in}{2.565567in}}%
\pgfpathlineto{\pgfqpoint{5.307793in}{2.567675in}}%
\pgfpathlineto{\pgfqpoint{5.298854in}{2.565567in}}%
\pgfpathlineto{\pgfqpoint{5.294405in}{2.563706in}}%
\pgfpathlineto{\pgfqpoint{5.289956in}{2.564709in}}%
\pgfpathlineto{\pgfqpoint{5.281059in}{2.564157in}}%
\pgfpathlineto{\pgfqpoint{5.276610in}{2.565242in}}%
\pgfpathlineto{\pgfqpoint{5.272161in}{2.566943in}}%
\pgfpathlineto{\pgfqpoint{5.263263in}{2.572123in}}%
\pgfpathlineto{\pgfqpoint{5.258814in}{2.572479in}}%
\pgfpathlineto{\pgfqpoint{5.254325in}{2.573450in}}%
\pgfpathlineto{\pgfqpoint{5.245427in}{2.580141in}}%
\pgfpathlineto{\pgfqpoint{5.240978in}{2.580096in}}%
\pgfpathlineto{\pgfqpoint{5.236529in}{2.579881in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{2.579301in}}%
\pgfpathlineto{\pgfqpoint{5.223182in}{2.579315in}}%
\pgfpathlineto{\pgfqpoint{5.218733in}{2.580629in}}%
\pgfpathlineto{\pgfqpoint{5.209795in}{2.580483in}}%
\pgfpathlineto{\pgfqpoint{5.205346in}{2.578072in}}%
\pgfpathlineto{\pgfqpoint{5.200897in}{2.578232in}}%
\pgfpathlineto{\pgfqpoint{5.191999in}{2.579216in}}%
\pgfpathlineto{\pgfqpoint{5.187551in}{2.577709in}}%
\pgfpathlineto{\pgfqpoint{5.183102in}{2.583233in}}%
\pgfpathlineto{\pgfqpoint{5.174204in}{2.584610in}}%
\pgfpathlineto{\pgfqpoint{5.169755in}{2.586614in}}%
\pgfpathlineto{\pgfqpoint{5.165266in}{2.588514in}}%
\pgfpathlineto{\pgfqpoint{5.156368in}{2.602918in}}%
\pgfpathlineto{\pgfqpoint{5.151919in}{2.606869in}}%
\pgfpathlineto{\pgfqpoint{5.147470in}{2.611252in}}%
\pgfpathlineto{\pgfqpoint{5.138572in}{2.623958in}}%
\pgfpathlineto{\pgfqpoint{5.134123in}{2.626678in}}%
\pgfpathlineto{\pgfqpoint{5.129674in}{2.626873in}}%
\pgfpathlineto{\pgfqpoint{5.120736in}{2.628740in}}%
\pgfpathlineto{\pgfqpoint{5.116287in}{2.627355in}}%
\pgfpathlineto{\pgfqpoint{5.111838in}{2.629779in}}%
\pgfpathlineto{\pgfqpoint{5.107389in}{2.627840in}}%
\pgfpathlineto{\pgfqpoint{5.098491in}{2.631930in}}%
\pgfpathlineto{\pgfqpoint{5.094042in}{2.635106in}}%
\pgfpathlineto{\pgfqpoint{5.089594in}{2.633701in}}%
\pgfpathlineto{\pgfqpoint{5.080696in}{2.646726in}}%
\pgfpathlineto{\pgfqpoint{5.076206in}{2.644569in}}%
\pgfpathlineto{\pgfqpoint{5.071757in}{2.650588in}}%
\pgfpathlineto{\pgfqpoint{5.062860in}{2.655558in}}%
\pgfpathlineto{\pgfqpoint{5.058411in}{2.661878in}}%
\pgfpathlineto{\pgfqpoint{5.053962in}{2.662662in}}%
\pgfpathlineto{\pgfqpoint{5.045064in}{2.665783in}}%
\pgfpathlineto{\pgfqpoint{5.040615in}{2.667573in}}%
\pgfpathlineto{\pgfqpoint{5.036166in}{2.671281in}}%
\pgfpathlineto{\pgfqpoint{5.027228in}{2.666126in}}%
\pgfpathlineto{\pgfqpoint{5.022779in}{2.665383in}}%
\pgfpathlineto{\pgfqpoint{5.018330in}{2.664745in}}%
\pgfpathlineto{\pgfqpoint{5.009432in}{2.663488in}}%
\pgfpathlineto{\pgfqpoint{5.004983in}{2.658160in}}%
\pgfpathlineto{\pgfqpoint{5.000534in}{2.655036in}}%
\pgfpathlineto{\pgfqpoint{4.991637in}{2.648776in}}%
\pgfpathlineto{\pgfqpoint{4.987147in}{2.641992in}}%
\pgfpathlineto{\pgfqpoint{4.982698in}{2.641714in}}%
\pgfpathlineto{\pgfqpoint{4.973800in}{2.637154in}}%
\pgfpathlineto{\pgfqpoint{4.969352in}{2.641159in}}%
\pgfpathlineto{\pgfqpoint{4.964903in}{2.640671in}}%
\pgfpathlineto{\pgfqpoint{4.956005in}{2.643112in}}%
\pgfpathlineto{\pgfqpoint{4.951556in}{2.534452in}}%
\pgfpathlineto{\pgfqpoint{4.947107in}{2.534320in}}%
\pgfpathlineto{\pgfqpoint{4.938169in}{2.530540in}}%
\pgfpathlineto{\pgfqpoint{4.933720in}{2.530505in}}%
\pgfpathlineto{\pgfqpoint{4.929271in}{2.527351in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.526163in}}%
\pgfpathlineto{\pgfqpoint{4.915924in}{2.525514in}}%
\pgfpathlineto{\pgfqpoint{4.911475in}{2.524434in}}%
\pgfpathlineto{\pgfqpoint{4.902577in}{2.514407in}}%
\pgfpathlineto{\pgfqpoint{4.898088in}{2.514246in}}%
\pgfpathlineto{\pgfqpoint{4.893639in}{2.513890in}}%
\pgfpathlineto{\pgfqpoint{4.889190in}{2.514587in}}%
\pgfpathlineto{\pgfqpoint{4.880292in}{2.511840in}}%
\pgfpathlineto{\pgfqpoint{4.875843in}{2.510503in}}%
\pgfpathlineto{\pgfqpoint{4.871395in}{2.513050in}}%
\pgfpathlineto{\pgfqpoint{4.862497in}{2.512931in}}%
\pgfpathlineto{\pgfqpoint{4.858048in}{2.510253in}}%
\pgfpathlineto{\pgfqpoint{4.853558in}{2.506581in}}%
\pgfpathlineto{\pgfqpoint{4.844661in}{2.506037in}}%
\pgfpathlineto{\pgfqpoint{4.840212in}{2.504776in}}%
\pgfpathlineto{\pgfqpoint{4.835763in}{2.505823in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{2.508594in}}%
\pgfpathlineto{\pgfqpoint{4.822416in}{2.511394in}}%
\pgfpathlineto{\pgfqpoint{4.817967in}{2.511175in}}%
\pgfpathlineto{\pgfqpoint{4.809029in}{2.437796in}}%
\pgfpathlineto{\pgfqpoint{4.804580in}{2.433147in}}%
\pgfpathlineto{\pgfqpoint{4.800131in}{2.433030in}}%
\pgfpathlineto{\pgfqpoint{4.791233in}{2.434815in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{2.433227in}}%
\pgfpathlineto{\pgfqpoint{4.782335in}{2.434389in}}%
\pgfpathlineto{\pgfqpoint{4.773438in}{2.432281in}}%
\pgfpathlineto{\pgfqpoint{4.768989in}{2.433232in}}%
\pgfpathlineto{\pgfqpoint{4.764499in}{2.430782in}}%
\pgfpathlineto{\pgfqpoint{4.755601in}{2.429624in}}%
\pgfpathlineto{\pgfqpoint{4.751153in}{2.431854in}}%
\pgfpathlineto{\pgfqpoint{4.746704in}{2.432164in}}%
\pgfpathlineto{\pgfqpoint{4.737806in}{2.432441in}}%
\pgfpathlineto{\pgfqpoint{4.733357in}{2.434278in}}%
\pgfpathlineto{\pgfqpoint{4.728908in}{2.433036in}}%
\pgfpathlineto{\pgfqpoint{4.719970in}{2.427473in}}%
\pgfpathlineto{\pgfqpoint{4.715521in}{2.427253in}}%
\pgfpathlineto{\pgfqpoint{4.711072in}{2.424873in}}%
\pgfpathlineto{\pgfqpoint{4.702174in}{2.424776in}}%
\pgfpathlineto{\pgfqpoint{4.697725in}{2.425495in}}%
\pgfpathlineto{\pgfqpoint{4.693276in}{2.426894in}}%
\pgfpathlineto{\pgfqpoint{4.684378in}{2.423596in}}%
\pgfpathlineto{\pgfqpoint{4.679929in}{2.420828in}}%
\pgfpathlineto{\pgfqpoint{4.675440in}{2.418940in}}%
\pgfpathlineto{\pgfqpoint{4.670991in}{2.416975in}}%
\pgfpathlineto{\pgfqpoint{4.662093in}{2.415142in}}%
\pgfpathlineto{\pgfqpoint{4.657644in}{2.413168in}}%
\pgfpathlineto{\pgfqpoint{4.653196in}{2.413410in}}%
\pgfpathlineto{\pgfqpoint{4.644298in}{2.412828in}}%
\pgfpathlineto{\pgfqpoint{4.639849in}{2.411850in}}%
\pgfpathlineto{\pgfqpoint{4.635400in}{2.410680in}}%
\pgfpathlineto{\pgfqpoint{4.626462in}{2.410458in}}%
\pgfpathlineto{\pgfqpoint{4.622013in}{2.410611in}}%
\pgfpathlineto{\pgfqpoint{4.617564in}{2.410978in}}%
\pgfpathlineto{\pgfqpoint{4.608666in}{2.409370in}}%
\pgfpathlineto{\pgfqpoint{4.604217in}{2.411336in}}%
\pgfpathlineto{\pgfqpoint{4.599768in}{2.411177in}}%
\pgfpathlineto{\pgfqpoint{4.590870in}{2.412062in}}%
\pgfpathlineto{\pgfqpoint{4.586381in}{2.410250in}}%
\pgfpathlineto{\pgfqpoint{4.581932in}{2.408449in}}%
\pgfpathlineto{\pgfqpoint{4.573034in}{2.407051in}}%
\pgfpathlineto{\pgfqpoint{4.568585in}{2.410617in}}%
\pgfpathlineto{\pgfqpoint{4.564136in}{2.411404in}}%
\pgfpathlineto{\pgfqpoint{4.555239in}{2.410859in}}%
\pgfpathlineto{\pgfqpoint{4.550790in}{2.411938in}}%
\pgfpathlineto{\pgfqpoint{4.546341in}{2.413111in}}%
\pgfpathlineto{\pgfqpoint{4.537402in}{2.413025in}}%
\pgfpathlineto{\pgfqpoint{4.532954in}{2.415737in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{2.413913in}}%
\pgfpathlineto{\pgfqpoint{4.519607in}{2.417217in}}%
\pgfpathlineto{\pgfqpoint{4.515158in}{2.414433in}}%
\pgfpathlineto{\pgfqpoint{4.510709in}{2.415170in}}%
\pgfpathlineto{\pgfqpoint{4.501811in}{2.415612in}}%
\pgfpathlineto{\pgfqpoint{4.497322in}{2.416732in}}%
\pgfpathlineto{\pgfqpoint{4.492873in}{2.418624in}}%
\pgfpathlineto{\pgfqpoint{4.483975in}{2.424576in}}%
\pgfpathlineto{\pgfqpoint{4.479526in}{2.425137in}}%
\pgfpathlineto{\pgfqpoint{4.475077in}{2.425018in}}%
\pgfpathlineto{\pgfqpoint{4.466179in}{2.431089in}}%
\pgfpathlineto{\pgfqpoint{4.461730in}{2.431396in}}%
\pgfpathlineto{\pgfqpoint{4.457282in}{2.435687in}}%
\pgfpathlineto{\pgfqpoint{4.452792in}{2.438520in}}%
\pgfpathlineto{\pgfqpoint{4.443894in}{2.446151in}}%
\pgfpathlineto{\pgfqpoint{4.439445in}{2.450381in}}%
\pgfpathlineto{\pgfqpoint{4.434997in}{2.453908in}}%
\pgfpathlineto{\pgfqpoint{4.426099in}{2.460324in}}%
\pgfpathlineto{\pgfqpoint{4.421650in}{2.465595in}}%
\pgfpathlineto{\pgfqpoint{4.417201in}{2.468533in}}%
\pgfpathlineto{\pgfqpoint{4.408263in}{2.472123in}}%
\pgfpathlineto{\pgfqpoint{4.403814in}{2.472091in}}%
\pgfpathlineto{\pgfqpoint{4.399365in}{2.476334in}}%
\pgfpathlineto{\pgfqpoint{4.390467in}{2.479264in}}%
\pgfpathlineto{\pgfqpoint{4.386018in}{2.483186in}}%
\pgfpathlineto{\pgfqpoint{4.381569in}{2.485984in}}%
\pgfpathlineto{\pgfqpoint{4.372671in}{2.492679in}}%
\pgfpathlineto{\pgfqpoint{4.368222in}{2.497046in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.500528in}}%
\pgfpathlineto{\pgfqpoint{4.354835in}{2.509210in}}%
\pgfpathlineto{\pgfqpoint{4.350386in}{2.515622in}}%
\pgfpathlineto{\pgfqpoint{4.345937in}{2.519889in}}%
\pgfpathlineto{\pgfqpoint{4.337040in}{2.528078in}}%
\pgfpathlineto{\pgfqpoint{4.332591in}{2.530704in}}%
\pgfpathlineto{\pgfqpoint{4.328142in}{2.533415in}}%
\pgfpathlineto{\pgfqpoint{4.319203in}{2.541784in}}%
\pgfpathlineto{\pgfqpoint{4.314755in}{2.544306in}}%
\pgfpathlineto{\pgfqpoint{4.310306in}{2.541440in}}%
\pgfpathlineto{\pgfqpoint{4.301408in}{2.544554in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{2.545041in}}%
\pgfpathlineto{\pgfqpoint{4.292510in}{2.544550in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{2.541821in}}%
\pgfpathlineto{\pgfqpoint{4.279163in}{2.540312in}}%
\pgfpathlineto{\pgfqpoint{4.274674in}{2.541622in}}%
\pgfpathlineto{\pgfqpoint{4.265776in}{2.543034in}}%
\pgfpathlineto{\pgfqpoint{4.261327in}{2.544929in}}%
\pgfpathlineto{\pgfqpoint{4.256878in}{2.545021in}}%
\pgfpathlineto{\pgfqpoint{4.252429in}{2.547033in}}%
\pgfpathlineto{\pgfqpoint{4.243531in}{2.550179in}}%
\pgfpathlineto{\pgfqpoint{4.239083in}{2.555529in}}%
\pgfpathlineto{\pgfqpoint{4.234634in}{2.557484in}}%
\pgfpathlineto{\pgfqpoint{4.225695in}{2.559938in}}%
\pgfpathlineto{\pgfqpoint{4.221246in}{2.561120in}}%
\pgfpathlineto{\pgfqpoint{4.216798in}{2.565050in}}%
\pgfpathlineto{\pgfqpoint{4.207900in}{2.563683in}}%
\pgfpathlineto{\pgfqpoint{4.203451in}{2.563260in}}%
\pgfpathlineto{\pgfqpoint{4.199002in}{2.562684in}}%
\pgfpathlineto{\pgfqpoint{4.190104in}{2.559542in}}%
\pgfpathlineto{\pgfqpoint{4.185615in}{2.560352in}}%
\pgfpathlineto{\pgfqpoint{4.181166in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{4.172268in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{4.167819in}{2.557992in}}%
\pgfpathlineto{\pgfqpoint{4.163370in}{2.557145in}}%
\pgfpathlineto{\pgfqpoint{4.154472in}{2.561639in}}%
\pgfpathlineto{\pgfqpoint{4.150023in}{2.558668in}}%
\pgfpathlineto{\pgfqpoint{4.145574in}{2.557772in}}%
\pgfpathlineto{\pgfqpoint{4.136636in}{2.556830in}}%
\pgfpathlineto{\pgfqpoint{4.132187in}{2.555258in}}%
\pgfpathlineto{\pgfqpoint{4.127738in}{2.554235in}}%
\pgfpathlineto{\pgfqpoint{4.118841in}{2.557192in}}%
\pgfpathlineto{\pgfqpoint{4.114392in}{2.557841in}}%
\pgfpathlineto{\pgfqpoint{4.109943in}{2.556253in}}%
\pgfpathlineto{\pgfqpoint{4.101045in}{2.554132in}}%
\pgfpathlineto{\pgfqpoint{4.096556in}{2.555808in}}%
\pgfpathlineto{\pgfqpoint{4.092107in}{2.555637in}}%
\pgfpathlineto{\pgfqpoint{4.083209in}{2.556110in}}%
\pgfpathlineto{\pgfqpoint{4.078760in}{2.558005in}}%
\pgfpathlineto{\pgfqpoint{4.074311in}{2.556207in}}%
\pgfpathlineto{\pgfqpoint{4.065413in}{2.558729in}}%
\pgfpathlineto{\pgfqpoint{4.060964in}{2.557163in}}%
\pgfpathlineto{\pgfqpoint{4.056515in}{2.558562in}}%
\pgfpathlineto{\pgfqpoint{4.047577in}{2.561437in}}%
\pgfpathlineto{\pgfqpoint{4.043128in}{2.562742in}}%
\pgfpathlineto{\pgfqpoint{4.038679in}{2.562571in}}%
\pgfpathlineto{\pgfqpoint{4.034230in}{2.562596in}}%
\pgfpathlineto{\pgfqpoint{4.025332in}{2.560411in}}%
\pgfpathlineto{\pgfqpoint{4.020884in}{2.560623in}}%
\pgfpathlineto{\pgfqpoint{4.016435in}{2.563361in}}%
\pgfpathlineto{\pgfqpoint{4.007496in}{2.563815in}}%
\pgfpathlineto{\pgfqpoint{4.003047in}{2.562913in}}%
\pgfpathlineto{\pgfqpoint{3.998599in}{2.561681in}}%
\pgfpathlineto{\pgfqpoint{3.989701in}{2.562588in}}%
\pgfpathlineto{\pgfqpoint{3.985252in}{2.562959in}}%
\pgfpathlineto{\pgfqpoint{3.980803in}{2.562118in}}%
\pgfpathlineto{\pgfqpoint{3.971905in}{2.565975in}}%
\pgfpathlineto{\pgfqpoint{3.967456in}{2.565382in}}%
\pgfpathlineto{\pgfqpoint{3.962967in}{2.566691in}}%
\pgfpathlineto{\pgfqpoint{3.954069in}{2.567255in}}%
\pgfpathlineto{\pgfqpoint{3.949620in}{2.566909in}}%
\pgfpathlineto{\pgfqpoint{3.945171in}{2.567567in}}%
\pgfpathlineto{\pgfqpoint{3.936273in}{2.566529in}}%
\pgfpathlineto{\pgfqpoint{3.931824in}{2.564373in}}%
\pgfpathlineto{\pgfqpoint{3.927375in}{2.564092in}}%
\pgfpathlineto{\pgfqpoint{3.918437in}{2.560659in}}%
\pgfpathlineto{\pgfqpoint{3.913988in}{2.561851in}}%
\pgfpathlineto{\pgfqpoint{3.909539in}{2.560739in}}%
\pgfpathlineto{\pgfqpoint{3.900642in}{2.559772in}}%
\pgfpathlineto{\pgfqpoint{3.896193in}{2.559023in}}%
\pgfpathlineto{\pgfqpoint{3.891744in}{2.557727in}}%
\pgfpathlineto{\pgfqpoint{3.882846in}{2.561370in}}%
\pgfpathlineto{\pgfqpoint{3.878397in}{2.562604in}}%
\pgfpathlineto{\pgfqpoint{3.873908in}{2.562542in}}%
\pgfpathlineto{\pgfqpoint{3.865010in}{2.561979in}}%
\pgfpathlineto{\pgfqpoint{3.860561in}{2.561320in}}%
\pgfpathlineto{\pgfqpoint{3.856112in}{2.563510in}}%
\pgfpathlineto{\pgfqpoint{3.847214in}{2.561848in}}%
\pgfpathlineto{\pgfqpoint{3.842765in}{2.560191in}}%
\pgfpathlineto{\pgfqpoint{3.838316in}{2.560568in}}%
\pgfpathlineto{\pgfqpoint{3.829378in}{2.562707in}}%
\pgfpathlineto{\pgfqpoint{3.824929in}{2.563509in}}%
\pgfpathlineto{\pgfqpoint{3.820480in}{2.562899in}}%
\pgfpathlineto{\pgfqpoint{3.816031in}{2.562126in}}%
\pgfpathlineto{\pgfqpoint{3.807133in}{2.557444in}}%
\pgfpathlineto{\pgfqpoint{3.802685in}{2.552655in}}%
\pgfpathlineto{\pgfqpoint{3.798236in}{2.552353in}}%
\pgfpathlineto{\pgfqpoint{3.789338in}{2.557027in}}%
\pgfpathlineto{\pgfqpoint{3.784848in}{2.553710in}}%
\pgfpathlineto{\pgfqpoint{3.780400in}{2.554898in}}%
\pgfpathlineto{\pgfqpoint{3.771502in}{2.553334in}}%
\pgfpathlineto{\pgfqpoint{3.767053in}{2.551880in}}%
\pgfpathlineto{\pgfqpoint{3.762604in}{2.554872in}}%
\pgfpathlineto{\pgfqpoint{3.753706in}{2.552863in}}%
\pgfpathlineto{\pgfqpoint{3.749257in}{2.554045in}}%
\pgfpathlineto{\pgfqpoint{3.744808in}{2.554851in}}%
\pgfpathlineto{\pgfqpoint{3.735870in}{2.554718in}}%
\pgfpathlineto{\pgfqpoint{3.731421in}{2.554796in}}%
\pgfpathlineto{\pgfqpoint{3.726972in}{2.557042in}}%
\pgfpathlineto{\pgfqpoint{3.718074in}{2.557415in}}%
\pgfpathlineto{\pgfqpoint{3.713625in}{2.556750in}}%
\pgfpathlineto{\pgfqpoint{3.709176in}{2.560682in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{2.555910in}}%
\pgfpathlineto{\pgfqpoint{3.695789in}{2.556692in}}%
\pgfpathlineto{\pgfqpoint{3.691340in}{2.556733in}}%
\pgfpathlineto{\pgfqpoint{3.682443in}{2.559577in}}%
\pgfpathlineto{\pgfqpoint{3.677994in}{2.556321in}}%
\pgfpathlineto{\pgfqpoint{3.673545in}{2.556034in}}%
\pgfpathlineto{\pgfqpoint{3.664647in}{2.558616in}}%
\pgfpathlineto{\pgfqpoint{3.660198in}{2.560814in}}%
\pgfpathlineto{\pgfqpoint{3.655749in}{2.564107in}}%
\pgfpathlineto{\pgfqpoint{3.646811in}{2.575526in}}%
\pgfpathlineto{\pgfqpoint{3.642362in}{2.577939in}}%
\pgfpathlineto{\pgfqpoint{3.637913in}{2.578223in}}%
\pgfpathlineto{\pgfqpoint{3.629015in}{2.582299in}}%
\pgfpathlineto{\pgfqpoint{3.624566in}{2.584363in}}%
\pgfpathlineto{\pgfqpoint{3.620117in}{2.590285in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{2.594292in}}%
\pgfpathlineto{\pgfqpoint{3.606730in}{2.595517in}}%
\pgfpathlineto{\pgfqpoint{3.602281in}{2.599684in}}%
\pgfpathlineto{\pgfqpoint{3.597832in}{2.603200in}}%
\pgfpathlineto{\pgfqpoint{3.588934in}{2.606146in}}%
\pgfpathlineto{\pgfqpoint{3.584486in}{2.610958in}}%
\pgfpathlineto{\pgfqpoint{3.580037in}{2.611542in}}%
\pgfpathlineto{\pgfqpoint{3.571139in}{2.612176in}}%
\pgfpathlineto{\pgfqpoint{3.566690in}{2.614034in}}%
\pgfpathlineto{\pgfqpoint{3.562201in}{2.614204in}}%
\pgfpathlineto{\pgfqpoint{3.553303in}{2.618494in}}%
\pgfpathlineto{\pgfqpoint{3.548854in}{2.621196in}}%
\pgfpathlineto{\pgfqpoint{3.544405in}{2.621824in}}%
\pgfpathlineto{\pgfqpoint{3.535507in}{2.623536in}}%
\pgfpathlineto{\pgfqpoint{3.531058in}{2.623876in}}%
\pgfpathlineto{\pgfqpoint{3.526609in}{2.625126in}}%
\pgfpathlineto{\pgfqpoint{3.517671in}{2.626641in}}%
\pgfpathlineto{\pgfqpoint{3.513222in}{2.628235in}}%
\pgfpathlineto{\pgfqpoint{3.508773in}{2.628783in}}%
\pgfpathlineto{\pgfqpoint{3.499875in}{2.626967in}}%
\pgfpathlineto{\pgfqpoint{3.495426in}{2.626790in}}%
\pgfpathlineto{\pgfqpoint{3.490977in}{2.626772in}}%
\pgfpathlineto{\pgfqpoint{3.482080in}{2.627770in}}%
\pgfpathlineto{\pgfqpoint{3.477631in}{2.626781in}}%
\pgfpathlineto{\pgfqpoint{3.473141in}{2.631292in}}%
\pgfpathlineto{\pgfqpoint{3.464244in}{2.629196in}}%
\pgfpathlineto{\pgfqpoint{3.459795in}{2.631190in}}%
\pgfpathlineto{\pgfqpoint{3.455346in}{2.631812in}}%
\pgfpathlineto{\pgfqpoint{3.446448in}{2.631499in}}%
\pgfpathlineto{\pgfqpoint{3.441999in}{2.630539in}}%
\pgfpathlineto{\pgfqpoint{3.437550in}{2.628489in}}%
\pgfpathlineto{\pgfqpoint{3.428612in}{2.628172in}}%
\pgfpathlineto{\pgfqpoint{3.424163in}{2.627059in}}%
\pgfpathlineto{\pgfqpoint{3.419714in}{2.629689in}}%
\pgfpathlineto{\pgfqpoint{3.410816in}{2.631023in}}%
\pgfpathlineto{\pgfqpoint{3.406367in}{2.633417in}}%
\pgfpathlineto{\pgfqpoint{3.401918in}{2.632276in}}%
\pgfpathlineto{\pgfqpoint{3.397469in}{2.632415in}}%
\pgfpathlineto{\pgfqpoint{3.388572in}{2.636832in}}%
\pgfpathlineto{\pgfqpoint{3.384082in}{2.635882in}}%
\pgfpathlineto{\pgfqpoint{3.379633in}{2.640681in}}%
\pgfpathlineto{\pgfqpoint{3.370735in}{2.645394in}}%
\pgfpathlineto{\pgfqpoint{3.366287in}{2.651047in}}%
\pgfpathlineto{\pgfqpoint{3.361838in}{2.653393in}}%
\pgfpathlineto{\pgfqpoint{3.352940in}{2.654318in}}%
\pgfpathlineto{\pgfqpoint{3.348491in}{2.657915in}}%
\pgfpathlineto{\pgfqpoint{3.344042in}{2.662303in}}%
\pgfpathlineto{\pgfqpoint{3.335104in}{2.669801in}}%
\pgfpathlineto{\pgfqpoint{3.330655in}{2.673697in}}%
\pgfpathlineto{\pgfqpoint{3.326206in}{2.675275in}}%
\pgfpathlineto{\pgfqpoint{3.317308in}{2.681831in}}%
\pgfpathlineto{\pgfqpoint{3.312859in}{2.686112in}}%
\pgfpathlineto{\pgfqpoint{3.308410in}{2.692255in}}%
\pgfpathlineto{\pgfqpoint{3.299512in}{2.702711in}}%
\pgfpathlineto{\pgfqpoint{3.295023in}{2.708830in}}%
\pgfpathlineto{\pgfqpoint{3.290574in}{2.712977in}}%
\pgfpathlineto{\pgfqpoint{3.281676in}{2.733014in}}%
\pgfpathlineto{\pgfqpoint{3.277227in}{2.746929in}}%
\pgfpathlineto{\pgfqpoint{3.272778in}{2.756095in}}%
\pgfpathlineto{\pgfqpoint{3.263881in}{2.783298in}}%
\pgfpathlineto{\pgfqpoint{3.259432in}{2.797461in}}%
\pgfpathlineto{\pgfqpoint{3.254983in}{2.809489in}}%
\pgfpathlineto{\pgfqpoint{3.246045in}{2.837091in}}%
\pgfpathlineto{\pgfqpoint{3.241596in}{2.849802in}}%
\pgfpathlineto{\pgfqpoint{3.237147in}{2.867292in}}%
\pgfpathlineto{\pgfqpoint{3.228249in}{2.898760in}}%
\pgfpathlineto{\pgfqpoint{3.223800in}{2.913643in}}%
\pgfpathlineto{\pgfqpoint{3.219351in}{2.928662in}}%
\pgfpathlineto{\pgfqpoint{3.210453in}{2.961594in}}%
\pgfpathlineto{\pgfqpoint{3.205964in}{2.976473in}}%
\pgfpathlineto{\pgfqpoint{3.201515in}{2.981241in}}%
\pgfpathlineto{\pgfqpoint{3.192617in}{2.987544in}}%
\pgfpathlineto{\pgfqpoint{3.188168in}{2.990364in}}%
\pgfpathlineto{\pgfqpoint{3.183719in}{2.992932in}}%
\pgfpathlineto{\pgfqpoint{3.179270in}{2.994794in}}%
\pgfpathlineto{\pgfqpoint{3.170373in}{3.008789in}}%
\pgfpathlineto{\pgfqpoint{3.165924in}{3.015597in}}%
\pgfpathlineto{\pgfqpoint{3.161434in}{3.019485in}}%
\pgfpathlineto{\pgfqpoint{3.152536in}{3.024793in}}%
\pgfpathlineto{\pgfqpoint{3.148088in}{3.029218in}}%
\pgfpathlineto{\pgfqpoint{3.143639in}{3.029075in}}%
\pgfpathlineto{\pgfqpoint{3.134741in}{3.037485in}}%
\pgfpathlineto{\pgfqpoint{3.130292in}{3.040883in}}%
\pgfpathlineto{\pgfqpoint{3.125843in}{3.039001in}}%
\pgfpathlineto{\pgfqpoint{3.116905in}{3.038070in}}%
\pgfpathlineto{\pgfqpoint{3.112456in}{3.036329in}}%
\pgfpathlineto{\pgfqpoint{3.108007in}{3.033980in}}%
\pgfpathlineto{\pgfqpoint{3.099109in}{3.040745in}}%
\pgfpathlineto{\pgfqpoint{3.094660in}{3.039471in}}%
\pgfpathlineto{\pgfqpoint{3.090211in}{3.039559in}}%
\pgfpathlineto{\pgfqpoint{3.081313in}{3.042631in}}%
\pgfpathlineto{\pgfqpoint{3.076864in}{3.044158in}}%
\pgfpathlineto{\pgfqpoint{3.072375in}{3.044647in}}%
\pgfpathlineto{\pgfqpoint{3.063477in}{3.045044in}}%
\pgfpathlineto{\pgfqpoint{3.059028in}{3.044151in}}%
\pgfpathlineto{\pgfqpoint{3.054579in}{3.044564in}}%
\pgfpathlineto{\pgfqpoint{3.045682in}{3.050725in}}%
\pgfpathlineto{\pgfqpoint{3.041233in}{3.052305in}}%
\pgfpathlineto{\pgfqpoint{3.036784in}{3.053074in}}%
\pgfpathlineto{\pgfqpoint{3.027846in}{3.054870in}}%
\pgfpathlineto{\pgfqpoint{3.023397in}{3.052826in}}%
\pgfpathlineto{\pgfqpoint{3.018948in}{3.049462in}}%
\pgfpathlineto{\pgfqpoint{3.010050in}{3.048779in}}%
\pgfpathlineto{\pgfqpoint{3.005601in}{3.048459in}}%
\pgfpathlineto{\pgfqpoint{3.001152in}{3.056250in}}%
\pgfpathlineto{\pgfqpoint{2.992254in}{3.058696in}}%
\pgfpathlineto{\pgfqpoint{2.987805in}{3.059984in}}%
\pgfpathlineto{\pgfqpoint{2.983316in}{3.059298in}}%
\pgfpathlineto{\pgfqpoint{2.974418in}{3.058957in}}%
\pgfpathlineto{\pgfqpoint{2.969969in}{3.065047in}}%
\pgfpathlineto{\pgfqpoint{2.965520in}{3.068532in}}%
\pgfpathlineto{\pgfqpoint{2.961071in}{3.069074in}}%
\pgfpathlineto{\pgfqpoint{2.952174in}{3.070290in}}%
\pgfpathlineto{\pgfqpoint{2.947725in}{3.071935in}}%
\pgfpathlineto{\pgfqpoint{2.943276in}{3.071977in}}%
\pgfpathlineto{\pgfqpoint{2.934337in}{3.079967in}}%
\pgfpathlineto{\pgfqpoint{2.929889in}{3.079737in}}%
\pgfpathlineto{\pgfqpoint{2.925440in}{3.080540in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{3.080093in}}%
\pgfpathlineto{\pgfqpoint{2.912093in}{3.078564in}}%
\pgfpathlineto{\pgfqpoint{2.907644in}{3.083534in}}%
\pgfpathlineto{\pgfqpoint{2.898746in}{3.087339in}}%
\pgfpathlineto{\pgfqpoint{2.894257in}{3.089270in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.090564in}}%
\pgfpathlineto{\pgfqpoint{2.880910in}{3.096333in}}%
\pgfpathlineto{\pgfqpoint{2.876461in}{3.103655in}}%
\pgfpathlineto{\pgfqpoint{2.872012in}{3.102004in}}%
\pgfpathlineto{\pgfqpoint{2.863114in}{3.116002in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{3.118645in}}%
\pgfpathlineto{\pgfqpoint{2.854217in}{3.126807in}}%
\pgfpathlineto{\pgfqpoint{2.845278in}{3.139039in}}%
\pgfpathlineto{\pgfqpoint{2.840829in}{3.141168in}}%
\pgfpathlineto{\pgfqpoint{2.836380in}{3.143206in}}%
\pgfpathlineto{\pgfqpoint{2.827483in}{3.157950in}}%
\pgfpathlineto{\pgfqpoint{2.823034in}{3.169394in}}%
\pgfpathlineto{\pgfqpoint{2.818585in}{3.180051in}}%
\pgfpathlineto{\pgfqpoint{2.809687in}{3.196180in}}%
\pgfpathlineto{\pgfqpoint{2.805198in}{3.203555in}}%
\pgfpathlineto{\pgfqpoint{2.800749in}{3.214515in}}%
\pgfpathlineto{\pgfqpoint{2.791851in}{3.232499in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{3.237489in}}%
\pgfpathlineto{\pgfqpoint{2.782953in}{3.248417in}}%
\pgfpathlineto{\pgfqpoint{2.774055in}{3.268662in}}%
\pgfpathlineto{\pgfqpoint{2.769606in}{3.280630in}}%
\pgfpathlineto{\pgfqpoint{2.765157in}{3.291256in}}%
\pgfpathlineto{\pgfqpoint{2.756219in}{3.321272in}}%
\pgfpathlineto{\pgfqpoint{2.751770in}{3.334537in}}%
\pgfpathlineto{\pgfqpoint{2.747321in}{3.346357in}}%
\pgfpathlineto{\pgfqpoint{2.742872in}{3.359791in}}%
\pgfpathlineto{\pgfqpoint{2.733975in}{3.384807in}}%
\pgfpathlineto{\pgfqpoint{2.729526in}{3.396657in}}%
\pgfpathlineto{\pgfqpoint{2.725077in}{3.409598in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{3.437186in}}%
\pgfpathlineto{\pgfqpoint{2.711690in}{3.448300in}}%
\pgfpathlineto{\pgfqpoint{2.707241in}{3.458798in}}%
\pgfpathlineto{\pgfqpoint{2.698343in}{3.481980in}}%
\pgfpathlineto{\pgfqpoint{2.693894in}{3.493163in}}%
\pgfpathlineto{\pgfqpoint{2.689445in}{3.497296in}}%
\pgfpathlineto{\pgfqpoint{2.680547in}{3.517198in}}%
\pgfpathlineto{\pgfqpoint{2.676098in}{3.524612in}}%
\pgfpathlineto{\pgfqpoint{2.671609in}{3.533927in}}%
\pgfpathlineto{\pgfqpoint{2.662711in}{3.535845in}}%
\pgfpathlineto{\pgfqpoint{2.658262in}{3.541783in}}%
\pgfpathlineto{\pgfqpoint{2.653813in}{3.542999in}}%
\pgfpathlineto{\pgfqpoint{2.644915in}{3.555761in}}%
\pgfpathlineto{\pgfqpoint{2.640466in}{3.557589in}}%
\pgfpathlineto{\pgfqpoint{2.636018in}{3.565909in}}%
\pgfpathlineto{\pgfqpoint{2.627079in}{3.583909in}}%
\pgfpathlineto{\pgfqpoint{2.622630in}{3.589590in}}%
\pgfpathlineto{\pgfqpoint{2.618181in}{3.591404in}}%
\pgfpathlineto{\pgfqpoint{2.609284in}{3.598958in}}%
\pgfpathlineto{\pgfqpoint{2.604835in}{3.599030in}}%
\pgfpathlineto{\pgfqpoint{2.600386in}{3.599878in}}%
\pgfpathlineto{\pgfqpoint{2.591488in}{3.599763in}}%
\pgfpathlineto{\pgfqpoint{2.587039in}{3.608403in}}%
\pgfpathlineto{\pgfqpoint{2.582550in}{3.616469in}}%
\pgfpathlineto{\pgfqpoint{2.573652in}{3.618642in}}%
\pgfpathlineto{\pgfqpoint{2.569203in}{3.624319in}}%
\pgfpathlineto{\pgfqpoint{2.564754in}{3.631255in}}%
\pgfpathlineto{\pgfqpoint{2.555856in}{3.628490in}}%
\pgfpathlineto{\pgfqpoint{2.551407in}{3.651645in}}%
\pgfpathlineto{\pgfqpoint{2.546958in}{3.658227in}}%
\pgfpathlineto{\pgfqpoint{2.542509in}{3.665099in}}%
\pgfpathlineto{\pgfqpoint{2.542509in}{3.665099in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538101in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538101in,y=1.757127in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942548in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942548in,y=1.757127in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346994in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.346994in,y=1.757127in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751441in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.751441in,y=1.757127in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155888in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155888in,y=1.757127in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560335in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560335in,y=1.757127in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.538101in}{1.854349in}}{\pgfqpoint{2.022234in}{1.254833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542509in}{3.049428in}}%
\pgfpathlineto{\pgfqpoint{2.546958in}{3.025948in}}%
\pgfpathlineto{\pgfqpoint{2.555856in}{2.993183in}}%
\pgfpathlineto{\pgfqpoint{2.564754in}{2.997525in}}%
\pgfpathlineto{\pgfqpoint{2.573652in}{2.987801in}}%
\pgfpathlineto{\pgfqpoint{2.582550in}{2.985439in}}%
\pgfpathlineto{\pgfqpoint{2.591488in}{2.972296in}}%
\pgfpathlineto{\pgfqpoint{2.600386in}{2.970029in}}%
\pgfpathlineto{\pgfqpoint{2.609284in}{2.971153in}}%
\pgfpathlineto{\pgfqpoint{2.618181in}{2.965795in}}%
\pgfpathlineto{\pgfqpoint{2.622630in}{2.966740in}}%
\pgfpathlineto{\pgfqpoint{2.627079in}{2.962252in}}%
\pgfpathlineto{\pgfqpoint{2.640466in}{2.936313in}}%
\pgfpathlineto{\pgfqpoint{2.644915in}{2.932039in}}%
\pgfpathlineto{\pgfqpoint{2.653813in}{2.918967in}}%
\pgfpathlineto{\pgfqpoint{2.658262in}{2.916251in}}%
\pgfpathlineto{\pgfqpoint{2.662711in}{2.910198in}}%
\pgfpathlineto{\pgfqpoint{2.671609in}{2.903779in}}%
\pgfpathlineto{\pgfqpoint{2.689445in}{2.872293in}}%
\pgfpathlineto{\pgfqpoint{2.693894in}{2.867564in}}%
\pgfpathlineto{\pgfqpoint{2.707241in}{2.836420in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{2.815539in}}%
\pgfpathlineto{\pgfqpoint{2.747321in}{2.737230in}}%
\pgfpathlineto{\pgfqpoint{2.756219in}{2.715331in}}%
\pgfpathlineto{\pgfqpoint{2.769606in}{2.678053in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{2.637425in}}%
\pgfpathlineto{\pgfqpoint{2.791851in}{2.633422in}}%
\pgfpathlineto{\pgfqpoint{2.809687in}{2.604850in}}%
\pgfpathlineto{\pgfqpoint{2.823034in}{2.584179in}}%
\pgfpathlineto{\pgfqpoint{2.827483in}{2.575021in}}%
\pgfpathlineto{\pgfqpoint{2.836380in}{2.565815in}}%
\pgfpathlineto{\pgfqpoint{2.845278in}{2.562587in}}%
\pgfpathlineto{\pgfqpoint{2.872012in}{2.539325in}}%
\pgfpathlineto{\pgfqpoint{2.876461in}{2.540803in}}%
\pgfpathlineto{\pgfqpoint{2.880910in}{2.536182in}}%
\pgfpathlineto{\pgfqpoint{2.898746in}{2.531899in}}%
\pgfpathlineto{\pgfqpoint{2.907644in}{2.529582in}}%
\pgfpathlineto{\pgfqpoint{2.912093in}{2.526125in}}%
\pgfpathlineto{\pgfqpoint{2.925440in}{2.526158in}}%
\pgfpathlineto{\pgfqpoint{2.965520in}{2.519334in}}%
\pgfpathlineto{\pgfqpoint{2.974418in}{2.514108in}}%
\pgfpathlineto{\pgfqpoint{2.992254in}{2.513097in}}%
\pgfpathlineto{\pgfqpoint{3.001152in}{2.511449in}}%
\pgfpathlineto{\pgfqpoint{3.005601in}{2.507572in}}%
\pgfpathlineto{\pgfqpoint{3.018948in}{2.508141in}}%
\pgfpathlineto{\pgfqpoint{3.027846in}{2.510605in}}%
\pgfpathlineto{\pgfqpoint{3.045682in}{2.509441in}}%
\pgfpathlineto{\pgfqpoint{3.059028in}{2.505048in}}%
\pgfpathlineto{\pgfqpoint{3.072375in}{2.505487in}}%
\pgfpathlineto{\pgfqpoint{3.112456in}{2.502497in}}%
\pgfpathlineto{\pgfqpoint{3.134741in}{2.502580in}}%
\pgfpathlineto{\pgfqpoint{3.143639in}{2.498954in}}%
\pgfpathlineto{\pgfqpoint{3.148088in}{2.499182in}}%
\pgfpathlineto{\pgfqpoint{3.170373in}{2.489756in}}%
\pgfpathlineto{\pgfqpoint{3.179270in}{2.482586in}}%
\pgfpathlineto{\pgfqpoint{3.188168in}{2.481115in}}%
\pgfpathlineto{\pgfqpoint{3.205964in}{2.473610in}}%
\pgfpathlineto{\pgfqpoint{3.228249in}{2.437407in}}%
\pgfpathlineto{\pgfqpoint{3.290574in}{2.329980in}}%
\pgfpathlineto{\pgfqpoint{3.299512in}{2.319463in}}%
\pgfpathlineto{\pgfqpoint{3.317308in}{2.294454in}}%
\pgfpathlineto{\pgfqpoint{3.335104in}{2.275258in}}%
\pgfpathlineto{\pgfqpoint{3.352940in}{2.248337in}}%
\pgfpathlineto{\pgfqpoint{3.361838in}{2.236814in}}%
\pgfpathlineto{\pgfqpoint{3.366287in}{2.236390in}}%
\pgfpathlineto{\pgfqpoint{3.370735in}{2.234086in}}%
\pgfpathlineto{\pgfqpoint{3.384082in}{2.229844in}}%
\pgfpathlineto{\pgfqpoint{3.388572in}{2.230871in}}%
\pgfpathlineto{\pgfqpoint{3.401918in}{2.229720in}}%
\pgfpathlineto{\pgfqpoint{3.406367in}{2.230386in}}%
\pgfpathlineto{\pgfqpoint{3.410816in}{2.229716in}}%
\pgfpathlineto{\pgfqpoint{3.419714in}{2.229742in}}%
\pgfpathlineto{\pgfqpoint{3.424163in}{2.228501in}}%
\pgfpathlineto{\pgfqpoint{3.441999in}{2.230014in}}%
\pgfpathlineto{\pgfqpoint{3.455346in}{2.230653in}}%
\pgfpathlineto{\pgfqpoint{3.459795in}{2.230600in}}%
\pgfpathlineto{\pgfqpoint{3.464244in}{2.229127in}}%
\pgfpathlineto{\pgfqpoint{3.473141in}{2.229584in}}%
\pgfpathlineto{\pgfqpoint{3.477631in}{2.227589in}}%
\pgfpathlineto{\pgfqpoint{3.513222in}{2.228949in}}%
\pgfpathlineto{\pgfqpoint{3.517671in}{2.227930in}}%
\pgfpathlineto{\pgfqpoint{3.553303in}{2.224035in}}%
\pgfpathlineto{\pgfqpoint{3.571139in}{2.220894in}}%
\pgfpathlineto{\pgfqpoint{3.584486in}{2.220432in}}%
\pgfpathlineto{\pgfqpoint{3.588934in}{2.217781in}}%
\pgfpathlineto{\pgfqpoint{3.597832in}{2.217044in}}%
\pgfpathlineto{\pgfqpoint{3.606730in}{2.212916in}}%
\pgfpathlineto{\pgfqpoint{3.620117in}{2.210701in}}%
\pgfpathlineto{\pgfqpoint{3.624566in}{2.207925in}}%
\pgfpathlineto{\pgfqpoint{3.646811in}{2.203174in}}%
\pgfpathlineto{\pgfqpoint{3.660198in}{2.195768in}}%
\pgfpathlineto{\pgfqpoint{3.673545in}{2.192421in}}%
\pgfpathlineto{\pgfqpoint{3.682443in}{2.193391in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{2.189479in}}%
\pgfpathlineto{\pgfqpoint{3.709176in}{2.191079in}}%
\pgfpathlineto{\pgfqpoint{3.718074in}{2.188874in}}%
\pgfpathlineto{\pgfqpoint{3.753706in}{2.182770in}}%
\pgfpathlineto{\pgfqpoint{3.762604in}{2.183334in}}%
\pgfpathlineto{\pgfqpoint{3.767053in}{2.181474in}}%
\pgfpathlineto{\pgfqpoint{3.780400in}{2.182212in}}%
\pgfpathlineto{\pgfqpoint{3.784848in}{2.181507in}}%
\pgfpathlineto{\pgfqpoint{3.789338in}{2.182329in}}%
\pgfpathlineto{\pgfqpoint{3.802685in}{2.179750in}}%
\pgfpathlineto{\pgfqpoint{3.816031in}{2.183340in}}%
\pgfpathlineto{\pgfqpoint{3.829378in}{2.183389in}}%
\pgfpathlineto{\pgfqpoint{3.842765in}{2.182133in}}%
\pgfpathlineto{\pgfqpoint{3.856112in}{2.183965in}}%
\pgfpathlineto{\pgfqpoint{3.860561in}{2.183001in}}%
\pgfpathlineto{\pgfqpoint{3.882846in}{2.184267in}}%
\pgfpathlineto{\pgfqpoint{3.891744in}{2.183056in}}%
\pgfpathlineto{\pgfqpoint{3.913988in}{2.185520in}}%
\pgfpathlineto{\pgfqpoint{3.918437in}{2.185017in}}%
\pgfpathlineto{\pgfqpoint{3.927375in}{2.186832in}}%
\pgfpathlineto{\pgfqpoint{3.931824in}{2.186484in}}%
\pgfpathlineto{\pgfqpoint{3.936273in}{2.187345in}}%
\pgfpathlineto{\pgfqpoint{3.962967in}{2.187456in}}%
\pgfpathlineto{\pgfqpoint{3.980803in}{2.185541in}}%
\pgfpathlineto{\pgfqpoint{3.989701in}{2.185398in}}%
\pgfpathlineto{\pgfqpoint{4.109943in}{2.181583in}}%
\pgfpathlineto{\pgfqpoint{4.118841in}{2.181871in}}%
\pgfpathlineto{\pgfqpoint{4.127738in}{2.180406in}}%
\pgfpathlineto{\pgfqpoint{4.154472in}{2.185030in}}%
\pgfpathlineto{\pgfqpoint{4.163370in}{2.183536in}}%
\pgfpathlineto{\pgfqpoint{4.181166in}{2.185693in}}%
\pgfpathlineto{\pgfqpoint{4.190104in}{2.185539in}}%
\pgfpathlineto{\pgfqpoint{4.203451in}{2.187846in}}%
\pgfpathlineto{\pgfqpoint{4.216798in}{2.188765in}}%
\pgfpathlineto{\pgfqpoint{4.221246in}{2.187237in}}%
\pgfpathlineto{\pgfqpoint{4.239083in}{2.185033in}}%
\pgfpathlineto{\pgfqpoint{4.243531in}{2.183235in}}%
\pgfpathlineto{\pgfqpoint{4.279163in}{2.180594in}}%
\pgfpathlineto{\pgfqpoint{4.292510in}{2.182827in}}%
\pgfpathlineto{\pgfqpoint{4.301408in}{2.182777in}}%
\pgfpathlineto{\pgfqpoint{4.310306in}{2.181230in}}%
\pgfpathlineto{\pgfqpoint{4.314755in}{2.182811in}}%
\pgfpathlineto{\pgfqpoint{4.319203in}{2.181878in}}%
\pgfpathlineto{\pgfqpoint{4.332591in}{2.176545in}}%
\pgfpathlineto{\pgfqpoint{4.337040in}{2.175534in}}%
\pgfpathlineto{\pgfqpoint{4.350386in}{2.169911in}}%
\pgfpathlineto{\pgfqpoint{4.354835in}{2.167086in}}%
\pgfpathlineto{\pgfqpoint{4.372671in}{2.159305in}}%
\pgfpathlineto{\pgfqpoint{4.408263in}{2.148505in}}%
\pgfpathlineto{\pgfqpoint{4.421650in}{2.145780in}}%
\pgfpathlineto{\pgfqpoint{4.439445in}{2.136721in}}%
\pgfpathlineto{\pgfqpoint{4.461730in}{2.125499in}}%
\pgfpathlineto{\pgfqpoint{4.466179in}{2.124627in}}%
\pgfpathlineto{\pgfqpoint{4.475077in}{2.120696in}}%
\pgfpathlineto{\pgfqpoint{4.483975in}{2.120224in}}%
\pgfpathlineto{\pgfqpoint{4.497322in}{2.116456in}}%
\pgfpathlineto{\pgfqpoint{4.515158in}{2.115735in}}%
\pgfpathlineto{\pgfqpoint{4.519607in}{2.116462in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{2.115236in}}%
\pgfpathlineto{\pgfqpoint{4.532954in}{2.115827in}}%
\pgfpathlineto{\pgfqpoint{4.537402in}{2.114597in}}%
\pgfpathlineto{\pgfqpoint{4.550790in}{2.115220in}}%
\pgfpathlineto{\pgfqpoint{4.555239in}{2.114523in}}%
\pgfpathlineto{\pgfqpoint{4.568585in}{2.113956in}}%
\pgfpathlineto{\pgfqpoint{4.570335in}{2.113582in}}%
\pgfpathlineto{\pgfqpoint{4.570335in}{2.113582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538101in}{1.854349in}}%
\pgfpathlineto{\pgfqpoint{2.538101in}{3.109182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538101in}{1.854349in}}%
\pgfpathlineto{\pgfqpoint{4.560335in}{1.854349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549218in,y=3.192515in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NNS-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663808in}{1.854349in}}%
\pgfpathlineto{\pgfqpoint{6.686041in}{1.854349in}}%
\pgfpathlineto{\pgfqpoint{6.686041in}{3.109182in}}%
\pgfpathlineto{\pgfqpoint{4.663808in}{3.109182in}}%
\pgfpathlineto{\pgfqpoint{4.663808in}{1.854349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.663808in}{1.854349in}}{\pgfqpoint{2.022234in}{1.254833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668216in}{3.646171in}}%
\pgfpathlineto{\pgfqpoint{4.668216in}{2.452685in}}%
\pgfpathlineto{\pgfqpoint{4.703807in}{2.375744in}}%
\pgfpathlineto{\pgfqpoint{4.739439in}{2.364515in}}%
\pgfpathlineto{\pgfqpoint{4.775071in}{2.327176in}}%
\pgfpathlineto{\pgfqpoint{4.810703in}{2.285690in}}%
\pgfpathlineto{\pgfqpoint{4.846334in}{2.212587in}}%
\pgfpathlineto{\pgfqpoint{4.881926in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{4.917558in}{2.063547in}}%
\pgfpathlineto{\pgfqpoint{4.953189in}{2.019008in}}%
\pgfpathlineto{\pgfqpoint{4.993270in}{2.012724in}}%
\pgfpathlineto{\pgfqpoint{5.028902in}{2.011877in}}%
\pgfpathlineto{\pgfqpoint{5.064493in}{2.008077in}}%
\pgfpathlineto{\pgfqpoint{5.100125in}{2.005361in}}%
\pgfpathlineto{\pgfqpoint{5.135757in}{2.001904in}}%
\pgfpathlineto{\pgfqpoint{5.171388in}{1.999091in}}%
\pgfpathlineto{\pgfqpoint{5.207020in}{1.999567in}}%
\pgfpathlineto{\pgfqpoint{5.242611in}{2.000707in}}%
\pgfpathlineto{\pgfqpoint{5.278243in}{1.995518in}}%
\pgfpathlineto{\pgfqpoint{5.318324in}{1.984499in}}%
\pgfpathlineto{\pgfqpoint{5.353956in}{1.975801in}}%
\pgfpathlineto{\pgfqpoint{5.389587in}{1.963399in}}%
\pgfpathlineto{\pgfqpoint{5.425219in}{1.952371in}}%
\pgfpathlineto{\pgfqpoint{5.460810in}{1.951762in}}%
\pgfpathlineto{\pgfqpoint{5.496442in}{1.970304in}}%
\pgfpathlineto{\pgfqpoint{5.532074in}{1.974391in}}%
\pgfpathlineto{\pgfqpoint{5.567706in}{1.947549in}}%
\pgfpathlineto{\pgfqpoint{5.603337in}{1.889190in}}%
\pgfpathlineto{\pgfqpoint{5.643378in}{1.852945in}}%
\pgfpathlineto{\pgfqpoint{5.679009in}{1.854822in}}%
\pgfpathlineto{\pgfqpoint{5.714641in}{1.856006in}}%
\pgfpathlineto{\pgfqpoint{5.750273in}{1.859771in}}%
\pgfpathlineto{\pgfqpoint{5.785905in}{1.862330in}}%
\pgfpathlineto{\pgfqpoint{5.821496in}{1.860958in}}%
\pgfpathlineto{\pgfqpoint{5.857128in}{1.858734in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{1.856482in}}%
\pgfpathlineto{\pgfqpoint{5.928391in}{1.853281in}}%
\pgfpathlineto{\pgfqpoint{5.968472in}{1.855616in}}%
\pgfpathlineto{\pgfqpoint{6.004104in}{1.858117in}}%
\pgfpathlineto{\pgfqpoint{6.039695in}{1.861738in}}%
\pgfpathlineto{\pgfqpoint{6.075327in}{1.861681in}}%
\pgfpathlineto{\pgfqpoint{6.110958in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{6.146590in}{1.860229in}}%
\pgfpathlineto{\pgfqpoint{6.182222in}{1.858982in}}%
\pgfpathlineto{\pgfqpoint{6.217813in}{1.861378in}}%
\pgfpathlineto{\pgfqpoint{6.253445in}{1.869828in}}%
\pgfpathlineto{\pgfqpoint{6.293526in}{1.874659in}}%
\pgfpathlineto{\pgfqpoint{6.329157in}{1.867446in}}%
\pgfpathlineto{\pgfqpoint{6.364789in}{1.855687in}}%
\pgfpathlineto{\pgfqpoint{6.400381in}{1.847081in}}%
\pgfpathlineto{\pgfqpoint{6.436012in}{1.846987in}}%
\pgfpathlineto{\pgfqpoint{6.471644in}{1.845262in}}%
\pgfpathlineto{\pgfqpoint{6.507276in}{1.848992in}}%
\pgfpathlineto{\pgfqpoint{6.542908in}{1.850434in}}%
\pgfpathlineto{\pgfqpoint{6.578499in}{1.853619in}}%
\pgfpathlineto{\pgfqpoint{6.618580in}{1.856566in}}%
\pgfpathlineto{\pgfqpoint{6.654211in}{1.855567in}}%
\pgfpathlineto{\pgfqpoint{6.689843in}{1.855744in}}%
\pgfpathlineto{\pgfqpoint{6.725475in}{1.858061in}}%
\pgfpathlineto{\pgfqpoint{6.761107in}{1.858168in}}%
\pgfpathlineto{\pgfqpoint{6.796698in}{1.859563in}}%
\pgfpathlineto{\pgfqpoint{6.832330in}{1.854406in}}%
\pgfpathlineto{\pgfqpoint{6.867961in}{1.853273in}}%
\pgfpathlineto{\pgfqpoint{6.903593in}{1.851464in}}%
\pgfpathlineto{\pgfqpoint{6.943674in}{1.849284in}}%
\pgfpathlineto{\pgfqpoint{6.979265in}{1.851877in}}%
\pgfpathlineto{\pgfqpoint{7.014897in}{1.853240in}}%
\pgfpathlineto{\pgfqpoint{7.050529in}{1.854225in}}%
\pgfpathlineto{\pgfqpoint{7.086160in}{1.851769in}}%
\pgfpathlineto{\pgfqpoint{7.121792in}{1.847889in}}%
\pgfpathlineto{\pgfqpoint{7.157383in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{7.193015in}{1.848070in}}%
\pgfpathlineto{\pgfqpoint{7.228647in}{1.847890in}}%
\pgfpathlineto{\pgfqpoint{7.268728in}{1.847371in}}%
\pgfpathlineto{\pgfqpoint{7.304359in}{1.846120in}}%
\pgfpathlineto{\pgfqpoint{7.339991in}{1.848017in}}%
\pgfpathlineto{\pgfqpoint{7.375582in}{1.849768in}}%
\pgfpathlineto{\pgfqpoint{7.411214in}{1.848012in}}%
\pgfpathlineto{\pgfqpoint{7.446846in}{1.846649in}}%
\pgfpathlineto{\pgfqpoint{7.482478in}{1.844057in}}%
\pgfpathlineto{\pgfqpoint{7.518109in}{1.835234in}}%
\pgfpathlineto{\pgfqpoint{7.553701in}{1.830103in}}%
\pgfpathlineto{\pgfqpoint{7.593781in}{1.823689in}}%
\pgfpathlineto{\pgfqpoint{7.629413in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{7.665045in}{1.820809in}}%
\pgfpathlineto{\pgfqpoint{7.700677in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{7.736268in}{1.819729in}}%
\pgfpathlineto{\pgfqpoint{7.771900in}{1.818271in}}%
\pgfpathlineto{\pgfqpoint{7.807532in}{1.817685in}}%
\pgfpathlineto{\pgfqpoint{7.843163in}{1.818157in}}%
\pgfpathlineto{\pgfqpoint{7.878795in}{1.816846in}}%
\pgfpathlineto{\pgfqpoint{7.918876in}{1.817617in}}%
\pgfpathlineto{\pgfqpoint{7.954467in}{1.820956in}}%
\pgfpathlineto{\pgfqpoint{7.990099in}{1.819587in}}%
\pgfpathlineto{\pgfqpoint{8.025731in}{1.820077in}}%
\pgfpathlineto{\pgfqpoint{8.061362in}{1.820970in}}%
\pgfpathlineto{\pgfqpoint{8.096994in}{1.819659in}}%
\pgfpathlineto{\pgfqpoint{8.132585in}{1.817250in}}%
\pgfpathlineto{\pgfqpoint{8.168217in}{1.816392in}}%
\pgfpathlineto{\pgfqpoint{8.203849in}{1.815827in}}%
\pgfpathlineto{\pgfqpoint{8.243930in}{1.815554in}}%
\pgfpathlineto{\pgfqpoint{8.279561in}{1.816720in}}%
\pgfpathlineto{\pgfqpoint{8.315153in}{1.817859in}}%
\pgfpathlineto{\pgfqpoint{8.350784in}{1.819161in}}%
\pgfpathlineto{\pgfqpoint{8.386416in}{1.820370in}}%
\pgfpathlineto{\pgfqpoint{8.422048in}{1.741328in}}%
\pgfpathlineto{\pgfqpoint{8.457680in}{1.736604in}}%
\pgfpathlineto{\pgfqpoint{8.493271in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{8.528903in}{1.732066in}}%
\pgfpathlineto{\pgfqpoint{8.568983in}{1.730150in}}%
\pgfpathlineto{\pgfqpoint{8.604615in}{1.729658in}}%
\pgfpathlineto{\pgfqpoint{8.640247in}{1.728230in}}%
\pgfpathlineto{\pgfqpoint{8.675879in}{1.726056in}}%
\pgfpathlineto{\pgfqpoint{8.711470in}{1.722979in}}%
\pgfpathlineto{\pgfqpoint{8.747102in}{1.721202in}}%
\pgfpathlineto{\pgfqpoint{8.782734in}{1.721922in}}%
\pgfpathlineto{\pgfqpoint{8.818365in}{1.721774in}}%
\pgfpathlineto{\pgfqpoint{8.853997in}{1.724217in}}%
\pgfpathlineto{\pgfqpoint{8.894037in}{1.716986in}}%
\pgfpathlineto{\pgfqpoint{8.929669in}{1.721666in}}%
\pgfpathlineto{\pgfqpoint{8.965301in}{1.726370in}}%
\pgfpathlineto{\pgfqpoint{9.000933in}{1.724991in}}%
\pgfpathlineto{\pgfqpoint{9.036564in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{9.072156in}{1.730236in}}%
\pgfpathlineto{\pgfqpoint{9.107787in}{1.725716in}}%
\pgfpathlineto{\pgfqpoint{9.143419in}{1.722982in}}%
\pgfpathlineto{\pgfqpoint{9.179051in}{1.723700in}}%
\pgfpathlineto{\pgfqpoint{9.219132in}{1.731415in}}%
\pgfpathlineto{\pgfqpoint{9.254763in}{1.737695in}}%
\pgfpathlineto{\pgfqpoint{9.290355in}{1.748913in}}%
\pgfpathlineto{\pgfqpoint{9.325986in}{1.758688in}}%
\pgfpathlineto{\pgfqpoint{9.361618in}{1.763005in}}%
\pgfpathlineto{\pgfqpoint{9.397250in}{1.766044in}}%
\pgfpathlineto{\pgfqpoint{9.432882in}{1.764992in}}%
\pgfpathlineto{\pgfqpoint{9.468473in}{1.761866in}}%
\pgfpathlineto{\pgfqpoint{9.504105in}{1.760257in}}%
\pgfpathlineto{\pgfqpoint{9.544185in}{1.751439in}}%
\pgfpathlineto{\pgfqpoint{9.579817in}{1.745768in}}%
\pgfpathlineto{\pgfqpoint{9.615449in}{1.740413in}}%
\pgfpathlineto{\pgfqpoint{9.651040in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{9.686672in}{1.732816in}}%
\pgfpathlineto{\pgfqpoint{9.722304in}{1.730201in}}%
\pgfpathlineto{\pgfqpoint{9.757935in}{1.729527in}}%
\pgfpathlineto{\pgfqpoint{9.793567in}{1.728416in}}%
\pgfpathlineto{\pgfqpoint{9.829159in}{1.727500in}}%
\pgfpathlineto{\pgfqpoint{9.869239in}{1.723891in}}%
\pgfpathlineto{\pgfqpoint{9.904871in}{1.728145in}}%
\pgfpathlineto{\pgfqpoint{9.940503in}{1.730602in}}%
\pgfpathlineto{\pgfqpoint{9.976134in}{1.729528in}}%
\pgfpathlineto{\pgfqpoint{10.011766in}{1.730837in}}%
\pgfpathlineto{\pgfqpoint{10.047358in}{1.729793in}}%
\pgfpathlineto{\pgfqpoint{10.082989in}{1.719723in}}%
\pgfpathlineto{\pgfqpoint{10.118621in}{1.716010in}}%
\pgfpathlineto{\pgfqpoint{10.154253in}{1.718254in}}%
\pgfpathlineto{\pgfqpoint{10.194333in}{1.722016in}}%
\pgfpathlineto{\pgfqpoint{10.229925in}{1.725378in}}%
\pgfpathlineto{\pgfqpoint{10.265557in}{1.729341in}}%
\pgfpathlineto{\pgfqpoint{10.301188in}{1.726784in}}%
\pgfpathlineto{\pgfqpoint{10.336820in}{1.724945in}}%
\pgfpathlineto{\pgfqpoint{10.372452in}{1.725780in}}%
\pgfpathlineto{\pgfqpoint{10.408043in}{1.724664in}}%
\pgfpathlineto{\pgfqpoint{10.443675in}{1.725345in}}%
\pgfpathlineto{\pgfqpoint{10.479307in}{1.728110in}}%
\pgfpathlineto{\pgfqpoint{10.519387in}{1.725983in}}%
\pgfpathlineto{\pgfqpoint{10.555019in}{1.726932in}}%
\pgfpathlineto{\pgfqpoint{10.590651in}{1.725935in}}%
\pgfpathlineto{\pgfqpoint{10.626242in}{1.726185in}}%
\pgfpathlineto{\pgfqpoint{10.661874in}{1.726413in}}%
\pgfpathlineto{\pgfqpoint{10.697506in}{1.724791in}}%
\pgfpathlineto{\pgfqpoint{10.733137in}{1.720142in}}%
\pgfpathlineto{\pgfqpoint{10.768769in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{10.804360in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{10.844441in}{1.712470in}}%
\pgfpathlineto{\pgfqpoint{10.880073in}{1.717846in}}%
\pgfpathlineto{\pgfqpoint{10.915705in}{1.730121in}}%
\pgfpathlineto{\pgfqpoint{10.951336in}{1.727327in}}%
\pgfpathlineto{\pgfqpoint{10.986928in}{1.726172in}}%
\pgfpathlineto{\pgfqpoint{11.022559in}{1.719974in}}%
\pgfpathlineto{\pgfqpoint{11.058191in}{1.716774in}}%
\pgfpathlineto{\pgfqpoint{11.093823in}{1.716346in}}%
\pgfpathlineto{\pgfqpoint{11.129455in}{1.714824in}}%
\pgfpathlineto{\pgfqpoint{11.169535in}{1.722242in}}%
\pgfpathlineto{\pgfqpoint{11.205127in}{1.722095in}}%
\pgfpathlineto{\pgfqpoint{11.240758in}{1.724209in}}%
\pgfpathlineto{\pgfqpoint{11.276390in}{1.729332in}}%
\pgfpathlineto{\pgfqpoint{11.312022in}{1.722677in}}%
\pgfpathlineto{\pgfqpoint{11.347654in}{1.718080in}}%
\pgfpathlineto{\pgfqpoint{11.383245in}{1.717728in}}%
\pgfpathlineto{\pgfqpoint{11.418877in}{1.718048in}}%
\pgfpathlineto{\pgfqpoint{11.454509in}{1.717924in}}%
\pgfpathlineto{\pgfqpoint{11.494589in}{1.727581in}}%
\pgfpathlineto{\pgfqpoint{11.530221in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{11.565812in}{1.727662in}}%
\pgfpathlineto{\pgfqpoint{11.601444in}{1.724829in}}%
\pgfpathlineto{\pgfqpoint{11.637076in}{1.724943in}}%
\pgfpathlineto{\pgfqpoint{11.672708in}{1.724240in}}%
\pgfpathlineto{\pgfqpoint{11.708339in}{1.725597in}}%
\pgfpathlineto{\pgfqpoint{11.743931in}{1.723983in}}%
\pgfpathlineto{\pgfqpoint{11.779562in}{1.726362in}}%
\pgfpathlineto{\pgfqpoint{11.819643in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{11.855275in}{1.724940in}}%
\pgfpathlineto{\pgfqpoint{11.890907in}{1.722076in}}%
\pgfpathlineto{\pgfqpoint{11.926538in}{1.722339in}}%
\pgfpathlineto{\pgfqpoint{11.962130in}{1.724714in}}%
\pgfpathlineto{\pgfqpoint{11.997761in}{1.724736in}}%
\pgfpathlineto{\pgfqpoint{12.033393in}{1.726245in}}%
\pgfpathlineto{\pgfqpoint{12.069025in}{1.724524in}}%
\pgfpathlineto{\pgfqpoint{12.104657in}{1.723099in}}%
\pgfpathlineto{\pgfqpoint{12.144697in}{1.716835in}}%
\pgfpathlineto{\pgfqpoint{12.180329in}{1.718596in}}%
\pgfpathlineto{\pgfqpoint{12.215960in}{1.719623in}}%
\pgfpathlineto{\pgfqpoint{12.251592in}{1.722736in}}%
\pgfpathlineto{\pgfqpoint{12.287224in}{1.725452in}}%
\pgfpathlineto{\pgfqpoint{12.322815in}{1.726865in}}%
\pgfpathlineto{\pgfqpoint{12.358447in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{12.394079in}{1.718239in}}%
\pgfpathlineto{\pgfqpoint{12.429710in}{1.716141in}}%
\pgfpathlineto{\pgfqpoint{12.469791in}{1.716149in}}%
\pgfpathlineto{\pgfqpoint{12.505423in}{1.724134in}}%
\pgfpathlineto{\pgfqpoint{12.541014in}{1.731771in}}%
\pgfpathlineto{\pgfqpoint{12.576646in}{1.738992in}}%
\pgfpathlineto{\pgfqpoint{12.612278in}{1.744127in}}%
\pgfpathlineto{\pgfqpoint{12.647909in}{1.738566in}}%
\pgfpathlineto{\pgfqpoint{12.683541in}{1.732902in}}%
\pgfpathlineto{\pgfqpoint{12.719133in}{1.729651in}}%
\pgfpathlineto{\pgfqpoint{12.754764in}{1.721603in}}%
\pgfpathlineto{\pgfqpoint{12.794845in}{1.724089in}}%
\pgfpathlineto{\pgfqpoint{12.830477in}{1.731831in}}%
\pgfpathlineto{\pgfqpoint{12.866108in}{1.737404in}}%
\pgfpathlineto{\pgfqpoint{12.901700in}{1.745157in}}%
\pgfpathlineto{\pgfqpoint{12.937332in}{1.753267in}}%
\pgfpathlineto{\pgfqpoint{12.972963in}{1.751288in}}%
\pgfpathlineto{\pgfqpoint{13.008595in}{1.753384in}}%
\pgfpathlineto{\pgfqpoint{13.044227in}{1.755955in}}%
\pgfpathlineto{\pgfqpoint{13.079818in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{13.119899in}{1.761644in}}%
\pgfpathlineto{\pgfqpoint{13.155531in}{1.760899in}}%
\pgfpathlineto{\pgfqpoint{13.191162in}{1.760674in}}%
\pgfpathlineto{\pgfqpoint{13.226794in}{1.761229in}}%
\pgfpathlineto{\pgfqpoint{13.262426in}{1.757426in}}%
\pgfpathlineto{\pgfqpoint{13.298017in}{1.752184in}}%
\pgfpathlineto{\pgfqpoint{13.333649in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{13.369281in}{1.742924in}}%
\pgfpathlineto{\pgfqpoint{13.404912in}{1.738074in}}%
\pgfpathlineto{\pgfqpoint{13.444993in}{1.733114in}}%
\pgfpathlineto{\pgfqpoint{13.480584in}{1.727611in}}%
\pgfpathlineto{\pgfqpoint{13.516216in}{1.721349in}}%
\pgfpathlineto{\pgfqpoint{13.551848in}{1.719300in}}%
\pgfpathlineto{\pgfqpoint{13.587480in}{1.720333in}}%
\pgfpathlineto{\pgfqpoint{13.623111in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{13.658703in}{1.726666in}}%
\pgfpathlineto{\pgfqpoint{13.694334in}{1.730392in}}%
\pgfpathlineto{\pgfqpoint{13.729966in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{13.770047in}{1.729261in}}%
\pgfpathlineto{\pgfqpoint{13.805679in}{1.728239in}}%
\pgfpathlineto{\pgfqpoint{13.841310in}{1.730415in}}%
\pgfpathlineto{\pgfqpoint{13.876902in}{1.734324in}}%
\pgfpathlineto{\pgfqpoint{13.912534in}{1.739402in}}%
\pgfpathlineto{\pgfqpoint{13.948165in}{1.742360in}}%
\pgfpathlineto{\pgfqpoint{13.983797in}{1.748850in}}%
\pgfpathlineto{\pgfqpoint{14.019429in}{1.752619in}}%
\pgfpathlineto{\pgfqpoint{14.055020in}{1.754256in}}%
\pgfpathlineto{\pgfqpoint{14.095101in}{1.754785in}}%
\pgfpathlineto{\pgfqpoint{14.130733in}{1.757056in}}%
\pgfpathlineto{\pgfqpoint{14.166364in}{1.753682in}}%
\pgfpathlineto{\pgfqpoint{14.201996in}{1.752211in}}%
\pgfpathlineto{\pgfqpoint{14.237587in}{1.752705in}}%
\pgfpathlineto{\pgfqpoint{14.273219in}{1.749922in}}%
\pgfpathlineto{\pgfqpoint{14.308851in}{1.745939in}}%
\pgfpathlineto{\pgfqpoint{14.344483in}{1.741522in}}%
\pgfpathlineto{\pgfqpoint{14.380114in}{1.734613in}}%
\pgfpathlineto{\pgfqpoint{14.420195in}{1.725103in}}%
\pgfpathlineto{\pgfqpoint{14.455786in}{1.725342in}}%
\pgfpathlineto{\pgfqpoint{14.491418in}{1.725062in}}%
\pgfpathlineto{\pgfqpoint{14.527050in}{1.727525in}}%
\pgfpathlineto{\pgfqpoint{14.562682in}{1.734577in}}%
\pgfpathlineto{\pgfqpoint{14.598313in}{1.731362in}}%
\pgfpathlineto{\pgfqpoint{14.633905in}{1.729038in}}%
\pgfpathlineto{\pgfqpoint{14.669536in}{1.724087in}}%
\pgfpathlineto{\pgfqpoint{14.705168in}{1.718071in}}%
\pgfpathlineto{\pgfqpoint{14.745249in}{1.718165in}}%
\pgfpathlineto{\pgfqpoint{14.780881in}{1.720297in}}%
\pgfpathlineto{\pgfqpoint{14.816472in}{1.724276in}}%
\pgfpathlineto{\pgfqpoint{14.852104in}{1.731216in}}%
\pgfpathlineto{\pgfqpoint{14.887735in}{1.737874in}}%
\pgfpathlineto{\pgfqpoint{14.923367in}{1.736462in}}%
\pgfpathlineto{\pgfqpoint{14.958999in}{1.737879in}}%
\pgfpathlineto{\pgfqpoint{14.994590in}{1.736861in}}%
\pgfpathlineto{\pgfqpoint{15.030222in}{1.737452in}}%
\pgfpathlineto{\pgfqpoint{15.070303in}{1.735360in}}%
\pgfpathlineto{\pgfqpoint{15.105934in}{1.730047in}}%
\pgfpathlineto{\pgfqpoint{15.141566in}{1.722028in}}%
\pgfpathlineto{\pgfqpoint{15.177198in}{1.721933in}}%
\pgfpathlineto{\pgfqpoint{15.212789in}{1.723743in}}%
\pgfpathlineto{\pgfqpoint{15.248421in}{1.728871in}}%
\pgfpathlineto{\pgfqpoint{15.284053in}{1.737215in}}%
\pgfpathlineto{\pgfqpoint{15.319685in}{1.738078in}}%
\pgfpathlineto{\pgfqpoint{15.355316in}{1.736337in}}%
\pgfpathlineto{\pgfqpoint{15.395357in}{1.732715in}}%
\pgfpathlineto{\pgfqpoint{15.430988in}{1.729223in}}%
\pgfpathlineto{\pgfqpoint{15.466620in}{1.722848in}}%
\pgfpathlineto{\pgfqpoint{15.502252in}{1.720439in}}%
\pgfpathlineto{\pgfqpoint{15.537884in}{1.723063in}}%
\pgfpathlineto{\pgfqpoint{15.573475in}{1.729428in}}%
\pgfpathlineto{\pgfqpoint{15.609107in}{1.733467in}}%
\pgfpathlineto{\pgfqpoint{15.644738in}{1.740468in}}%
\pgfpathlineto{\pgfqpoint{15.680370in}{1.740399in}}%
\pgfpathlineto{\pgfqpoint{15.720451in}{1.737438in}}%
\pgfpathlineto{\pgfqpoint{15.756083in}{1.737264in}}%
\pgfpathlineto{\pgfqpoint{15.791674in}{1.732953in}}%
\pgfpathlineto{\pgfqpoint{15.827306in}{1.727559in}}%
\pgfpathlineto{\pgfqpoint{15.862937in}{1.724196in}}%
\pgfpathlineto{\pgfqpoint{15.898569in}{1.723651in}}%
\pgfpathlineto{\pgfqpoint{15.934201in}{1.722297in}}%
\pgfpathlineto{\pgfqpoint{15.969792in}{1.715748in}}%
\pgfpathlineto{\pgfqpoint{16.005424in}{1.717905in}}%
\pgfpathlineto{\pgfqpoint{16.045505in}{1.715281in}}%
\pgfpathlineto{\pgfqpoint{16.081136in}{1.712968in}}%
\pgfpathlineto{\pgfqpoint{16.116768in}{1.716173in}}%
\pgfpathlineto{\pgfqpoint{16.152359in}{1.726841in}}%
\pgfpathlineto{\pgfqpoint{16.187991in}{1.732564in}}%
\pgfpathlineto{\pgfqpoint{16.223623in}{1.738707in}}%
\pgfpathlineto{\pgfqpoint{16.259255in}{1.754102in}}%
\pgfpathlineto{\pgfqpoint{16.294886in}{1.756279in}}%
\pgfpathlineto{\pgfqpoint{16.330478in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{16.370558in}{1.761576in}}%
\pgfpathlineto{\pgfqpoint{16.406190in}{1.763133in}}%
\pgfpathlineto{\pgfqpoint{16.441822in}{1.762953in}}%
\pgfpathlineto{\pgfqpoint{16.477454in}{1.764366in}}%
\pgfpathlineto{\pgfqpoint{16.513085in}{1.764628in}}%
\pgfpathlineto{\pgfqpoint{16.548677in}{1.765737in}}%
\pgfpathlineto{\pgfqpoint{16.584309in}{1.768226in}}%
\pgfpathlineto{\pgfqpoint{16.619940in}{1.768195in}}%
\pgfpathlineto{\pgfqpoint{16.655572in}{1.768895in}}%
\pgfpathlineto{\pgfqpoint{16.695653in}{1.767686in}}%
\pgfpathlineto{\pgfqpoint{16.731244in}{1.765739in}}%
\pgfpathlineto{\pgfqpoint{16.766876in}{1.765729in}}%
\pgfpathlineto{\pgfqpoint{16.802508in}{1.766070in}}%
\pgfpathlineto{\pgfqpoint{16.838139in}{1.765960in}}%
\pgfpathlineto{\pgfqpoint{16.873771in}{1.767070in}}%
\pgfpathlineto{\pgfqpoint{16.909362in}{1.765030in}}%
\pgfpathlineto{\pgfqpoint{16.944994in}{1.766269in}}%
\pgfpathlineto{\pgfqpoint{16.980626in}{1.765802in}}%
\pgfpathlineto{\pgfqpoint{17.020707in}{1.762330in}}%
\pgfpathlineto{\pgfqpoint{17.056338in}{1.763560in}}%
\pgfpathlineto{\pgfqpoint{17.091970in}{1.761548in}}%
\pgfpathlineto{\pgfqpoint{17.127561in}{1.760301in}}%
\pgfpathlineto{\pgfqpoint{17.163193in}{1.761535in}}%
\pgfpathlineto{\pgfqpoint{17.198825in}{1.759624in}}%
\pgfpathlineto{\pgfqpoint{17.234457in}{1.760327in}}%
\pgfpathlineto{\pgfqpoint{17.270088in}{1.760391in}}%
\pgfpathlineto{\pgfqpoint{17.305680in}{1.759553in}}%
\pgfpathlineto{\pgfqpoint{17.345760in}{1.758335in}}%
\pgfpathlineto{\pgfqpoint{17.381392in}{1.757161in}}%
\pgfpathlineto{\pgfqpoint{17.417024in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{17.452656in}{1.755371in}}%
\pgfpathlineto{\pgfqpoint{17.488247in}{1.845134in}}%
\pgfpathlineto{\pgfqpoint{17.523879in}{1.844445in}}%
\pgfpathlineto{\pgfqpoint{17.559510in}{1.843585in}}%
\pgfpathlineto{\pgfqpoint{17.595142in}{1.844208in}}%
\pgfpathlineto{\pgfqpoint{17.630774in}{1.844761in}}%
\pgfpathlineto{\pgfqpoint{17.670855in}{1.845335in}}%
\pgfpathlineto{\pgfqpoint{17.706446in}{1.845973in}}%
\pgfpathlineto{\pgfqpoint{17.742078in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{17.777709in}{1.844976in}}%
\pgfpathlineto{\pgfqpoint{17.813341in}{1.844846in}}%
\pgfpathlineto{\pgfqpoint{17.848973in}{1.845354in}}%
\pgfpathlineto{\pgfqpoint{17.884564in}{1.845400in}}%
\pgfpathlineto{\pgfqpoint{17.920196in}{1.846089in}}%
\pgfpathlineto{\pgfqpoint{17.955828in}{1.847016in}}%
\pgfpathlineto{\pgfqpoint{17.995909in}{1.847274in}}%
\pgfpathlineto{\pgfqpoint{18.031540in}{1.846755in}}%
\pgfpathlineto{\pgfqpoint{18.067132in}{1.846456in}}%
\pgfpathlineto{\pgfqpoint{18.102763in}{1.846656in}}%
\pgfpathlineto{\pgfqpoint{18.138395in}{1.846093in}}%
\pgfpathlineto{\pgfqpoint{18.174027in}{1.845801in}}%
\pgfpathlineto{\pgfqpoint{18.209659in}{1.845873in}}%
\pgfpathlineto{\pgfqpoint{18.245250in}{1.845442in}}%
\pgfpathlineto{\pgfqpoint{18.280882in}{1.845387in}}%
\pgfpathlineto{\pgfqpoint{18.320962in}{1.846434in}}%
\pgfpathlineto{\pgfqpoint{18.356594in}{1.845280in}}%
\pgfpathlineto{\pgfqpoint{18.392226in}{1.846107in}}%
\pgfpathlineto{\pgfqpoint{18.427858in}{1.846004in}}%
\pgfpathlineto{\pgfqpoint{18.463449in}{1.846067in}}%
\pgfpathlineto{\pgfqpoint{18.499081in}{1.846042in}}%
\pgfpathlineto{\pgfqpoint{18.534712in}{1.845030in}}%
\pgfpathlineto{\pgfqpoint{18.570344in}{1.844381in}}%
\pgfpathlineto{\pgfqpoint{18.605976in}{1.844334in}}%
\pgfpathlineto{\pgfqpoint{18.646016in}{1.843837in}}%
\pgfpathlineto{\pgfqpoint{18.681648in}{1.844628in}}%
\pgfpathlineto{\pgfqpoint{18.717280in}{1.845040in}}%
\pgfpathlineto{\pgfqpoint{18.752911in}{1.845536in}}%
\pgfpathlineto{\pgfqpoint{18.788543in}{1.845527in}}%
\pgfpathlineto{\pgfqpoint{18.824134in}{1.845091in}}%
\pgfpathlineto{\pgfqpoint{18.859766in}{1.844393in}}%
\pgfpathlineto{\pgfqpoint{18.895398in}{1.845016in}}%
\pgfpathlineto{\pgfqpoint{18.931030in}{1.845089in}}%
\pgfpathlineto{\pgfqpoint{18.971110in}{1.845778in}}%
\pgfpathlineto{\pgfqpoint{19.006742in}{1.845400in}}%
\pgfpathlineto{\pgfqpoint{19.042334in}{1.845047in}}%
\pgfpathlineto{\pgfqpoint{19.077965in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{19.113597in}{1.845536in}}%
\pgfpathlineto{\pgfqpoint{19.149229in}{1.845367in}}%
\pgfpathlineto{\pgfqpoint{19.184861in}{1.846640in}}%
\pgfpathlineto{\pgfqpoint{19.220452in}{1.847790in}}%
\pgfpathlineto{\pgfqpoint{19.260533in}{1.847707in}}%
\pgfpathlineto{\pgfqpoint{19.296164in}{1.847595in}}%
\pgfpathlineto{\pgfqpoint{19.331796in}{1.846513in}}%
\pgfpathlineto{\pgfqpoint{19.367428in}{1.844534in}}%
\pgfpathlineto{\pgfqpoint{19.403019in}{1.843837in}}%
\pgfpathlineto{\pgfqpoint{19.438651in}{1.844450in}}%
\pgfpathlineto{\pgfqpoint{19.474283in}{1.844112in}}%
\pgfpathlineto{\pgfqpoint{19.509914in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{19.545546in}{1.844857in}}%
\pgfpathlineto{\pgfqpoint{19.585627in}{1.846018in}}%
\pgfpathlineto{\pgfqpoint{19.621218in}{1.847002in}}%
\pgfpathlineto{\pgfqpoint{19.656850in}{1.847302in}}%
\pgfpathlineto{\pgfqpoint{19.692482in}{1.846952in}}%
\pgfpathlineto{\pgfqpoint{19.728113in}{1.847505in}}%
\pgfpathlineto{\pgfqpoint{19.763745in}{1.846589in}}%
\pgfpathlineto{\pgfqpoint{19.799336in}{1.846569in}}%
\pgfpathlineto{\pgfqpoint{19.834968in}{1.845941in}}%
\pgfpathlineto{\pgfqpoint{19.870600in}{1.844724in}}%
\pgfpathlineto{\pgfqpoint{19.910681in}{1.844541in}}%
\pgfpathlineto{\pgfqpoint{19.946312in}{1.844529in}}%
\pgfpathlineto{\pgfqpoint{19.981904in}{1.844745in}}%
\pgfpathlineto{\pgfqpoint{20.017535in}{1.844968in}}%
\pgfpathlineto{\pgfqpoint{20.053167in}{1.844843in}}%
\pgfpathlineto{\pgfqpoint{20.088799in}{1.844442in}}%
\pgfpathlineto{\pgfqpoint{20.124431in}{1.845617in}}%
\pgfpathlineto{\pgfqpoint{20.160022in}{1.845684in}}%
\pgfpathlineto{\pgfqpoint{20.195654in}{1.845516in}}%
\pgfpathlineto{\pgfqpoint{20.235734in}{1.845516in}}%
\pgfpathlineto{\pgfqpoint{20.271366in}{1.845523in}}%
\pgfpathlineto{\pgfqpoint{20.306998in}{1.844923in}}%
\pgfpathlineto{\pgfqpoint{20.342630in}{1.846326in}}%
\pgfpathlineto{\pgfqpoint{20.378221in}{1.846473in}}%
\pgfpathlineto{\pgfqpoint{20.413853in}{1.845928in}}%
\pgfpathlineto{\pgfqpoint{20.449485in}{1.846087in}}%
\pgfpathlineto{\pgfqpoint{20.485116in}{1.845934in}}%
\pgfpathlineto{\pgfqpoint{20.520748in}{1.846582in}}%
\pgfpathlineto{\pgfqpoint{20.560788in}{1.847252in}}%
\pgfpathlineto{\pgfqpoint{20.596420in}{1.847019in}}%
\pgfpathlineto{\pgfqpoint{20.632052in}{1.847305in}}%
\pgfpathlineto{\pgfqpoint{20.667684in}{1.846578in}}%
\pgfpathlineto{\pgfqpoint{20.703315in}{1.845431in}}%
\pgfpathlineto{\pgfqpoint{20.738907in}{1.845510in}}%
\pgfpathlineto{\pgfqpoint{20.774538in}{1.846423in}}%
\pgfpathlineto{\pgfqpoint{20.810170in}{1.846234in}}%
\pgfpathlineto{\pgfqpoint{20.845802in}{1.846225in}}%
\pgfpathlineto{\pgfqpoint{20.885883in}{1.846044in}}%
\pgfpathlineto{\pgfqpoint{20.921514in}{1.845310in}}%
\pgfpathlineto{\pgfqpoint{20.957106in}{1.846224in}}%
\pgfpathlineto{\pgfqpoint{20.992737in}{1.845365in}}%
\pgfpathlineto{\pgfqpoint{21.028369in}{1.845757in}}%
\pgfpathlineto{\pgfqpoint{21.064001in}{1.845647in}}%
\pgfpathlineto{\pgfqpoint{21.099633in}{1.845740in}}%
\pgfpathlineto{\pgfqpoint{21.135224in}{1.845727in}}%
\pgfpathlineto{\pgfqpoint{21.170856in}{1.844975in}}%
\pgfpathlineto{\pgfqpoint{21.210936in}{1.845484in}}%
\pgfpathlineto{\pgfqpoint{21.246568in}{1.844429in}}%
\pgfpathlineto{\pgfqpoint{21.282200in}{1.844631in}}%
\pgfpathlineto{\pgfqpoint{21.317791in}{1.844711in}}%
\pgfpathlineto{\pgfqpoint{21.353423in}{1.843309in}}%
\pgfpathlineto{\pgfqpoint{21.389055in}{1.843822in}}%
\pgfpathlineto{\pgfqpoint{21.424686in}{1.845448in}}%
\pgfpathlineto{\pgfqpoint{21.460318in}{1.846284in}}%
\pgfpathlineto{\pgfqpoint{21.495910in}{1.845886in}}%
\pgfpathlineto{\pgfqpoint{21.535990in}{1.845345in}}%
\pgfpathlineto{\pgfqpoint{21.571622in}{1.844980in}}%
\pgfpathlineto{\pgfqpoint{21.607254in}{1.845237in}}%
\pgfpathlineto{\pgfqpoint{21.642885in}{1.845660in}}%
\pgfpathlineto{\pgfqpoint{21.678517in}{1.846690in}}%
\pgfpathlineto{\pgfqpoint{21.714109in}{1.846896in}}%
\pgfpathlineto{\pgfqpoint{21.749740in}{1.845731in}}%
\pgfpathlineto{\pgfqpoint{21.785372in}{1.847262in}}%
\pgfpathlineto{\pgfqpoint{21.821004in}{1.846927in}}%
\pgfpathlineto{\pgfqpoint{21.861084in}{1.846917in}}%
\pgfpathlineto{\pgfqpoint{21.896676in}{1.846800in}}%
\pgfpathlineto{\pgfqpoint{21.932308in}{1.845229in}}%
\pgfpathlineto{\pgfqpoint{21.967939in}{1.844807in}}%
\pgfpathlineto{\pgfqpoint{22.003571in}{1.845429in}}%
\pgfpathlineto{\pgfqpoint{22.039203in}{1.845246in}}%
\pgfpathlineto{\pgfqpoint{22.074794in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{22.110426in}{1.846400in}}%
\pgfpathlineto{\pgfqpoint{22.146058in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{22.186138in}{1.846657in}}%
\pgfpathlineto{\pgfqpoint{22.221770in}{1.845336in}}%
\pgfpathlineto{\pgfqpoint{22.257402in}{1.846064in}}%
\pgfpathlineto{\pgfqpoint{22.292993in}{1.845650in}}%
\pgfpathlineto{\pgfqpoint{22.328625in}{1.846467in}}%
\pgfpathlineto{\pgfqpoint{22.364257in}{1.847003in}}%
\pgfpathlineto{\pgfqpoint{22.399888in}{1.847268in}}%
\pgfpathlineto{\pgfqpoint{22.435520in}{1.846943in}}%
\pgfpathlineto{\pgfqpoint{22.471111in}{1.847210in}}%
\pgfpathlineto{\pgfqpoint{22.511192in}{1.846303in}}%
\pgfpathlineto{\pgfqpoint{22.546824in}{1.846516in}}%
\pgfpathlineto{\pgfqpoint{22.582456in}{1.846795in}}%
\pgfpathlineto{\pgfqpoint{22.618087in}{1.846542in}}%
\pgfpathlineto{\pgfqpoint{22.653679in}{1.845263in}}%
\pgfpathlineto{\pgfqpoint{22.689310in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{22.724942in}{1.843629in}}%
\pgfpathlineto{\pgfqpoint{22.760574in}{1.843031in}}%
\pgfpathlineto{\pgfqpoint{22.796206in}{1.844030in}}%
\pgfpathlineto{\pgfqpoint{22.836286in}{1.844553in}}%
\pgfpathlineto{\pgfqpoint{22.871878in}{1.845103in}}%
\pgfpathlineto{\pgfqpoint{22.907509in}{1.846401in}}%
\pgfpathlineto{\pgfqpoint{22.943141in}{1.846045in}}%
\pgfpathlineto{\pgfqpoint{22.978773in}{1.846530in}}%
\pgfpathlineto{\pgfqpoint{23.014405in}{1.846656in}}%
\pgfpathlineto{\pgfqpoint{23.049996in}{1.846526in}}%
\pgfpathlineto{\pgfqpoint{23.085628in}{1.848151in}}%
\pgfpathlineto{\pgfqpoint{23.121260in}{1.847503in}}%
\pgfpathlineto{\pgfqpoint{23.161340in}{1.846411in}}%
\pgfpathlineto{\pgfqpoint{23.196972in}{1.846654in}}%
\pgfpathlineto{\pgfqpoint{23.232563in}{1.846345in}}%
\pgfpathlineto{\pgfqpoint{23.268195in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{23.303827in}{1.844874in}}%
\pgfpathlineto{\pgfqpoint{23.339459in}{1.844267in}}%
\pgfpathlineto{\pgfqpoint{23.375090in}{1.843866in}}%
\pgfpathlineto{\pgfqpoint{23.410682in}{1.843110in}}%
\pgfpathlineto{\pgfqpoint{23.446313in}{1.843651in}}%
\pgfpathlineto{\pgfqpoint{23.486394in}{1.844294in}}%
\pgfpathlineto{\pgfqpoint{23.522026in}{1.845537in}}%
\pgfpathlineto{\pgfqpoint{23.557658in}{1.845886in}}%
\pgfpathlineto{\pgfqpoint{23.593289in}{1.846639in}}%
\pgfpathlineto{\pgfqpoint{23.628881in}{1.846296in}}%
\pgfpathlineto{\pgfqpoint{23.664512in}{1.845339in}}%
\pgfpathlineto{\pgfqpoint{23.700144in}{1.845188in}}%
\pgfpathlineto{\pgfqpoint{23.735776in}{1.845723in}}%
\pgfpathlineto{\pgfqpoint{23.771408in}{1.844679in}}%
\pgfpathlineto{\pgfqpoint{23.811448in}{1.844746in}}%
\pgfpathlineto{\pgfqpoint{23.847080in}{1.845423in}}%
\pgfpathlineto{\pgfqpoint{23.882711in}{1.845114in}}%
\pgfpathlineto{\pgfqpoint{23.918343in}{1.846259in}}%
\pgfpathlineto{\pgfqpoint{23.953975in}{1.847116in}}%
\pgfpathlineto{\pgfqpoint{23.989566in}{1.847236in}}%
\pgfpathlineto{\pgfqpoint{24.025198in}{1.847049in}}%
\pgfpathlineto{\pgfqpoint{24.060830in}{1.845603in}}%
\pgfpathlineto{\pgfqpoint{24.096462in}{1.844332in}}%
\pgfpathlineto{\pgfqpoint{24.136542in}{1.844550in}}%
\pgfpathlineto{\pgfqpoint{24.172174in}{1.845425in}}%
\pgfpathlineto{\pgfqpoint{24.207765in}{1.844944in}}%
\pgfpathlineto{\pgfqpoint{24.243397in}{1.845055in}}%
\pgfpathlineto{\pgfqpoint{24.279029in}{1.844892in}}%
\pgfpathlineto{\pgfqpoint{24.314661in}{1.845105in}}%
\pgfpathlineto{\pgfqpoint{24.350292in}{1.844805in}}%
\pgfpathlineto{\pgfqpoint{24.385884in}{1.845838in}}%
\pgfpathlineto{\pgfqpoint{24.421515in}{1.846180in}}%
\pgfpathlineto{\pgfqpoint{24.461596in}{1.846597in}}%
\pgfpathlineto{\pgfqpoint{24.497228in}{1.846738in}}%
\pgfpathlineto{\pgfqpoint{24.532860in}{1.846649in}}%
\pgfpathlineto{\pgfqpoint{24.568451in}{1.845428in}}%
\pgfpathlineto{\pgfqpoint{24.604083in}{1.845339in}}%
\pgfpathlineto{\pgfqpoint{24.639714in}{1.844768in}}%
\pgfpathlineto{\pgfqpoint{24.675346in}{1.844238in}}%
\pgfpathlineto{\pgfqpoint{24.710978in}{1.845781in}}%
\pgfpathlineto{\pgfqpoint{24.746569in}{1.846108in}}%
\pgfpathlineto{\pgfqpoint{24.786650in}{1.844640in}}%
\pgfpathlineto{\pgfqpoint{24.822282in}{1.844833in}}%
\pgfpathlineto{\pgfqpoint{24.857913in}{1.843890in}}%
\pgfpathlineto{\pgfqpoint{24.893545in}{1.843445in}}%
\pgfpathlineto{\pgfqpoint{24.929177in}{1.844117in}}%
\pgfpathlineto{\pgfqpoint{24.964768in}{1.846554in}}%
\pgfpathlineto{\pgfqpoint{25.000400in}{1.846520in}}%
\pgfpathlineto{\pgfqpoint{25.036032in}{1.847732in}}%
\pgfpathlineto{\pgfqpoint{25.071663in}{1.847584in}}%
\pgfpathlineto{\pgfqpoint{25.111744in}{1.847331in}}%
\pgfpathlineto{\pgfqpoint{25.147335in}{1.847617in}}%
\pgfpathlineto{\pgfqpoint{25.182967in}{1.847256in}}%
\pgfpathlineto{\pgfqpoint{25.218599in}{1.848121in}}%
\pgfpathlineto{\pgfqpoint{25.254231in}{1.848153in}}%
\pgfpathlineto{\pgfqpoint{25.289862in}{1.847253in}}%
\pgfpathlineto{\pgfqpoint{25.325454in}{1.845588in}}%
\pgfpathlineto{\pgfqpoint{25.361086in}{1.845600in}}%
\pgfpathlineto{\pgfqpoint{25.396717in}{1.844354in}}%
\pgfpathlineto{\pgfqpoint{25.436798in}{1.844485in}}%
\pgfpathlineto{\pgfqpoint{25.472430in}{1.844911in}}%
\pgfpathlineto{\pgfqpoint{25.508061in}{1.845700in}}%
\pgfpathlineto{\pgfqpoint{25.543653in}{1.845674in}}%
\pgfpathlineto{\pgfqpoint{25.579285in}{1.847220in}}%
\pgfpathlineto{\pgfqpoint{25.614916in}{1.846711in}}%
\pgfpathlineto{\pgfqpoint{25.650548in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{25.686180in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{25.721771in}{1.845715in}}%
\pgfpathlineto{\pgfqpoint{25.761852in}{1.845368in}}%
\pgfpathlineto{\pgfqpoint{25.797484in}{1.845757in}}%
\pgfpathlineto{\pgfqpoint{25.833115in}{1.845922in}}%
\pgfpathlineto{\pgfqpoint{25.868747in}{1.846078in}}%
\pgfpathlineto{\pgfqpoint{25.904338in}{1.845838in}}%
\pgfpathlineto{\pgfqpoint{25.939970in}{1.845069in}}%
\pgfpathlineto{\pgfqpoint{25.975602in}{1.845247in}}%
\pgfpathlineto{\pgfqpoint{26.011234in}{1.845347in}}%
\pgfpathlineto{\pgfqpoint{26.046865in}{1.845105in}}%
\pgfpathlineto{\pgfqpoint{26.086946in}{1.846298in}}%
\pgfpathlineto{\pgfqpoint{26.122537in}{1.846926in}}%
\pgfpathlineto{\pgfqpoint{26.158169in}{1.847346in}}%
\pgfpathlineto{\pgfqpoint{26.193801in}{1.847371in}}%
\pgfpathlineto{\pgfqpoint{26.229433in}{1.846105in}}%
\pgfpathlineto{\pgfqpoint{26.265064in}{1.845234in}}%
\pgfpathlineto{\pgfqpoint{26.300656in}{1.844756in}}%
\pgfpathlineto{\pgfqpoint{26.336287in}{1.844598in}}%
\pgfpathlineto{\pgfqpoint{26.371919in}{1.844843in}}%
\pgfpathlineto{\pgfqpoint{26.412000in}{1.844884in}}%
\pgfpathlineto{\pgfqpoint{26.447632in}{1.844877in}}%
\pgfpathlineto{\pgfqpoint{26.483223in}{1.844365in}}%
\pgfpathlineto{\pgfqpoint{26.518855in}{1.844404in}}%
\pgfpathlineto{\pgfqpoint{26.554486in}{1.843539in}}%
\pgfpathlineto{\pgfqpoint{26.590118in}{1.844305in}}%
\pgfpathlineto{\pgfqpoint{26.625750in}{1.844640in}}%
\pgfpathlineto{\pgfqpoint{26.661341in}{1.844551in}}%
\pgfpathlineto{\pgfqpoint{26.696973in}{1.845885in}}%
\pgfpathlineto{\pgfqpoint{26.737054in}{1.846734in}}%
\pgfpathlineto{\pgfqpoint{26.772685in}{1.846023in}}%
\pgfpathlineto{\pgfqpoint{26.808317in}{1.846498in}}%
\pgfpathlineto{\pgfqpoint{26.843949in}{1.845412in}}%
\pgfpathlineto{\pgfqpoint{26.879540in}{1.844917in}}%
\pgfpathlineto{\pgfqpoint{26.915172in}{1.844047in}}%
\pgfpathlineto{\pgfqpoint{26.950804in}{1.844459in}}%
\pgfpathlineto{\pgfqpoint{26.986436in}{1.844494in}}%
\pgfpathlineto{\pgfqpoint{27.022067in}{1.844402in}}%
\pgfpathlineto{\pgfqpoint{27.062108in}{1.844798in}}%
\pgfpathlineto{\pgfqpoint{27.097739in}{1.844162in}}%
\pgfpathlineto{\pgfqpoint{27.133371in}{1.844440in}}%
\pgfpathlineto{\pgfqpoint{27.169003in}{1.844495in}}%
\pgfpathlineto{\pgfqpoint{27.204635in}{1.845048in}}%
\pgfpathlineto{\pgfqpoint{27.240226in}{1.845107in}}%
\pgfpathlineto{\pgfqpoint{27.275858in}{1.846455in}}%
\pgfpathlineto{\pgfqpoint{27.311489in}{1.845446in}}%
\pgfpathlineto{\pgfqpoint{27.347121in}{1.845157in}}%
\pgfpathlineto{\pgfqpoint{27.387202in}{1.845488in}}%
\pgfpathlineto{\pgfqpoint{27.422834in}{1.844827in}}%
\pgfpathlineto{\pgfqpoint{27.458425in}{1.845323in}}%
\pgfpathlineto{\pgfqpoint{27.494057in}{1.845463in}}%
\pgfpathlineto{\pgfqpoint{27.529688in}{1.845576in}}%
\pgfpathlineto{\pgfqpoint{27.565320in}{1.845191in}}%
\pgfpathlineto{\pgfqpoint{27.600952in}{1.844648in}}%
\pgfpathlineto{\pgfqpoint{27.636543in}{1.844942in}}%
\pgfpathlineto{\pgfqpoint{27.672175in}{1.844668in}}%
\pgfpathlineto{\pgfqpoint{27.712256in}{1.844448in}}%
\pgfpathlineto{\pgfqpoint{27.747887in}{1.845202in}}%
\pgfpathlineto{\pgfqpoint{27.783519in}{1.845666in}}%
\pgfpathlineto{\pgfqpoint{27.819110in}{1.845171in}}%
\pgfpathlineto{\pgfqpoint{27.854742in}{1.845109in}}%
\pgfpathlineto{\pgfqpoint{27.890374in}{1.845928in}}%
\pgfpathlineto{\pgfqpoint{27.926006in}{1.845567in}}%
\pgfpathlineto{\pgfqpoint{27.961638in}{1.845677in}}%
\pgfpathlineto{\pgfqpoint{27.997229in}{1.846839in}}%
\pgfpathlineto{\pgfqpoint{28.037309in}{1.846569in}}%
\pgfpathlineto{\pgfqpoint{28.072941in}{1.846660in}}%
\pgfpathlineto{\pgfqpoint{28.108573in}{1.847127in}}%
\pgfpathlineto{\pgfqpoint{28.144205in}{1.845531in}}%
\pgfpathlineto{\pgfqpoint{28.179837in}{1.845715in}}%
\pgfpathlineto{\pgfqpoint{28.215428in}{1.844788in}}%
\pgfpathlineto{\pgfqpoint{28.251060in}{1.844396in}}%
\pgfpathlineto{\pgfqpoint{28.286691in}{1.845270in}}%
\pgfpathlineto{\pgfqpoint{28.322323in}{1.845989in}}%
\pgfpathlineto{\pgfqpoint{28.362404in}{1.846213in}}%
\pgfpathlineto{\pgfqpoint{28.397995in}{1.845974in}}%
\pgfpathlineto{\pgfqpoint{28.433627in}{1.845826in}}%
\pgfpathlineto{\pgfqpoint{28.469259in}{1.844828in}}%
\pgfpathlineto{\pgfqpoint{28.504890in}{1.846445in}}%
\pgfpathlineto{\pgfqpoint{28.540522in}{1.846343in}}%
\pgfpathlineto{\pgfqpoint{28.576113in}{1.845203in}}%
\pgfpathlineto{\pgfqpoint{28.611745in}{1.846201in}}%
\pgfpathlineto{\pgfqpoint{28.647377in}{1.845742in}}%
\pgfpathlineto{\pgfqpoint{28.687458in}{1.846619in}}%
\pgfpathlineto{\pgfqpoint{28.723089in}{1.845867in}}%
\pgfpathlineto{\pgfqpoint{28.758721in}{1.846130in}}%
\pgfpathlineto{\pgfqpoint{28.794312in}{1.845594in}}%
\pgfpathlineto{\pgfqpoint{28.829944in}{1.845281in}}%
\pgfpathlineto{\pgfqpoint{28.865576in}{1.844875in}}%
\pgfpathlineto{\pgfqpoint{28.901208in}{1.845006in}}%
\pgfpathlineto{\pgfqpoint{28.936839in}{1.844692in}}%
\pgfpathlineto{\pgfqpoint{28.972431in}{1.845422in}}%
\pgfpathlineto{\pgfqpoint{29.012511in}{1.845070in}}%
\pgfpathlineto{\pgfqpoint{29.048143in}{1.845085in}}%
\pgfpathlineto{\pgfqpoint{29.083775in}{1.845203in}}%
\pgfpathlineto{\pgfqpoint{29.119407in}{1.844950in}}%
\pgfpathlineto{\pgfqpoint{29.154998in}{1.844707in}}%
\pgfpathlineto{\pgfqpoint{29.190630in}{1.844817in}}%
\pgfpathlineto{\pgfqpoint{29.226262in}{1.845160in}}%
\pgfpathlineto{\pgfqpoint{29.261893in}{1.844690in}}%
\pgfpathlineto{\pgfqpoint{29.297525in}{1.844597in}}%
\pgfpathlineto{\pgfqpoint{29.337606in}{1.844310in}}%
\pgfpathlineto{\pgfqpoint{29.373197in}{1.843711in}}%
\pgfpathlineto{\pgfqpoint{29.408829in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{29.444461in}{1.844593in}}%
\pgfpathlineto{\pgfqpoint{29.480092in}{1.845064in}}%
\pgfpathlineto{\pgfqpoint{29.515724in}{1.845582in}}%
\pgfpathlineto{\pgfqpoint{29.551315in}{1.844934in}}%
\pgfpathlineto{\pgfqpoint{29.586947in}{1.845348in}}%
\pgfpathlineto{\pgfqpoint{29.622579in}{1.845279in}}%
\pgfpathlineto{\pgfqpoint{29.662660in}{1.844454in}}%
\pgfpathlineto{\pgfqpoint{29.698291in}{1.845349in}}%
\pgfpathlineto{\pgfqpoint{29.733883in}{1.845435in}}%
\pgfpathlineto{\pgfqpoint{29.769514in}{1.845419in}}%
\pgfpathlineto{\pgfqpoint{29.805146in}{1.845574in}}%
\pgfpathlineto{\pgfqpoint{29.840778in}{1.845375in}}%
\pgfpathlineto{\pgfqpoint{29.876410in}{1.845160in}}%
\pgfpathlineto{\pgfqpoint{29.912001in}{1.845497in}}%
\pgfpathlineto{\pgfqpoint{29.947633in}{1.844680in}}%
\pgfpathlineto{\pgfqpoint{29.987713in}{1.844756in}}%
\pgfpathlineto{\pgfqpoint{30.023345in}{1.844757in}}%
\pgfpathlineto{\pgfqpoint{30.058977in}{1.845192in}}%
\pgfpathlineto{\pgfqpoint{30.094609in}{1.845841in}}%
\pgfpathlineto{\pgfqpoint{30.130200in}{1.845499in}}%
\pgfpathlineto{\pgfqpoint{30.165832in}{1.845804in}}%
\pgfpathlineto{\pgfqpoint{30.201463in}{1.846116in}}%
\pgfpathlineto{\pgfqpoint{30.237095in}{1.847534in}}%
\pgfpathlineto{\pgfqpoint{30.272727in}{1.846628in}}%
\pgfpathlineto{\pgfqpoint{30.312767in}{1.846769in}}%
\pgfpathlineto{\pgfqpoint{30.348399in}{1.847217in}}%
\pgfpathlineto{\pgfqpoint{30.384031in}{1.845626in}}%
\pgfpathlineto{\pgfqpoint{30.419662in}{1.844752in}}%
\pgfpathlineto{\pgfqpoint{30.455294in}{1.845330in}}%
\pgfpathlineto{\pgfqpoint{30.490886in}{1.845181in}}%
\pgfpathlineto{\pgfqpoint{30.526517in}{1.844387in}}%
\pgfpathlineto{\pgfqpoint{30.562149in}{1.844960in}}%
\pgfpathlineto{\pgfqpoint{30.597781in}{1.845281in}}%
\pgfpathlineto{\pgfqpoint{30.637861in}{1.845664in}}%
\pgfpathlineto{\pgfqpoint{30.673493in}{1.845543in}}%
\pgfpathlineto{\pgfqpoint{30.709085in}{1.845652in}}%
\pgfpathlineto{\pgfqpoint{30.744716in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{30.780348in}{1.845437in}}%
\pgfpathlineto{\pgfqpoint{30.815980in}{1.844693in}}%
\pgfpathlineto{\pgfqpoint{30.851612in}{1.844954in}}%
\pgfpathlineto{\pgfqpoint{30.887203in}{1.844749in}}%
\pgfpathlineto{\pgfqpoint{30.922835in}{1.844999in}}%
\pgfpathlineto{\pgfqpoint{30.962915in}{1.845009in}}%
\pgfpathlineto{\pgfqpoint{30.998547in}{1.844779in}}%
\pgfpathlineto{\pgfqpoint{31.034179in}{1.845160in}}%
\pgfpathlineto{\pgfqpoint{31.069770in}{1.843871in}}%
\pgfpathlineto{\pgfqpoint{31.105402in}{1.843861in}}%
\pgfpathlineto{\pgfqpoint{31.141034in}{1.843611in}}%
\pgfpathlineto{\pgfqpoint{31.176665in}{1.844136in}}%
\pgfpathlineto{\pgfqpoint{31.212297in}{1.845105in}}%
\pgfpathlineto{\pgfqpoint{31.247888in}{1.845748in}}%
\pgfpathlineto{\pgfqpoint{31.287969in}{1.844925in}}%
\pgfpathlineto{\pgfqpoint{31.323601in}{1.844984in}}%
\pgfpathlineto{\pgfqpoint{31.359233in}{1.844802in}}%
\pgfpathlineto{\pgfqpoint{31.394864in}{1.844710in}}%
\pgfpathlineto{\pgfqpoint{31.430496in}{1.845067in}}%
\pgfpathlineto{\pgfqpoint{31.466087in}{1.845782in}}%
\pgfpathlineto{\pgfqpoint{31.501719in}{1.846411in}}%
\pgfpathlineto{\pgfqpoint{31.537351in}{1.847027in}}%
\pgfpathlineto{\pgfqpoint{31.572983in}{1.846944in}}%
\pgfpathlineto{\pgfqpoint{31.613063in}{1.847354in}}%
\pgfpathlineto{\pgfqpoint{31.648655in}{1.846192in}}%
\pgfpathlineto{\pgfqpoint{31.684286in}{1.845618in}}%
\pgfpathlineto{\pgfqpoint{31.719918in}{1.845751in}}%
\pgfpathlineto{\pgfqpoint{31.755550in}{1.845188in}}%
\pgfpathlineto{\pgfqpoint{31.791182in}{1.845372in}}%
\pgfpathlineto{\pgfqpoint{31.826773in}{1.845928in}}%
\pgfpathlineto{\pgfqpoint{31.862405in}{1.845581in}}%
\pgfpathlineto{\pgfqpoint{31.898037in}{1.845724in}}%
\pgfpathlineto{\pgfqpoint{31.938117in}{1.845337in}}%
\pgfpathlineto{\pgfqpoint{31.973749in}{1.844673in}}%
\pgfpathlineto{\pgfqpoint{32.009381in}{1.844514in}}%
\pgfpathlineto{\pgfqpoint{32.044972in}{1.844421in}}%
\pgfpathlineto{\pgfqpoint{32.080604in}{1.844938in}}%
\pgfpathlineto{\pgfqpoint{32.116236in}{1.846266in}}%
\pgfpathlineto{\pgfqpoint{32.151867in}{1.847131in}}%
\pgfpathlineto{\pgfqpoint{32.187499in}{1.846959in}}%
\pgfpathlineto{\pgfqpoint{32.223090in}{1.846814in}}%
\pgfpathlineto{\pgfqpoint{32.263171in}{1.845056in}}%
\pgfpathlineto{\pgfqpoint{32.298803in}{1.844494in}}%
\pgfpathlineto{\pgfqpoint{32.334435in}{1.844065in}}%
\pgfpathlineto{\pgfqpoint{32.370066in}{1.844725in}}%
\pgfpathlineto{\pgfqpoint{32.405658in}{1.844856in}}%
\pgfpathlineto{\pgfqpoint{32.441289in}{1.845137in}}%
\pgfpathlineto{\pgfqpoint{32.476921in}{1.844698in}}%
\pgfpathlineto{\pgfqpoint{32.512553in}{1.844889in}}%
\pgfpathlineto{\pgfqpoint{32.548185in}{1.844254in}}%
\pgfpathlineto{\pgfqpoint{32.588265in}{1.845377in}}%
\pgfpathlineto{\pgfqpoint{32.623857in}{1.845305in}}%
\pgfpathlineto{\pgfqpoint{32.659488in}{1.845277in}}%
\pgfpathlineto{\pgfqpoint{32.695120in}{1.844648in}}%
\pgfpathlineto{\pgfqpoint{32.730752in}{1.845026in}}%
\pgfpathlineto{\pgfqpoint{32.766384in}{1.844880in}}%
\pgfpathlineto{\pgfqpoint{32.801975in}{1.844930in}}%
\pgfpathlineto{\pgfqpoint{32.837607in}{1.845492in}}%
\pgfpathlineto{\pgfqpoint{32.873239in}{1.846259in}}%
\pgfpathlineto{\pgfqpoint{32.913319in}{1.846829in}}%
\pgfpathlineto{\pgfqpoint{32.948951in}{1.847387in}}%
\pgfpathlineto{\pgfqpoint{32.984542in}{1.847430in}}%
\pgfpathlineto{\pgfqpoint{33.020174in}{1.845676in}}%
\pgfpathlineto{\pgfqpoint{33.055806in}{1.844984in}}%
\pgfpathlineto{\pgfqpoint{33.091438in}{1.844692in}}%
\pgfpathlineto{\pgfqpoint{33.127069in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{33.162661in}{1.844987in}}%
\pgfpathlineto{\pgfqpoint{33.198292in}{1.844741in}}%
\pgfpathlineto{\pgfqpoint{33.238373in}{1.844868in}}%
\pgfpathlineto{\pgfqpoint{33.274005in}{1.845072in}}%
\pgfpathlineto{\pgfqpoint{33.309637in}{1.844321in}}%
\pgfpathlineto{\pgfqpoint{33.345268in}{1.844308in}}%
\pgfpathlineto{\pgfqpoint{33.380860in}{1.844453in}}%
\pgfpathlineto{\pgfqpoint{33.416491in}{1.844764in}}%
\pgfpathlineto{\pgfqpoint{33.452123in}{1.845732in}}%
\pgfpathlineto{\pgfqpoint{33.487755in}{1.846969in}}%
\pgfpathlineto{\pgfqpoint{33.527836in}{1.846670in}}%
\pgfpathlineto{\pgfqpoint{33.527836in}{1.846670in}}%
\pgfpathlineto{\pgfqpoint{33.527836in}{1.846670in}}%
\pgfpathlineto{\pgfqpoint{33.487755in}{1.846969in}}%
\pgfpathlineto{\pgfqpoint{33.452123in}{1.845732in}}%
\pgfpathlineto{\pgfqpoint{33.416491in}{1.844764in}}%
\pgfpathlineto{\pgfqpoint{33.380860in}{1.844453in}}%
\pgfpathlineto{\pgfqpoint{33.345268in}{1.844308in}}%
\pgfpathlineto{\pgfqpoint{33.309637in}{1.844321in}}%
\pgfpathlineto{\pgfqpoint{33.274005in}{1.845072in}}%
\pgfpathlineto{\pgfqpoint{33.238373in}{1.844868in}}%
\pgfpathlineto{\pgfqpoint{33.198292in}{1.844741in}}%
\pgfpathlineto{\pgfqpoint{33.162661in}{1.844987in}}%
\pgfpathlineto{\pgfqpoint{33.127069in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{33.091438in}{1.844692in}}%
\pgfpathlineto{\pgfqpoint{33.055806in}{1.844984in}}%
\pgfpathlineto{\pgfqpoint{33.020174in}{1.845676in}}%
\pgfpathlineto{\pgfqpoint{32.984542in}{1.847430in}}%
\pgfpathlineto{\pgfqpoint{32.948951in}{1.847387in}}%
\pgfpathlineto{\pgfqpoint{32.913319in}{1.846829in}}%
\pgfpathlineto{\pgfqpoint{32.873239in}{1.846259in}}%
\pgfpathlineto{\pgfqpoint{32.837607in}{1.845492in}}%
\pgfpathlineto{\pgfqpoint{32.801975in}{1.844930in}}%
\pgfpathlineto{\pgfqpoint{32.766384in}{1.844880in}}%
\pgfpathlineto{\pgfqpoint{32.730752in}{1.845026in}}%
\pgfpathlineto{\pgfqpoint{32.695120in}{1.844648in}}%
\pgfpathlineto{\pgfqpoint{32.659488in}{1.845277in}}%
\pgfpathlineto{\pgfqpoint{32.623857in}{1.845305in}}%
\pgfpathlineto{\pgfqpoint{32.588265in}{1.845377in}}%
\pgfpathlineto{\pgfqpoint{32.548185in}{1.844254in}}%
\pgfpathlineto{\pgfqpoint{32.512553in}{1.844889in}}%
\pgfpathlineto{\pgfqpoint{32.476921in}{1.844698in}}%
\pgfpathlineto{\pgfqpoint{32.441289in}{1.845137in}}%
\pgfpathlineto{\pgfqpoint{32.405658in}{1.844856in}}%
\pgfpathlineto{\pgfqpoint{32.370066in}{1.844725in}}%
\pgfpathlineto{\pgfqpoint{32.334435in}{1.844065in}}%
\pgfpathlineto{\pgfqpoint{32.298803in}{1.844494in}}%
\pgfpathlineto{\pgfqpoint{32.263171in}{1.845056in}}%
\pgfpathlineto{\pgfqpoint{32.223090in}{1.846814in}}%
\pgfpathlineto{\pgfqpoint{32.187499in}{1.846959in}}%
\pgfpathlineto{\pgfqpoint{32.151867in}{1.847131in}}%
\pgfpathlineto{\pgfqpoint{32.116236in}{1.846266in}}%
\pgfpathlineto{\pgfqpoint{32.080604in}{1.844938in}}%
\pgfpathlineto{\pgfqpoint{32.044972in}{1.844421in}}%
\pgfpathlineto{\pgfqpoint{32.009381in}{1.844514in}}%
\pgfpathlineto{\pgfqpoint{31.973749in}{1.844673in}}%
\pgfpathlineto{\pgfqpoint{31.938117in}{1.845337in}}%
\pgfpathlineto{\pgfqpoint{31.898037in}{1.845724in}}%
\pgfpathlineto{\pgfqpoint{31.862405in}{1.845581in}}%
\pgfpathlineto{\pgfqpoint{31.826773in}{1.845928in}}%
\pgfpathlineto{\pgfqpoint{31.791182in}{1.845372in}}%
\pgfpathlineto{\pgfqpoint{31.755550in}{1.845188in}}%
\pgfpathlineto{\pgfqpoint{31.719918in}{1.845751in}}%
\pgfpathlineto{\pgfqpoint{31.684286in}{1.845618in}}%
\pgfpathlineto{\pgfqpoint{31.648655in}{1.846192in}}%
\pgfpathlineto{\pgfqpoint{31.613063in}{1.847354in}}%
\pgfpathlineto{\pgfqpoint{31.572983in}{1.846944in}}%
\pgfpathlineto{\pgfqpoint{31.537351in}{1.847027in}}%
\pgfpathlineto{\pgfqpoint{31.501719in}{1.846411in}}%
\pgfpathlineto{\pgfqpoint{31.466087in}{1.845782in}}%
\pgfpathlineto{\pgfqpoint{31.430496in}{1.845067in}}%
\pgfpathlineto{\pgfqpoint{31.394864in}{1.844710in}}%
\pgfpathlineto{\pgfqpoint{31.359233in}{1.844802in}}%
\pgfpathlineto{\pgfqpoint{31.323601in}{1.844984in}}%
\pgfpathlineto{\pgfqpoint{31.287969in}{1.844925in}}%
\pgfpathlineto{\pgfqpoint{31.247888in}{1.845748in}}%
\pgfpathlineto{\pgfqpoint{31.212297in}{1.845105in}}%
\pgfpathlineto{\pgfqpoint{31.176665in}{1.844136in}}%
\pgfpathlineto{\pgfqpoint{31.141034in}{1.843611in}}%
\pgfpathlineto{\pgfqpoint{31.105402in}{1.843861in}}%
\pgfpathlineto{\pgfqpoint{31.069770in}{1.843871in}}%
\pgfpathlineto{\pgfqpoint{31.034179in}{1.845160in}}%
\pgfpathlineto{\pgfqpoint{30.998547in}{1.844779in}}%
\pgfpathlineto{\pgfqpoint{30.962915in}{1.845009in}}%
\pgfpathlineto{\pgfqpoint{30.922835in}{1.844999in}}%
\pgfpathlineto{\pgfqpoint{30.887203in}{1.844749in}}%
\pgfpathlineto{\pgfqpoint{30.851612in}{1.844954in}}%
\pgfpathlineto{\pgfqpoint{30.815980in}{1.844693in}}%
\pgfpathlineto{\pgfqpoint{30.780348in}{1.845437in}}%
\pgfpathlineto{\pgfqpoint{30.744716in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{30.709085in}{1.845652in}}%
\pgfpathlineto{\pgfqpoint{30.673493in}{1.845543in}}%
\pgfpathlineto{\pgfqpoint{30.637861in}{1.845664in}}%
\pgfpathlineto{\pgfqpoint{30.597781in}{1.845281in}}%
\pgfpathlineto{\pgfqpoint{30.562149in}{1.844960in}}%
\pgfpathlineto{\pgfqpoint{30.526517in}{1.844387in}}%
\pgfpathlineto{\pgfqpoint{30.490886in}{1.845181in}}%
\pgfpathlineto{\pgfqpoint{30.455294in}{1.845330in}}%
\pgfpathlineto{\pgfqpoint{30.419662in}{1.844752in}}%
\pgfpathlineto{\pgfqpoint{30.384031in}{1.845626in}}%
\pgfpathlineto{\pgfqpoint{30.348399in}{1.847217in}}%
\pgfpathlineto{\pgfqpoint{30.312767in}{1.846769in}}%
\pgfpathlineto{\pgfqpoint{30.272727in}{1.846628in}}%
\pgfpathlineto{\pgfqpoint{30.237095in}{1.847534in}}%
\pgfpathlineto{\pgfqpoint{30.201463in}{1.846116in}}%
\pgfpathlineto{\pgfqpoint{30.165832in}{1.845804in}}%
\pgfpathlineto{\pgfqpoint{30.130200in}{1.845499in}}%
\pgfpathlineto{\pgfqpoint{30.094609in}{1.845841in}}%
\pgfpathlineto{\pgfqpoint{30.058977in}{1.845192in}}%
\pgfpathlineto{\pgfqpoint{30.023345in}{1.844757in}}%
\pgfpathlineto{\pgfqpoint{29.987713in}{1.844756in}}%
\pgfpathlineto{\pgfqpoint{29.947633in}{1.844680in}}%
\pgfpathlineto{\pgfqpoint{29.912001in}{1.845497in}}%
\pgfpathlineto{\pgfqpoint{29.876410in}{1.845160in}}%
\pgfpathlineto{\pgfqpoint{29.840778in}{1.845375in}}%
\pgfpathlineto{\pgfqpoint{29.805146in}{1.845574in}}%
\pgfpathlineto{\pgfqpoint{29.769514in}{1.845419in}}%
\pgfpathlineto{\pgfqpoint{29.733883in}{1.845435in}}%
\pgfpathlineto{\pgfqpoint{29.698291in}{1.845349in}}%
\pgfpathlineto{\pgfqpoint{29.662660in}{1.844454in}}%
\pgfpathlineto{\pgfqpoint{29.622579in}{1.845279in}}%
\pgfpathlineto{\pgfqpoint{29.586947in}{1.845348in}}%
\pgfpathlineto{\pgfqpoint{29.551315in}{1.844934in}}%
\pgfpathlineto{\pgfqpoint{29.515724in}{1.845582in}}%
\pgfpathlineto{\pgfqpoint{29.480092in}{1.845064in}}%
\pgfpathlineto{\pgfqpoint{29.444461in}{1.844593in}}%
\pgfpathlineto{\pgfqpoint{29.408829in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{29.373197in}{1.843711in}}%
\pgfpathlineto{\pgfqpoint{29.337606in}{1.844310in}}%
\pgfpathlineto{\pgfqpoint{29.297525in}{1.844597in}}%
\pgfpathlineto{\pgfqpoint{29.261893in}{1.844690in}}%
\pgfpathlineto{\pgfqpoint{29.226262in}{1.845160in}}%
\pgfpathlineto{\pgfqpoint{29.190630in}{1.844817in}}%
\pgfpathlineto{\pgfqpoint{29.154998in}{1.844707in}}%
\pgfpathlineto{\pgfqpoint{29.119407in}{1.844950in}}%
\pgfpathlineto{\pgfqpoint{29.083775in}{1.845203in}}%
\pgfpathlineto{\pgfqpoint{29.048143in}{1.845085in}}%
\pgfpathlineto{\pgfqpoint{29.012511in}{1.845070in}}%
\pgfpathlineto{\pgfqpoint{28.972431in}{1.845422in}}%
\pgfpathlineto{\pgfqpoint{28.936839in}{1.844692in}}%
\pgfpathlineto{\pgfqpoint{28.901208in}{1.845006in}}%
\pgfpathlineto{\pgfqpoint{28.865576in}{1.844875in}}%
\pgfpathlineto{\pgfqpoint{28.829944in}{1.845281in}}%
\pgfpathlineto{\pgfqpoint{28.794312in}{1.845594in}}%
\pgfpathlineto{\pgfqpoint{28.758721in}{1.846130in}}%
\pgfpathlineto{\pgfqpoint{28.723089in}{1.845867in}}%
\pgfpathlineto{\pgfqpoint{28.687458in}{1.846619in}}%
\pgfpathlineto{\pgfqpoint{28.647377in}{1.845742in}}%
\pgfpathlineto{\pgfqpoint{28.611745in}{1.846201in}}%
\pgfpathlineto{\pgfqpoint{28.576113in}{1.845203in}}%
\pgfpathlineto{\pgfqpoint{28.540522in}{1.846343in}}%
\pgfpathlineto{\pgfqpoint{28.504890in}{1.846445in}}%
\pgfpathlineto{\pgfqpoint{28.469259in}{1.844828in}}%
\pgfpathlineto{\pgfqpoint{28.433627in}{1.845826in}}%
\pgfpathlineto{\pgfqpoint{28.397995in}{1.845974in}}%
\pgfpathlineto{\pgfqpoint{28.362404in}{1.846213in}}%
\pgfpathlineto{\pgfqpoint{28.322323in}{1.845989in}}%
\pgfpathlineto{\pgfqpoint{28.286691in}{1.845270in}}%
\pgfpathlineto{\pgfqpoint{28.251060in}{1.844396in}}%
\pgfpathlineto{\pgfqpoint{28.215428in}{1.844788in}}%
\pgfpathlineto{\pgfqpoint{28.179837in}{1.845715in}}%
\pgfpathlineto{\pgfqpoint{28.144205in}{1.845531in}}%
\pgfpathlineto{\pgfqpoint{28.108573in}{1.847127in}}%
\pgfpathlineto{\pgfqpoint{28.072941in}{1.846660in}}%
\pgfpathlineto{\pgfqpoint{28.037309in}{1.846569in}}%
\pgfpathlineto{\pgfqpoint{27.997229in}{1.846839in}}%
\pgfpathlineto{\pgfqpoint{27.961638in}{1.845677in}}%
\pgfpathlineto{\pgfqpoint{27.926006in}{1.845567in}}%
\pgfpathlineto{\pgfqpoint{27.890374in}{1.845928in}}%
\pgfpathlineto{\pgfqpoint{27.854742in}{1.845109in}}%
\pgfpathlineto{\pgfqpoint{27.819110in}{1.845171in}}%
\pgfpathlineto{\pgfqpoint{27.783519in}{1.845666in}}%
\pgfpathlineto{\pgfqpoint{27.747887in}{1.845202in}}%
\pgfpathlineto{\pgfqpoint{27.712256in}{1.844448in}}%
\pgfpathlineto{\pgfqpoint{27.672175in}{1.844668in}}%
\pgfpathlineto{\pgfqpoint{27.636543in}{1.844942in}}%
\pgfpathlineto{\pgfqpoint{27.600952in}{1.844648in}}%
\pgfpathlineto{\pgfqpoint{27.565320in}{1.845191in}}%
\pgfpathlineto{\pgfqpoint{27.529688in}{1.845576in}}%
\pgfpathlineto{\pgfqpoint{27.494057in}{1.845463in}}%
\pgfpathlineto{\pgfqpoint{27.458425in}{1.845323in}}%
\pgfpathlineto{\pgfqpoint{27.422834in}{1.844827in}}%
\pgfpathlineto{\pgfqpoint{27.387202in}{1.845488in}}%
\pgfpathlineto{\pgfqpoint{27.347121in}{1.845157in}}%
\pgfpathlineto{\pgfqpoint{27.311489in}{1.845446in}}%
\pgfpathlineto{\pgfqpoint{27.275858in}{1.846455in}}%
\pgfpathlineto{\pgfqpoint{27.240226in}{1.845107in}}%
\pgfpathlineto{\pgfqpoint{27.204635in}{1.845048in}}%
\pgfpathlineto{\pgfqpoint{27.169003in}{1.844495in}}%
\pgfpathlineto{\pgfqpoint{27.133371in}{1.844440in}}%
\pgfpathlineto{\pgfqpoint{27.097739in}{1.844162in}}%
\pgfpathlineto{\pgfqpoint{27.062108in}{1.844798in}}%
\pgfpathlineto{\pgfqpoint{27.022067in}{1.844402in}}%
\pgfpathlineto{\pgfqpoint{26.986436in}{1.844494in}}%
\pgfpathlineto{\pgfqpoint{26.950804in}{1.844459in}}%
\pgfpathlineto{\pgfqpoint{26.915172in}{1.844047in}}%
\pgfpathlineto{\pgfqpoint{26.879540in}{1.844917in}}%
\pgfpathlineto{\pgfqpoint{26.843949in}{1.845412in}}%
\pgfpathlineto{\pgfqpoint{26.808317in}{1.846498in}}%
\pgfpathlineto{\pgfqpoint{26.772685in}{1.846023in}}%
\pgfpathlineto{\pgfqpoint{26.737054in}{1.846734in}}%
\pgfpathlineto{\pgfqpoint{26.696973in}{1.845885in}}%
\pgfpathlineto{\pgfqpoint{26.661341in}{1.844551in}}%
\pgfpathlineto{\pgfqpoint{26.625750in}{1.844640in}}%
\pgfpathlineto{\pgfqpoint{26.590118in}{1.844305in}}%
\pgfpathlineto{\pgfqpoint{26.554486in}{1.843539in}}%
\pgfpathlineto{\pgfqpoint{26.518855in}{1.844404in}}%
\pgfpathlineto{\pgfqpoint{26.483223in}{1.844365in}}%
\pgfpathlineto{\pgfqpoint{26.447632in}{1.844877in}}%
\pgfpathlineto{\pgfqpoint{26.412000in}{1.844884in}}%
\pgfpathlineto{\pgfqpoint{26.371919in}{1.844843in}}%
\pgfpathlineto{\pgfqpoint{26.336287in}{1.844598in}}%
\pgfpathlineto{\pgfqpoint{26.300656in}{1.844756in}}%
\pgfpathlineto{\pgfqpoint{26.265064in}{1.845234in}}%
\pgfpathlineto{\pgfqpoint{26.229433in}{1.846105in}}%
\pgfpathlineto{\pgfqpoint{26.193801in}{1.847371in}}%
\pgfpathlineto{\pgfqpoint{26.158169in}{1.847346in}}%
\pgfpathlineto{\pgfqpoint{26.122537in}{1.846926in}}%
\pgfpathlineto{\pgfqpoint{26.086946in}{1.846298in}}%
\pgfpathlineto{\pgfqpoint{26.046865in}{1.845105in}}%
\pgfpathlineto{\pgfqpoint{26.011234in}{1.845347in}}%
\pgfpathlineto{\pgfqpoint{25.975602in}{1.845247in}}%
\pgfpathlineto{\pgfqpoint{25.939970in}{1.845069in}}%
\pgfpathlineto{\pgfqpoint{25.904338in}{1.845838in}}%
\pgfpathlineto{\pgfqpoint{25.868747in}{1.846078in}}%
\pgfpathlineto{\pgfqpoint{25.833115in}{1.845922in}}%
\pgfpathlineto{\pgfqpoint{25.797484in}{1.845757in}}%
\pgfpathlineto{\pgfqpoint{25.761852in}{1.845368in}}%
\pgfpathlineto{\pgfqpoint{25.721771in}{1.845715in}}%
\pgfpathlineto{\pgfqpoint{25.686180in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{25.650548in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{25.614916in}{1.846711in}}%
\pgfpathlineto{\pgfqpoint{25.579285in}{1.847220in}}%
\pgfpathlineto{\pgfqpoint{25.543653in}{1.845674in}}%
\pgfpathlineto{\pgfqpoint{25.508061in}{1.845700in}}%
\pgfpathlineto{\pgfqpoint{25.472430in}{1.844911in}}%
\pgfpathlineto{\pgfqpoint{25.436798in}{1.844485in}}%
\pgfpathlineto{\pgfqpoint{25.396717in}{1.844354in}}%
\pgfpathlineto{\pgfqpoint{25.361086in}{1.845600in}}%
\pgfpathlineto{\pgfqpoint{25.325454in}{1.845588in}}%
\pgfpathlineto{\pgfqpoint{25.289862in}{1.847253in}}%
\pgfpathlineto{\pgfqpoint{25.254231in}{1.848153in}}%
\pgfpathlineto{\pgfqpoint{25.218599in}{1.848121in}}%
\pgfpathlineto{\pgfqpoint{25.182967in}{1.847256in}}%
\pgfpathlineto{\pgfqpoint{25.147335in}{1.847617in}}%
\pgfpathlineto{\pgfqpoint{25.111744in}{1.847331in}}%
\pgfpathlineto{\pgfqpoint{25.071663in}{1.847584in}}%
\pgfpathlineto{\pgfqpoint{25.036032in}{1.847732in}}%
\pgfpathlineto{\pgfqpoint{25.000400in}{1.846520in}}%
\pgfpathlineto{\pgfqpoint{24.964768in}{1.846554in}}%
\pgfpathlineto{\pgfqpoint{24.929177in}{1.844117in}}%
\pgfpathlineto{\pgfqpoint{24.893545in}{1.843445in}}%
\pgfpathlineto{\pgfqpoint{24.857913in}{1.843890in}}%
\pgfpathlineto{\pgfqpoint{24.822282in}{1.844833in}}%
\pgfpathlineto{\pgfqpoint{24.786650in}{1.844640in}}%
\pgfpathlineto{\pgfqpoint{24.746569in}{1.846108in}}%
\pgfpathlineto{\pgfqpoint{24.710978in}{1.845781in}}%
\pgfpathlineto{\pgfqpoint{24.675346in}{1.844238in}}%
\pgfpathlineto{\pgfqpoint{24.639714in}{1.844768in}}%
\pgfpathlineto{\pgfqpoint{24.604083in}{1.845339in}}%
\pgfpathlineto{\pgfqpoint{24.568451in}{1.845428in}}%
\pgfpathlineto{\pgfqpoint{24.532860in}{1.846649in}}%
\pgfpathlineto{\pgfqpoint{24.497228in}{1.846738in}}%
\pgfpathlineto{\pgfqpoint{24.461596in}{1.846597in}}%
\pgfpathlineto{\pgfqpoint{24.421515in}{1.846180in}}%
\pgfpathlineto{\pgfqpoint{24.385884in}{1.845838in}}%
\pgfpathlineto{\pgfqpoint{24.350292in}{1.844805in}}%
\pgfpathlineto{\pgfqpoint{24.314661in}{1.845105in}}%
\pgfpathlineto{\pgfqpoint{24.279029in}{1.844892in}}%
\pgfpathlineto{\pgfqpoint{24.243397in}{1.845055in}}%
\pgfpathlineto{\pgfqpoint{24.207765in}{1.844944in}}%
\pgfpathlineto{\pgfqpoint{24.172174in}{1.845425in}}%
\pgfpathlineto{\pgfqpoint{24.136542in}{1.844550in}}%
\pgfpathlineto{\pgfqpoint{24.096462in}{1.844332in}}%
\pgfpathlineto{\pgfqpoint{24.060830in}{1.845603in}}%
\pgfpathlineto{\pgfqpoint{24.025198in}{1.847049in}}%
\pgfpathlineto{\pgfqpoint{23.989566in}{1.847236in}}%
\pgfpathlineto{\pgfqpoint{23.953975in}{1.847116in}}%
\pgfpathlineto{\pgfqpoint{23.918343in}{1.846259in}}%
\pgfpathlineto{\pgfqpoint{23.882711in}{1.845114in}}%
\pgfpathlineto{\pgfqpoint{23.847080in}{1.845423in}}%
\pgfpathlineto{\pgfqpoint{23.811448in}{1.844746in}}%
\pgfpathlineto{\pgfqpoint{23.771408in}{1.844679in}}%
\pgfpathlineto{\pgfqpoint{23.735776in}{1.845723in}}%
\pgfpathlineto{\pgfqpoint{23.700144in}{1.845188in}}%
\pgfpathlineto{\pgfqpoint{23.664512in}{1.845339in}}%
\pgfpathlineto{\pgfqpoint{23.628881in}{1.846296in}}%
\pgfpathlineto{\pgfqpoint{23.593289in}{1.846639in}}%
\pgfpathlineto{\pgfqpoint{23.557658in}{1.845886in}}%
\pgfpathlineto{\pgfqpoint{23.522026in}{1.845537in}}%
\pgfpathlineto{\pgfqpoint{23.486394in}{1.844294in}}%
\pgfpathlineto{\pgfqpoint{23.446313in}{1.843651in}}%
\pgfpathlineto{\pgfqpoint{23.410682in}{1.843110in}}%
\pgfpathlineto{\pgfqpoint{23.375090in}{1.843866in}}%
\pgfpathlineto{\pgfqpoint{23.339459in}{1.844267in}}%
\pgfpathlineto{\pgfqpoint{23.303827in}{1.844874in}}%
\pgfpathlineto{\pgfqpoint{23.268195in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{23.232563in}{1.846345in}}%
\pgfpathlineto{\pgfqpoint{23.196972in}{1.846654in}}%
\pgfpathlineto{\pgfqpoint{23.161340in}{1.846411in}}%
\pgfpathlineto{\pgfqpoint{23.121260in}{1.847503in}}%
\pgfpathlineto{\pgfqpoint{23.085628in}{1.848151in}}%
\pgfpathlineto{\pgfqpoint{23.049996in}{1.846526in}}%
\pgfpathlineto{\pgfqpoint{23.014405in}{1.846656in}}%
\pgfpathlineto{\pgfqpoint{22.978773in}{1.846530in}}%
\pgfpathlineto{\pgfqpoint{22.943141in}{1.846045in}}%
\pgfpathlineto{\pgfqpoint{22.907509in}{1.846401in}}%
\pgfpathlineto{\pgfqpoint{22.871878in}{1.845103in}}%
\pgfpathlineto{\pgfqpoint{22.836286in}{1.844553in}}%
\pgfpathlineto{\pgfqpoint{22.796206in}{1.844030in}}%
\pgfpathlineto{\pgfqpoint{22.760574in}{1.843031in}}%
\pgfpathlineto{\pgfqpoint{22.724942in}{1.843629in}}%
\pgfpathlineto{\pgfqpoint{22.689310in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{22.653679in}{1.845263in}}%
\pgfpathlineto{\pgfqpoint{22.618087in}{1.846542in}}%
\pgfpathlineto{\pgfqpoint{22.582456in}{1.846795in}}%
\pgfpathlineto{\pgfqpoint{22.546824in}{1.846516in}}%
\pgfpathlineto{\pgfqpoint{22.511192in}{1.846303in}}%
\pgfpathlineto{\pgfqpoint{22.471111in}{1.847210in}}%
\pgfpathlineto{\pgfqpoint{22.435520in}{1.846943in}}%
\pgfpathlineto{\pgfqpoint{22.399888in}{1.847268in}}%
\pgfpathlineto{\pgfqpoint{22.364257in}{1.847003in}}%
\pgfpathlineto{\pgfqpoint{22.328625in}{1.846467in}}%
\pgfpathlineto{\pgfqpoint{22.292993in}{1.845650in}}%
\pgfpathlineto{\pgfqpoint{22.257402in}{1.846064in}}%
\pgfpathlineto{\pgfqpoint{22.221770in}{1.845336in}}%
\pgfpathlineto{\pgfqpoint{22.186138in}{1.846657in}}%
\pgfpathlineto{\pgfqpoint{22.146058in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{22.110426in}{1.846400in}}%
\pgfpathlineto{\pgfqpoint{22.074794in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{22.039203in}{1.845246in}}%
\pgfpathlineto{\pgfqpoint{22.003571in}{1.845429in}}%
\pgfpathlineto{\pgfqpoint{21.967939in}{1.844807in}}%
\pgfpathlineto{\pgfqpoint{21.932308in}{1.845229in}}%
\pgfpathlineto{\pgfqpoint{21.896676in}{1.846800in}}%
\pgfpathlineto{\pgfqpoint{21.861084in}{1.846917in}}%
\pgfpathlineto{\pgfqpoint{21.821004in}{1.846927in}}%
\pgfpathlineto{\pgfqpoint{21.785372in}{1.847262in}}%
\pgfpathlineto{\pgfqpoint{21.749740in}{1.845731in}}%
\pgfpathlineto{\pgfqpoint{21.714109in}{1.846896in}}%
\pgfpathlineto{\pgfqpoint{21.678517in}{1.846690in}}%
\pgfpathlineto{\pgfqpoint{21.642885in}{1.845660in}}%
\pgfpathlineto{\pgfqpoint{21.607254in}{1.845237in}}%
\pgfpathlineto{\pgfqpoint{21.571622in}{1.844980in}}%
\pgfpathlineto{\pgfqpoint{21.535990in}{1.845345in}}%
\pgfpathlineto{\pgfqpoint{21.495910in}{1.845886in}}%
\pgfpathlineto{\pgfqpoint{21.460318in}{1.846284in}}%
\pgfpathlineto{\pgfqpoint{21.424686in}{1.845448in}}%
\pgfpathlineto{\pgfqpoint{21.389055in}{1.843822in}}%
\pgfpathlineto{\pgfqpoint{21.353423in}{1.843309in}}%
\pgfpathlineto{\pgfqpoint{21.317791in}{1.844711in}}%
\pgfpathlineto{\pgfqpoint{21.282200in}{1.844631in}}%
\pgfpathlineto{\pgfqpoint{21.246568in}{1.844429in}}%
\pgfpathlineto{\pgfqpoint{21.210936in}{1.845484in}}%
\pgfpathlineto{\pgfqpoint{21.170856in}{1.844975in}}%
\pgfpathlineto{\pgfqpoint{21.135224in}{1.845727in}}%
\pgfpathlineto{\pgfqpoint{21.099633in}{1.845740in}}%
\pgfpathlineto{\pgfqpoint{21.064001in}{1.845647in}}%
\pgfpathlineto{\pgfqpoint{21.028369in}{1.845757in}}%
\pgfpathlineto{\pgfqpoint{20.992737in}{1.845365in}}%
\pgfpathlineto{\pgfqpoint{20.957106in}{1.846224in}}%
\pgfpathlineto{\pgfqpoint{20.921514in}{1.845310in}}%
\pgfpathlineto{\pgfqpoint{20.885883in}{1.846044in}}%
\pgfpathlineto{\pgfqpoint{20.845802in}{1.846225in}}%
\pgfpathlineto{\pgfqpoint{20.810170in}{1.846234in}}%
\pgfpathlineto{\pgfqpoint{20.774538in}{1.846423in}}%
\pgfpathlineto{\pgfqpoint{20.738907in}{1.845510in}}%
\pgfpathlineto{\pgfqpoint{20.703315in}{1.845431in}}%
\pgfpathlineto{\pgfqpoint{20.667684in}{1.846578in}}%
\pgfpathlineto{\pgfqpoint{20.632052in}{1.847305in}}%
\pgfpathlineto{\pgfqpoint{20.596420in}{1.847019in}}%
\pgfpathlineto{\pgfqpoint{20.560788in}{1.847252in}}%
\pgfpathlineto{\pgfqpoint{20.520748in}{1.846582in}}%
\pgfpathlineto{\pgfqpoint{20.485116in}{1.845934in}}%
\pgfpathlineto{\pgfqpoint{20.449485in}{1.846087in}}%
\pgfpathlineto{\pgfqpoint{20.413853in}{1.845928in}}%
\pgfpathlineto{\pgfqpoint{20.378221in}{1.846473in}}%
\pgfpathlineto{\pgfqpoint{20.342630in}{1.846326in}}%
\pgfpathlineto{\pgfqpoint{20.306998in}{1.844923in}}%
\pgfpathlineto{\pgfqpoint{20.271366in}{1.845523in}}%
\pgfpathlineto{\pgfqpoint{20.235734in}{1.845516in}}%
\pgfpathlineto{\pgfqpoint{20.195654in}{1.845516in}}%
\pgfpathlineto{\pgfqpoint{20.160022in}{1.845684in}}%
\pgfpathlineto{\pgfqpoint{20.124431in}{1.845617in}}%
\pgfpathlineto{\pgfqpoint{20.088799in}{1.844442in}}%
\pgfpathlineto{\pgfqpoint{20.053167in}{1.844843in}}%
\pgfpathlineto{\pgfqpoint{20.017535in}{1.844968in}}%
\pgfpathlineto{\pgfqpoint{19.981904in}{1.844745in}}%
\pgfpathlineto{\pgfqpoint{19.946312in}{1.844529in}}%
\pgfpathlineto{\pgfqpoint{19.910681in}{1.844541in}}%
\pgfpathlineto{\pgfqpoint{19.870600in}{1.844724in}}%
\pgfpathlineto{\pgfqpoint{19.834968in}{1.845941in}}%
\pgfpathlineto{\pgfqpoint{19.799336in}{1.846569in}}%
\pgfpathlineto{\pgfqpoint{19.763745in}{1.846589in}}%
\pgfpathlineto{\pgfqpoint{19.728113in}{1.847505in}}%
\pgfpathlineto{\pgfqpoint{19.692482in}{1.846952in}}%
\pgfpathlineto{\pgfqpoint{19.656850in}{1.847302in}}%
\pgfpathlineto{\pgfqpoint{19.621218in}{1.847002in}}%
\pgfpathlineto{\pgfqpoint{19.585627in}{1.846018in}}%
\pgfpathlineto{\pgfqpoint{19.545546in}{1.844857in}}%
\pgfpathlineto{\pgfqpoint{19.509914in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{19.474283in}{1.844112in}}%
\pgfpathlineto{\pgfqpoint{19.438651in}{1.844450in}}%
\pgfpathlineto{\pgfqpoint{19.403019in}{1.843837in}}%
\pgfpathlineto{\pgfqpoint{19.367428in}{1.844534in}}%
\pgfpathlineto{\pgfqpoint{19.331796in}{1.846513in}}%
\pgfpathlineto{\pgfqpoint{19.296164in}{1.847595in}}%
\pgfpathlineto{\pgfqpoint{19.260533in}{1.847707in}}%
\pgfpathlineto{\pgfqpoint{19.220452in}{1.847790in}}%
\pgfpathlineto{\pgfqpoint{19.184861in}{1.846640in}}%
\pgfpathlineto{\pgfqpoint{19.149229in}{1.845367in}}%
\pgfpathlineto{\pgfqpoint{19.113597in}{1.845536in}}%
\pgfpathlineto{\pgfqpoint{19.077965in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{19.042334in}{1.845047in}}%
\pgfpathlineto{\pgfqpoint{19.006742in}{1.845400in}}%
\pgfpathlineto{\pgfqpoint{18.971110in}{1.845778in}}%
\pgfpathlineto{\pgfqpoint{18.931030in}{1.845089in}}%
\pgfpathlineto{\pgfqpoint{18.895398in}{1.845016in}}%
\pgfpathlineto{\pgfqpoint{18.859766in}{1.844393in}}%
\pgfpathlineto{\pgfqpoint{18.824134in}{1.845091in}}%
\pgfpathlineto{\pgfqpoint{18.788543in}{1.845527in}}%
\pgfpathlineto{\pgfqpoint{18.752911in}{1.845536in}}%
\pgfpathlineto{\pgfqpoint{18.717280in}{1.845040in}}%
\pgfpathlineto{\pgfqpoint{18.681648in}{1.844628in}}%
\pgfpathlineto{\pgfqpoint{18.646016in}{1.843837in}}%
\pgfpathlineto{\pgfqpoint{18.605976in}{1.844334in}}%
\pgfpathlineto{\pgfqpoint{18.570344in}{1.844381in}}%
\pgfpathlineto{\pgfqpoint{18.534712in}{1.845030in}}%
\pgfpathlineto{\pgfqpoint{18.499081in}{1.846042in}}%
\pgfpathlineto{\pgfqpoint{18.463449in}{1.846067in}}%
\pgfpathlineto{\pgfqpoint{18.427858in}{1.846004in}}%
\pgfpathlineto{\pgfqpoint{18.392226in}{1.846107in}}%
\pgfpathlineto{\pgfqpoint{18.356594in}{1.845280in}}%
\pgfpathlineto{\pgfqpoint{18.320962in}{1.846434in}}%
\pgfpathlineto{\pgfqpoint{18.280882in}{1.845387in}}%
\pgfpathlineto{\pgfqpoint{18.245250in}{1.845442in}}%
\pgfpathlineto{\pgfqpoint{18.209659in}{1.845873in}}%
\pgfpathlineto{\pgfqpoint{18.174027in}{1.845801in}}%
\pgfpathlineto{\pgfqpoint{18.138395in}{1.846093in}}%
\pgfpathlineto{\pgfqpoint{18.102763in}{1.846656in}}%
\pgfpathlineto{\pgfqpoint{18.067132in}{1.846456in}}%
\pgfpathlineto{\pgfqpoint{18.031540in}{1.846755in}}%
\pgfpathlineto{\pgfqpoint{17.995909in}{1.847274in}}%
\pgfpathlineto{\pgfqpoint{17.955828in}{1.847016in}}%
\pgfpathlineto{\pgfqpoint{17.920196in}{1.846089in}}%
\pgfpathlineto{\pgfqpoint{17.884564in}{1.845400in}}%
\pgfpathlineto{\pgfqpoint{17.848973in}{1.845354in}}%
\pgfpathlineto{\pgfqpoint{17.813341in}{1.844846in}}%
\pgfpathlineto{\pgfqpoint{17.777709in}{1.844976in}}%
\pgfpathlineto{\pgfqpoint{17.742078in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{17.706446in}{1.845973in}}%
\pgfpathlineto{\pgfqpoint{17.670855in}{1.845335in}}%
\pgfpathlineto{\pgfqpoint{17.630774in}{1.844761in}}%
\pgfpathlineto{\pgfqpoint{17.595142in}{1.844208in}}%
\pgfpathlineto{\pgfqpoint{17.559510in}{1.843585in}}%
\pgfpathlineto{\pgfqpoint{17.523879in}{1.844445in}}%
\pgfpathlineto{\pgfqpoint{17.488247in}{1.845134in}}%
\pgfpathlineto{\pgfqpoint{17.452656in}{2.373429in}}%
\pgfpathlineto{\pgfqpoint{17.417024in}{2.369693in}}%
\pgfpathlineto{\pgfqpoint{17.381392in}{2.362013in}}%
\pgfpathlineto{\pgfqpoint{17.345760in}{2.357071in}}%
\pgfpathlineto{\pgfqpoint{17.305680in}{2.350009in}}%
\pgfpathlineto{\pgfqpoint{17.270088in}{2.346068in}}%
\pgfpathlineto{\pgfqpoint{17.234457in}{2.341443in}}%
\pgfpathlineto{\pgfqpoint{17.198825in}{2.345422in}}%
\pgfpathlineto{\pgfqpoint{17.163193in}{2.329910in}}%
\pgfpathlineto{\pgfqpoint{17.127561in}{2.335702in}}%
\pgfpathlineto{\pgfqpoint{17.091970in}{2.332534in}}%
\pgfpathlineto{\pgfqpoint{17.056338in}{2.321501in}}%
\pgfpathlineto{\pgfqpoint{17.020707in}{2.328326in}}%
\pgfpathlineto{\pgfqpoint{16.980626in}{2.316625in}}%
\pgfpathlineto{\pgfqpoint{16.944994in}{2.310676in}}%
\pgfpathlineto{\pgfqpoint{16.909362in}{2.316551in}}%
\pgfpathlineto{\pgfqpoint{16.873771in}{2.308761in}}%
\pgfpathlineto{\pgfqpoint{16.838139in}{2.310842in}}%
\pgfpathlineto{\pgfqpoint{16.802508in}{2.316116in}}%
\pgfpathlineto{\pgfqpoint{16.766876in}{2.321951in}}%
\pgfpathlineto{\pgfqpoint{16.731244in}{2.313307in}}%
\pgfpathlineto{\pgfqpoint{16.695653in}{2.304184in}}%
\pgfpathlineto{\pgfqpoint{16.655572in}{2.296030in}}%
\pgfpathlineto{\pgfqpoint{16.619940in}{2.297949in}}%
\pgfpathlineto{\pgfqpoint{16.584309in}{2.294019in}}%
\pgfpathlineto{\pgfqpoint{16.548677in}{2.308298in}}%
\pgfpathlineto{\pgfqpoint{16.513085in}{2.315082in}}%
\pgfpathlineto{\pgfqpoint{16.477454in}{2.310192in}}%
\pgfpathlineto{\pgfqpoint{16.441822in}{2.320743in}}%
\pgfpathlineto{\pgfqpoint{16.406190in}{2.324291in}}%
\pgfpathlineto{\pgfqpoint{16.370558in}{2.333533in}}%
\pgfpathlineto{\pgfqpoint{16.330478in}{2.349323in}}%
\pgfpathlineto{\pgfqpoint{16.294886in}{2.365182in}}%
\pgfpathlineto{\pgfqpoint{16.259255in}{2.379133in}}%
\pgfpathlineto{\pgfqpoint{16.223623in}{2.466346in}}%
\pgfpathlineto{\pgfqpoint{16.187991in}{2.503589in}}%
\pgfpathlineto{\pgfqpoint{16.152359in}{2.539553in}}%
\pgfpathlineto{\pgfqpoint{16.116768in}{2.598884in}}%
\pgfpathlineto{\pgfqpoint{16.081136in}{2.612057in}}%
\pgfpathlineto{\pgfqpoint{16.045505in}{2.596514in}}%
\pgfpathlineto{\pgfqpoint{16.005424in}{2.587289in}}%
\pgfpathlineto{\pgfqpoint{15.969792in}{2.593902in}}%
\pgfpathlineto{\pgfqpoint{15.934201in}{2.556035in}}%
\pgfpathlineto{\pgfqpoint{15.898569in}{2.552450in}}%
\pgfpathlineto{\pgfqpoint{15.862937in}{2.550703in}}%
\pgfpathlineto{\pgfqpoint{15.827306in}{2.534056in}}%
\pgfpathlineto{\pgfqpoint{15.791674in}{2.507395in}}%
\pgfpathlineto{\pgfqpoint{15.756083in}{2.487123in}}%
\pgfpathlineto{\pgfqpoint{15.720451in}{2.477137in}}%
\pgfpathlineto{\pgfqpoint{15.680370in}{2.453941in}}%
\pgfpathlineto{\pgfqpoint{15.644738in}{2.459146in}}%
\pgfpathlineto{\pgfqpoint{15.609107in}{2.496805in}}%
\pgfpathlineto{\pgfqpoint{15.573475in}{2.524019in}}%
\pgfpathlineto{\pgfqpoint{15.537884in}{2.565059in}}%
\pgfpathlineto{\pgfqpoint{15.502252in}{2.574276in}}%
\pgfpathlineto{\pgfqpoint{15.466620in}{2.559974in}}%
\pgfpathlineto{\pgfqpoint{15.430988in}{2.524255in}}%
\pgfpathlineto{\pgfqpoint{15.395357in}{2.498148in}}%
\pgfpathlineto{\pgfqpoint{15.355316in}{2.484978in}}%
\pgfpathlineto{\pgfqpoint{15.319685in}{2.480421in}}%
\pgfpathlineto{\pgfqpoint{15.284053in}{2.490597in}}%
\pgfpathlineto{\pgfqpoint{15.248421in}{2.544304in}}%
\pgfpathlineto{\pgfqpoint{15.212789in}{2.567964in}}%
\pgfpathlineto{\pgfqpoint{15.177198in}{2.576242in}}%
\pgfpathlineto{\pgfqpoint{15.141566in}{2.567613in}}%
\pgfpathlineto{\pgfqpoint{15.105934in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{15.070303in}{2.490250in}}%
\pgfpathlineto{\pgfqpoint{15.030222in}{2.476328in}}%
\pgfpathlineto{\pgfqpoint{14.994590in}{2.476414in}}%
\pgfpathlineto{\pgfqpoint{14.958999in}{2.470971in}}%
\pgfpathlineto{\pgfqpoint{14.923367in}{2.470476in}}%
\pgfpathlineto{\pgfqpoint{14.887735in}{2.470585in}}%
\pgfpathlineto{\pgfqpoint{14.852104in}{2.510005in}}%
\pgfpathlineto{\pgfqpoint{14.816472in}{2.551549in}}%
\pgfpathlineto{\pgfqpoint{14.780881in}{2.569348in}}%
\pgfpathlineto{\pgfqpoint{14.745249in}{2.579618in}}%
\pgfpathlineto{\pgfqpoint{14.705168in}{2.572929in}}%
\pgfpathlineto{\pgfqpoint{14.669536in}{2.540751in}}%
\pgfpathlineto{\pgfqpoint{14.633905in}{2.522226in}}%
\pgfpathlineto{\pgfqpoint{14.598313in}{2.512673in}}%
\pgfpathlineto{\pgfqpoint{14.562682in}{2.490984in}}%
\pgfpathlineto{\pgfqpoint{14.527050in}{2.534852in}}%
\pgfpathlineto{\pgfqpoint{14.491418in}{2.547747in}}%
\pgfpathlineto{\pgfqpoint{14.455786in}{2.544337in}}%
\pgfpathlineto{\pgfqpoint{14.420195in}{2.551100in}}%
\pgfpathlineto{\pgfqpoint{14.380114in}{2.493289in}}%
\pgfpathlineto{\pgfqpoint{14.344483in}{2.447693in}}%
\pgfpathlineto{\pgfqpoint{14.308851in}{2.429492in}}%
\pgfpathlineto{\pgfqpoint{14.273219in}{2.400734in}}%
\pgfpathlineto{\pgfqpoint{14.237587in}{2.383546in}}%
\pgfpathlineto{\pgfqpoint{14.201996in}{2.390250in}}%
\pgfpathlineto{\pgfqpoint{14.166364in}{2.385514in}}%
\pgfpathlineto{\pgfqpoint{14.130733in}{2.377215in}}%
\pgfpathlineto{\pgfqpoint{14.095101in}{2.389300in}}%
\pgfpathlineto{\pgfqpoint{14.055020in}{2.393786in}}%
\pgfpathlineto{\pgfqpoint{14.019429in}{2.395384in}}%
\pgfpathlineto{\pgfqpoint{13.983797in}{2.410881in}}%
\pgfpathlineto{\pgfqpoint{13.948165in}{2.440685in}}%
\pgfpathlineto{\pgfqpoint{13.912534in}{2.456038in}}%
\pgfpathlineto{\pgfqpoint{13.876902in}{2.488837in}}%
\pgfpathlineto{\pgfqpoint{13.841310in}{2.515122in}}%
\pgfpathlineto{\pgfqpoint{13.805679in}{2.532142in}}%
\pgfpathlineto{\pgfqpoint{13.770047in}{2.527989in}}%
\pgfpathlineto{\pgfqpoint{13.729966in}{2.528275in}}%
\pgfpathlineto{\pgfqpoint{13.694334in}{2.519289in}}%
\pgfpathlineto{\pgfqpoint{13.658703in}{2.531064in}}%
\pgfpathlineto{\pgfqpoint{13.623111in}{2.559414in}}%
\pgfpathlineto{\pgfqpoint{13.587480in}{2.566843in}}%
\pgfpathlineto{\pgfqpoint{13.551848in}{2.565897in}}%
\pgfpathlineto{\pgfqpoint{13.516216in}{2.561202in}}%
\pgfpathlineto{\pgfqpoint{13.480584in}{2.529081in}}%
\pgfpathlineto{\pgfqpoint{13.444993in}{2.497211in}}%
\pgfpathlineto{\pgfqpoint{13.404912in}{2.469231in}}%
\pgfpathlineto{\pgfqpoint{13.369281in}{2.442316in}}%
\pgfpathlineto{\pgfqpoint{13.333649in}{2.409370in}}%
\pgfpathlineto{\pgfqpoint{13.298017in}{2.386736in}}%
\pgfpathlineto{\pgfqpoint{13.262426in}{2.363298in}}%
\pgfpathlineto{\pgfqpoint{13.226794in}{2.348132in}}%
\pgfpathlineto{\pgfqpoint{13.191162in}{2.347377in}}%
\pgfpathlineto{\pgfqpoint{13.155531in}{2.342093in}}%
\pgfpathlineto{\pgfqpoint{13.119899in}{2.336378in}}%
\pgfpathlineto{\pgfqpoint{13.079818in}{2.352859in}}%
\pgfpathlineto{\pgfqpoint{13.044227in}{2.367195in}}%
\pgfpathlineto{\pgfqpoint{13.008595in}{2.384391in}}%
\pgfpathlineto{\pgfqpoint{12.972963in}{2.398787in}}%
\pgfpathlineto{\pgfqpoint{12.937332in}{2.390293in}}%
\pgfpathlineto{\pgfqpoint{12.901700in}{2.436227in}}%
\pgfpathlineto{\pgfqpoint{12.866108in}{2.481177in}}%
\pgfpathlineto{\pgfqpoint{12.830477in}{2.515801in}}%
\pgfpathlineto{\pgfqpoint{12.794845in}{2.554730in}}%
\pgfpathlineto{\pgfqpoint{12.754764in}{2.562058in}}%
\pgfpathlineto{\pgfqpoint{12.719133in}{2.519433in}}%
\pgfpathlineto{\pgfqpoint{12.683541in}{2.496386in}}%
\pgfpathlineto{\pgfqpoint{12.647909in}{2.463350in}}%
\pgfpathlineto{\pgfqpoint{12.612278in}{2.433671in}}%
\pgfpathlineto{\pgfqpoint{12.576646in}{2.460114in}}%
\pgfpathlineto{\pgfqpoint{12.541014in}{2.504498in}}%
\pgfpathlineto{\pgfqpoint{12.505423in}{2.553075in}}%
\pgfpathlineto{\pgfqpoint{12.469791in}{2.592612in}}%
\pgfpathlineto{\pgfqpoint{12.429710in}{2.590143in}}%
\pgfpathlineto{\pgfqpoint{12.394079in}{2.573663in}}%
\pgfpathlineto{\pgfqpoint{12.358447in}{2.543898in}}%
\pgfpathlineto{\pgfqpoint{12.322815in}{2.535721in}}%
\pgfpathlineto{\pgfqpoint{12.287224in}{2.550158in}}%
\pgfpathlineto{\pgfqpoint{12.251592in}{2.571410in}}%
\pgfpathlineto{\pgfqpoint{12.215960in}{2.582266in}}%
\pgfpathlineto{\pgfqpoint{12.180329in}{2.592539in}}%
\pgfpathlineto{\pgfqpoint{12.144697in}{2.601557in}}%
\pgfpathlineto{\pgfqpoint{12.104657in}{2.560255in}}%
\pgfpathlineto{\pgfqpoint{12.069025in}{2.552531in}}%
\pgfpathlineto{\pgfqpoint{12.033393in}{2.539403in}}%
\pgfpathlineto{\pgfqpoint{11.997761in}{2.540461in}}%
\pgfpathlineto{\pgfqpoint{11.962130in}{2.540088in}}%
\pgfpathlineto{\pgfqpoint{11.926538in}{2.556428in}}%
\pgfpathlineto{\pgfqpoint{11.890907in}{2.557657in}}%
\pgfpathlineto{\pgfqpoint{11.855275in}{2.540068in}}%
\pgfpathlineto{\pgfqpoint{11.819643in}{2.552666in}}%
\pgfpathlineto{\pgfqpoint{11.779562in}{2.532754in}}%
\pgfpathlineto{\pgfqpoint{11.743931in}{2.547003in}}%
\pgfpathlineto{\pgfqpoint{11.708339in}{2.541011in}}%
\pgfpathlineto{\pgfqpoint{11.672708in}{2.549903in}}%
\pgfpathlineto{\pgfqpoint{11.637076in}{2.542538in}}%
\pgfpathlineto{\pgfqpoint{11.601444in}{2.546303in}}%
\pgfpathlineto{\pgfqpoint{11.565812in}{2.540189in}}%
\pgfpathlineto{\pgfqpoint{11.530221in}{2.540418in}}%
\pgfpathlineto{\pgfqpoint{11.494589in}{2.540658in}}%
\pgfpathlineto{\pgfqpoint{11.454509in}{2.591097in}}%
\pgfpathlineto{\pgfqpoint{11.418877in}{2.413150in}}%
\pgfpathlineto{\pgfqpoint{11.383245in}{2.411094in}}%
\pgfpathlineto{\pgfqpoint{11.347654in}{2.413143in}}%
\pgfpathlineto{\pgfqpoint{11.312022in}{2.393961in}}%
\pgfpathlineto{\pgfqpoint{11.276390in}{2.369029in}}%
\pgfpathlineto{\pgfqpoint{11.240758in}{2.386003in}}%
\pgfpathlineto{\pgfqpoint{11.205127in}{2.388816in}}%
\pgfpathlineto{\pgfqpoint{11.169535in}{2.392411in}}%
\pgfpathlineto{\pgfqpoint{11.129455in}{2.418511in}}%
\pgfpathlineto{\pgfqpoint{11.093823in}{2.410502in}}%
\pgfpathlineto{\pgfqpoint{11.058191in}{2.411075in}}%
\pgfpathlineto{\pgfqpoint{11.022559in}{2.403881in}}%
\pgfpathlineto{\pgfqpoint{10.986928in}{2.380399in}}%
\pgfpathlineto{\pgfqpoint{10.951336in}{2.378172in}}%
\pgfpathlineto{\pgfqpoint{10.915705in}{2.367047in}}%
\pgfpathlineto{\pgfqpoint{10.880073in}{2.416473in}}%
\pgfpathlineto{\pgfqpoint{10.844441in}{2.428323in}}%
\pgfpathlineto{\pgfqpoint{10.804360in}{2.441519in}}%
\pgfpathlineto{\pgfqpoint{10.768769in}{2.433599in}}%
\pgfpathlineto{\pgfqpoint{10.733137in}{2.403176in}}%
\pgfpathlineto{\pgfqpoint{10.697506in}{2.392248in}}%
\pgfpathlineto{\pgfqpoint{10.661874in}{2.382509in}}%
\pgfpathlineto{\pgfqpoint{10.626242in}{2.383424in}}%
\pgfpathlineto{\pgfqpoint{10.590651in}{2.386172in}}%
\pgfpathlineto{\pgfqpoint{10.555019in}{2.380217in}}%
\pgfpathlineto{\pgfqpoint{10.519387in}{2.383581in}}%
\pgfpathlineto{\pgfqpoint{10.479307in}{2.379001in}}%
\pgfpathlineto{\pgfqpoint{10.443675in}{2.380769in}}%
\pgfpathlineto{\pgfqpoint{10.408043in}{2.376899in}}%
\pgfpathlineto{\pgfqpoint{10.372452in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{10.336820in}{2.387344in}}%
\pgfpathlineto{\pgfqpoint{10.301188in}{2.388262in}}%
\pgfpathlineto{\pgfqpoint{10.265557in}{2.385793in}}%
\pgfpathlineto{\pgfqpoint{10.229925in}{2.393298in}}%
\pgfpathlineto{\pgfqpoint{10.194333in}{2.404387in}}%
\pgfpathlineto{\pgfqpoint{10.154253in}{2.410092in}}%
\pgfpathlineto{\pgfqpoint{10.118621in}{2.417587in}}%
\pgfpathlineto{\pgfqpoint{10.082989in}{2.407963in}}%
\pgfpathlineto{\pgfqpoint{10.047358in}{2.374973in}}%
\pgfpathlineto{\pgfqpoint{10.011766in}{2.373991in}}%
\pgfpathlineto{\pgfqpoint{9.976134in}{2.385970in}}%
\pgfpathlineto{\pgfqpoint{9.940503in}{2.381279in}}%
\pgfpathlineto{\pgfqpoint{9.904871in}{2.387835in}}%
\pgfpathlineto{\pgfqpoint{9.869239in}{2.398952in}}%
\pgfpathlineto{\pgfqpoint{9.829159in}{2.378811in}}%
\pgfpathlineto{\pgfqpoint{9.793567in}{2.372490in}}%
\pgfpathlineto{\pgfqpoint{9.757935in}{2.369236in}}%
\pgfpathlineto{\pgfqpoint{9.722304in}{2.371372in}}%
\pgfpathlineto{\pgfqpoint{9.686672in}{2.362301in}}%
\pgfpathlineto{\pgfqpoint{9.651040in}{2.355977in}}%
\pgfpathlineto{\pgfqpoint{9.615449in}{2.336955in}}%
\pgfpathlineto{\pgfqpoint{9.579817in}{2.312202in}}%
\pgfpathlineto{\pgfqpoint{9.544185in}{2.292388in}}%
\pgfpathlineto{\pgfqpoint{9.504105in}{2.257807in}}%
\pgfpathlineto{\pgfqpoint{9.468473in}{2.251802in}}%
\pgfpathlineto{\pgfqpoint{9.432882in}{2.242379in}}%
\pgfpathlineto{\pgfqpoint{9.397250in}{2.241132in}}%
\pgfpathlineto{\pgfqpoint{9.361618in}{2.254682in}}%
\pgfpathlineto{\pgfqpoint{9.325986in}{2.264845in}}%
\pgfpathlineto{\pgfqpoint{9.290355in}{2.299675in}}%
\pgfpathlineto{\pgfqpoint{9.254763in}{2.334543in}}%
\pgfpathlineto{\pgfqpoint{9.219132in}{2.359467in}}%
\pgfpathlineto{\pgfqpoint{9.179051in}{2.390873in}}%
\pgfpathlineto{\pgfqpoint{9.143419in}{2.399795in}}%
\pgfpathlineto{\pgfqpoint{9.107787in}{2.391046in}}%
\pgfpathlineto{\pgfqpoint{9.072156in}{2.374860in}}%
\pgfpathlineto{\pgfqpoint{9.036564in}{2.368489in}}%
\pgfpathlineto{\pgfqpoint{9.000933in}{2.381785in}}%
\pgfpathlineto{\pgfqpoint{8.965301in}{2.375005in}}%
\pgfpathlineto{\pgfqpoint{8.929669in}{2.389726in}}%
\pgfpathlineto{\pgfqpoint{8.894037in}{2.406688in}}%
\pgfpathlineto{\pgfqpoint{8.853997in}{2.387657in}}%
\pgfpathlineto{\pgfqpoint{8.818365in}{2.395025in}}%
\pgfpathlineto{\pgfqpoint{8.782734in}{2.395172in}}%
\pgfpathlineto{\pgfqpoint{8.747102in}{2.399326in}}%
\pgfpathlineto{\pgfqpoint{8.711470in}{2.395770in}}%
\pgfpathlineto{\pgfqpoint{8.675879in}{2.385451in}}%
\pgfpathlineto{\pgfqpoint{8.640247in}{2.377632in}}%
\pgfpathlineto{\pgfqpoint{8.604615in}{2.376328in}}%
\pgfpathlineto{\pgfqpoint{8.568983in}{2.370552in}}%
\pgfpathlineto{\pgfqpoint{8.528903in}{2.365319in}}%
\pgfpathlineto{\pgfqpoint{8.493271in}{2.352497in}}%
\pgfpathlineto{\pgfqpoint{8.457680in}{2.339918in}}%
\pgfpathlineto{\pgfqpoint{8.422048in}{2.322496in}}%
\pgfpathlineto{\pgfqpoint{8.386416in}{2.451204in}}%
\pgfpathlineto{\pgfqpoint{8.350784in}{2.445974in}}%
\pgfpathlineto{\pgfqpoint{8.315153in}{2.454676in}}%
\pgfpathlineto{\pgfqpoint{8.279561in}{2.473468in}}%
\pgfpathlineto{\pgfqpoint{8.243930in}{2.493985in}}%
\pgfpathlineto{\pgfqpoint{8.203849in}{2.505746in}}%
\pgfpathlineto{\pgfqpoint{8.168217in}{2.518804in}}%
\pgfpathlineto{\pgfqpoint{8.132585in}{2.520451in}}%
\pgfpathlineto{\pgfqpoint{8.096994in}{2.505531in}}%
\pgfpathlineto{\pgfqpoint{8.061362in}{2.504168in}}%
\pgfpathlineto{\pgfqpoint{8.025731in}{2.499536in}}%
\pgfpathlineto{\pgfqpoint{7.990099in}{2.487440in}}%
\pgfpathlineto{\pgfqpoint{7.954467in}{2.478725in}}%
\pgfpathlineto{\pgfqpoint{7.918876in}{2.479604in}}%
\pgfpathlineto{\pgfqpoint{7.878795in}{2.487595in}}%
\pgfpathlineto{\pgfqpoint{7.843163in}{2.493499in}}%
\pgfpathlineto{\pgfqpoint{7.807532in}{2.501749in}}%
\pgfpathlineto{\pgfqpoint{7.771900in}{2.503085in}}%
\pgfpathlineto{\pgfqpoint{7.736268in}{2.498501in}}%
\pgfpathlineto{\pgfqpoint{7.700677in}{2.499229in}}%
\pgfpathlineto{\pgfqpoint{7.665045in}{2.495253in}}%
\pgfpathlineto{\pgfqpoint{7.629413in}{2.475031in}}%
\pgfpathlineto{\pgfqpoint{7.593781in}{2.460019in}}%
\pgfpathlineto{\pgfqpoint{7.553701in}{2.443040in}}%
\pgfpathlineto{\pgfqpoint{7.518109in}{2.434588in}}%
\pgfpathlineto{\pgfqpoint{7.482478in}{2.441182in}}%
\pgfpathlineto{\pgfqpoint{7.446846in}{2.441287in}}%
\pgfpathlineto{\pgfqpoint{7.411214in}{2.461407in}}%
\pgfpathlineto{\pgfqpoint{7.375582in}{2.473703in}}%
\pgfpathlineto{\pgfqpoint{7.339991in}{2.490740in}}%
\pgfpathlineto{\pgfqpoint{7.304359in}{2.511325in}}%
\pgfpathlineto{\pgfqpoint{7.268728in}{2.510266in}}%
\pgfpathlineto{\pgfqpoint{7.228647in}{2.490997in}}%
\pgfpathlineto{\pgfqpoint{7.193015in}{2.466352in}}%
\pgfpathlineto{\pgfqpoint{7.157383in}{2.445527in}}%
\pgfpathlineto{\pgfqpoint{7.121792in}{2.437440in}}%
\pgfpathlineto{\pgfqpoint{7.086160in}{2.449128in}}%
\pgfpathlineto{\pgfqpoint{7.050529in}{2.458146in}}%
\pgfpathlineto{\pgfqpoint{7.014897in}{2.474199in}}%
\pgfpathlineto{\pgfqpoint{6.979265in}{2.494442in}}%
\pgfpathlineto{\pgfqpoint{6.943674in}{2.490096in}}%
\pgfpathlineto{\pgfqpoint{6.903593in}{2.488856in}}%
\pgfpathlineto{\pgfqpoint{6.867961in}{2.508452in}}%
\pgfpathlineto{\pgfqpoint{6.832330in}{2.498525in}}%
\pgfpathlineto{\pgfqpoint{6.796698in}{2.422286in}}%
\pgfpathlineto{\pgfqpoint{6.761107in}{2.410063in}}%
\pgfpathlineto{\pgfqpoint{6.725475in}{2.380289in}}%
\pgfpathlineto{\pgfqpoint{6.689843in}{2.356392in}}%
\pgfpathlineto{\pgfqpoint{6.654211in}{2.346911in}}%
\pgfpathlineto{\pgfqpoint{6.618580in}{2.340609in}}%
\pgfpathlineto{\pgfqpoint{6.578499in}{2.343149in}}%
\pgfpathlineto{\pgfqpoint{6.542908in}{2.347752in}}%
\pgfpathlineto{\pgfqpoint{6.507276in}{2.348501in}}%
\pgfpathlineto{\pgfqpoint{6.471644in}{2.364555in}}%
\pgfpathlineto{\pgfqpoint{6.436012in}{2.371875in}}%
\pgfpathlineto{\pgfqpoint{6.400381in}{2.384135in}}%
\pgfpathlineto{\pgfqpoint{6.364789in}{2.406125in}}%
\pgfpathlineto{\pgfqpoint{6.329157in}{2.435590in}}%
\pgfpathlineto{\pgfqpoint{6.293526in}{2.461953in}}%
\pgfpathlineto{\pgfqpoint{6.253445in}{2.505458in}}%
\pgfpathlineto{\pgfqpoint{6.217813in}{2.549302in}}%
\pgfpathlineto{\pgfqpoint{6.182222in}{2.549911in}}%
\pgfpathlineto{\pgfqpoint{6.146590in}{2.548384in}}%
\pgfpathlineto{\pgfqpoint{6.110958in}{2.555486in}}%
\pgfpathlineto{\pgfqpoint{6.075327in}{2.554882in}}%
\pgfpathlineto{\pgfqpoint{6.039695in}{2.550470in}}%
\pgfpathlineto{\pgfqpoint{6.004104in}{2.556176in}}%
\pgfpathlineto{\pgfqpoint{5.968472in}{2.554367in}}%
\pgfpathlineto{\pgfqpoint{5.928391in}{2.547157in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{2.535741in}}%
\pgfpathlineto{\pgfqpoint{5.857128in}{2.532419in}}%
\pgfpathlineto{\pgfqpoint{5.821496in}{2.522367in}}%
\pgfpathlineto{\pgfqpoint{5.785905in}{2.523538in}}%
\pgfpathlineto{\pgfqpoint{5.750273in}{2.531319in}}%
\pgfpathlineto{\pgfqpoint{5.714641in}{2.531686in}}%
\pgfpathlineto{\pgfqpoint{5.679009in}{2.530261in}}%
\pgfpathlineto{\pgfqpoint{5.643378in}{2.547890in}}%
\pgfpathlineto{\pgfqpoint{5.603337in}{2.566872in}}%
\pgfpathlineto{\pgfqpoint{5.567706in}{2.624670in}}%
\pgfpathlineto{\pgfqpoint{5.532074in}{2.726129in}}%
\pgfpathlineto{\pgfqpoint{5.496442in}{2.864210in}}%
\pgfpathlineto{\pgfqpoint{5.460810in}{3.003468in}}%
\pgfpathlineto{\pgfqpoint{5.425219in}{3.041555in}}%
\pgfpathlineto{\pgfqpoint{5.389587in}{3.061069in}}%
\pgfpathlineto{\pgfqpoint{5.353956in}{3.075788in}}%
\pgfpathlineto{\pgfqpoint{5.318324in}{3.089659in}}%
\pgfpathlineto{\pgfqpoint{5.278243in}{3.103144in}}%
\pgfpathlineto{\pgfqpoint{5.242611in}{3.105928in}}%
\pgfpathlineto{\pgfqpoint{5.207020in}{3.110503in}}%
\pgfpathlineto{\pgfqpoint{5.171388in}{3.102293in}}%
\pgfpathlineto{\pgfqpoint{5.135757in}{3.106624in}}%
\pgfpathlineto{\pgfqpoint{5.100125in}{3.098018in}}%
\pgfpathlineto{\pgfqpoint{5.064493in}{3.100016in}}%
\pgfpathlineto{\pgfqpoint{5.028902in}{3.113475in}}%
\pgfpathlineto{\pgfqpoint{4.993270in}{3.118553in}}%
\pgfpathlineto{\pgfqpoint{4.953189in}{3.165462in}}%
\pgfpathlineto{\pgfqpoint{4.917558in}{3.229416in}}%
\pgfpathlineto{\pgfqpoint{4.881926in}{3.297611in}}%
\pgfpathlineto{\pgfqpoint{4.846334in}{3.385051in}}%
\pgfpathlineto{\pgfqpoint{4.810703in}{3.455634in}}%
\pgfpathlineto{\pgfqpoint{4.775071in}{3.498870in}}%
\pgfpathlineto{\pgfqpoint{4.739439in}{3.549969in}}%
\pgfpathlineto{\pgfqpoint{4.703807in}{3.544364in}}%
\pgfpathlineto{\pgfqpoint{4.668216in}{3.646171in}}%
\pgfpathlineto{\pgfqpoint{4.668216in}{3.646171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663808in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.663808in,y=1.757127in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068254in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068254in,y=1.757127in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472701in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472701in,y=1.757127in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877148in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.877148in,y=1.757127in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281595in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.281595in,y=1.757127in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.686041in}{1.854349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.686041in,y=1.757127in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.663808in}{1.854349in}}{\pgfqpoint{2.022234in}{1.254833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668216in}{3.049428in}}%
\pgfpathlineto{\pgfqpoint{4.703807in}{2.960054in}}%
\pgfpathlineto{\pgfqpoint{4.739439in}{2.957242in}}%
\pgfpathlineto{\pgfqpoint{4.775071in}{2.913023in}}%
\pgfpathlineto{\pgfqpoint{4.810703in}{2.870662in}}%
\pgfpathlineto{\pgfqpoint{4.846334in}{2.798819in}}%
\pgfpathlineto{\pgfqpoint{4.881926in}{2.716303in}}%
\pgfpathlineto{\pgfqpoint{4.917558in}{2.646482in}}%
\pgfpathlineto{\pgfqpoint{4.953189in}{2.592235in}}%
\pgfpathlineto{\pgfqpoint{4.993270in}{2.565639in}}%
\pgfpathlineto{\pgfqpoint{5.028902in}{2.562676in}}%
\pgfpathlineto{\pgfqpoint{5.064493in}{2.554047in}}%
\pgfpathlineto{\pgfqpoint{5.100125in}{2.551690in}}%
\pgfpathlineto{\pgfqpoint{5.135757in}{2.554264in}}%
\pgfpathlineto{\pgfqpoint{5.171388in}{2.550692in}}%
\pgfpathlineto{\pgfqpoint{5.207020in}{2.555035in}}%
\pgfpathlineto{\pgfqpoint{5.242611in}{2.553317in}}%
\pgfpathlineto{\pgfqpoint{5.278243in}{2.549331in}}%
\pgfpathlineto{\pgfqpoint{5.353956in}{2.525795in}}%
\pgfpathlineto{\pgfqpoint{5.389587in}{2.512234in}}%
\pgfpathlineto{\pgfqpoint{5.425219in}{2.496963in}}%
\pgfpathlineto{\pgfqpoint{5.460810in}{2.477615in}}%
\pgfpathlineto{\pgfqpoint{5.496442in}{2.417257in}}%
\pgfpathlineto{\pgfqpoint{5.532074in}{2.350260in}}%
\pgfpathlineto{\pgfqpoint{5.567706in}{2.286110in}}%
\pgfpathlineto{\pgfqpoint{5.603337in}{2.228031in}}%
\pgfpathlineto{\pgfqpoint{5.643378in}{2.200417in}}%
\pgfpathlineto{\pgfqpoint{5.679009in}{2.192541in}}%
\pgfpathlineto{\pgfqpoint{5.750273in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{5.785905in}{2.192934in}}%
\pgfpathlineto{\pgfqpoint{5.821496in}{2.191663in}}%
\pgfpathlineto{\pgfqpoint{5.857128in}{2.195576in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{2.196112in}}%
\pgfpathlineto{\pgfqpoint{5.968472in}{2.204992in}}%
\pgfpathlineto{\pgfqpoint{6.004104in}{2.207146in}}%
\pgfpathlineto{\pgfqpoint{6.039695in}{2.206104in}}%
\pgfpathlineto{\pgfqpoint{6.075327in}{2.208282in}}%
\pgfpathlineto{\pgfqpoint{6.110958in}{2.207418in}}%
\pgfpathlineto{\pgfqpoint{6.146590in}{2.204307in}}%
\pgfpathlineto{\pgfqpoint{6.217813in}{2.205340in}}%
\pgfpathlineto{\pgfqpoint{6.293526in}{2.168306in}}%
\pgfpathlineto{\pgfqpoint{6.329157in}{2.151518in}}%
\pgfpathlineto{\pgfqpoint{6.364789in}{2.130906in}}%
\pgfpathlineto{\pgfqpoint{6.400381in}{2.115608in}}%
\pgfpathlineto{\pgfqpoint{6.436012in}{2.109431in}}%
\pgfpathlineto{\pgfqpoint{6.471644in}{2.104909in}}%
\pgfpathlineto{\pgfqpoint{6.507276in}{2.098747in}}%
\pgfpathlineto{\pgfqpoint{6.578499in}{2.098384in}}%
\pgfpathlineto{\pgfqpoint{6.618580in}{2.098588in}}%
\pgfpathlineto{\pgfqpoint{6.654211in}{2.101239in}}%
\pgfpathlineto{\pgfqpoint{6.689843in}{2.106068in}}%
\pgfpathlineto{\pgfqpoint{6.696041in}{2.108348in}}%
\pgfpathlineto{\pgfqpoint{6.696041in}{2.108348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663808in}{1.854349in}}%
\pgfpathlineto{\pgfqpoint{4.663808in}{3.109182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663808in}{1.854349in}}%
\pgfpathlineto{\pgfqpoint{6.686041in}{1.854349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.674924in,y=3.192515in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NNS-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412394in}{0.389182in}}%
\pgfpathlineto{\pgfqpoint{2.434628in}{0.389182in}}%
\pgfpathlineto{\pgfqpoint{2.434628in}{1.644015in}}%
\pgfpathlineto{\pgfqpoint{0.412394in}{1.644015in}}%
\pgfpathlineto{\pgfqpoint{0.412394in}{0.389182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412394in}{0.389182in}}{\pgfqpoint{2.022234in}{1.254833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.412394in}{0.446220in}}{\pgfqpoint{5.484358in}{1.586977in}}{%
\pgfpathmoveto{\pgfqpoint{0.412394in}{1.586977in}}%
\pgfpathlineto{\pgfqpoint{0.412394in}{0.825607in}}%
\pgfpathlineto{\pgfqpoint{0.417612in}{0.819380in}}%
\pgfpathlineto{\pgfqpoint{0.422344in}{0.891539in}}%
\pgfpathlineto{\pgfqpoint{0.426469in}{0.922085in}}%
\pgfpathlineto{\pgfqpoint{0.433547in}{0.961476in}}%
\pgfpathlineto{\pgfqpoint{0.438360in}{0.957107in}}%
\pgfpathlineto{\pgfqpoint{0.443618in}{0.938613in}}%
\pgfpathlineto{\pgfqpoint{0.451747in}{0.923674in}}%
\pgfpathlineto{\pgfqpoint{0.456681in}{0.871641in}}%
\pgfpathlineto{\pgfqpoint{0.462586in}{0.880242in}}%
\pgfpathlineto{\pgfqpoint{0.467480in}{0.926339in}}%
\pgfpathlineto{\pgfqpoint{0.471686in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{0.475043in}{0.923867in}}%
\pgfpathlineto{\pgfqpoint{0.478885in}{0.932233in}}%
\pgfpathlineto{\pgfqpoint{0.483051in}{0.977196in}}%
\pgfpathlineto{\pgfqpoint{0.488269in}{0.894254in}}%
\pgfpathlineto{\pgfqpoint{0.492151in}{0.963590in}}%
\pgfpathlineto{\pgfqpoint{0.495468in}{0.957285in}}%
\pgfpathlineto{\pgfqpoint{0.501979in}{1.005239in}}%
\pgfpathlineto{\pgfqpoint{0.507278in}{0.929304in}}%
\pgfpathlineto{\pgfqpoint{0.510473in}{0.788206in}}%
\pgfpathlineto{\pgfqpoint{0.516701in}{0.808977in}}%
\pgfpathlineto{\pgfqpoint{0.520503in}{0.820040in}}%
\pgfpathlineto{\pgfqpoint{0.526489in}{0.786203in}}%
\pgfpathlineto{\pgfqpoint{0.531342in}{0.776128in}}%
\pgfpathlineto{\pgfqpoint{0.537975in}{0.755116in}}%
\pgfpathlineto{\pgfqpoint{0.543152in}{0.829053in}}%
\pgfpathlineto{\pgfqpoint{0.548288in}{0.872245in}}%
\pgfpathlineto{\pgfqpoint{0.554962in}{0.877958in}}%
\pgfpathlineto{\pgfqpoint{0.560948in}{0.890118in}}%
\pgfpathlineto{\pgfqpoint{0.565032in}{0.696772in}}%
\pgfpathlineto{\pgfqpoint{0.570250in}{0.716386in}}%
\pgfpathlineto{\pgfqpoint{0.574618in}{0.829316in}}%
\pgfpathlineto{\pgfqpoint{0.579269in}{0.694019in}}%
\pgfpathlineto{\pgfqpoint{0.584689in}{0.896199in}}%
\pgfpathlineto{\pgfqpoint{0.588935in}{0.775757in}}%
\pgfpathlineto{\pgfqpoint{0.596094in}{0.659068in}}%
\pgfpathlineto{\pgfqpoint{0.603010in}{0.606531in}}%
\pgfpathlineto{\pgfqpoint{0.608632in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.612353in}{0.584364in}}%
\pgfpathlineto{\pgfqpoint{0.618581in}{0.592630in}}%
\pgfpathlineto{\pgfqpoint{0.622828in}{0.536300in}}%
\pgfpathlineto{\pgfqpoint{0.630593in}{0.483747in}}%
\pgfpathlineto{\pgfqpoint{0.634031in}{0.595597in}}%
\pgfpathlineto{\pgfqpoint{0.639168in}{0.500117in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{0.533454in}}%
\pgfpathlineto{\pgfqpoint{0.649764in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.652636in}{0.526766in}}%
\pgfpathlineto{\pgfqpoint{0.656640in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.662423in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.669016in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.674112in}{0.517617in}}%
\pgfpathlineto{\pgfqpoint{0.679329in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.685922in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.690371in}{0.517584in}}%
\pgfpathlineto{\pgfqpoint{0.695183in}{0.522737in}}%
\pgfpathlineto{\pgfqpoint{0.701088in}{0.533262in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{0.532912in}}%
\pgfpathlineto{\pgfqpoint{0.710310in}{0.532790in}}%
\pgfpathlineto{\pgfqpoint{0.716296in}{0.534564in}}%
\pgfpathlineto{\pgfqpoint{0.722322in}{0.528928in}}%
\pgfpathlineto{\pgfqpoint{0.728267in}{0.527613in}}%
\pgfpathlineto{\pgfqpoint{0.734698in}{0.494884in}}%
\pgfpathlineto{\pgfqpoint{0.738864in}{0.454144in}}%
\pgfpathlineto{\pgfqpoint{0.744486in}{0.446220in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.487493in}}%
\pgfpathlineto{\pgfqpoint{0.754597in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{0.760744in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.764465in}{0.457724in}}%
\pgfpathlineto{\pgfqpoint{0.770208in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{0.774536in}{0.453170in}}%
\pgfpathlineto{\pgfqpoint{0.777893in}{0.459711in}}%
\pgfpathlineto{\pgfqpoint{0.782948in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.788125in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.793909in}{0.466071in}}%
\pgfpathlineto{\pgfqpoint{0.800784in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.807256in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.811988in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.817690in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.822544in}{0.477479in}}%
\pgfpathlineto{\pgfqpoint{0.828408in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.833100in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.838600in}{0.482686in}}%
\pgfpathlineto{\pgfqpoint{0.842847in}{0.487113in}}%
\pgfpathlineto{\pgfqpoint{0.848226in}{0.487211in}}%
\pgfpathlineto{\pgfqpoint{0.854657in}{0.488269in}}%
\pgfpathlineto{\pgfqpoint{0.859995in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.864283in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{0.868893in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{0.873302in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{0.878519in}{0.491398in}}%
\pgfpathlineto{\pgfqpoint{0.884626in}{0.481075in}}%
\pgfpathlineto{\pgfqpoint{0.891097in}{0.493301in}}%
\pgfpathlineto{\pgfqpoint{0.895142in}{0.477946in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{0.483007in}}%
\pgfpathlineto{\pgfqpoint{0.905132in}{0.486900in}}%
\pgfpathlineto{\pgfqpoint{0.909985in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.914313in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.918438in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.922887in}{0.496650in}}%
\pgfpathlineto{\pgfqpoint{0.928266in}{0.510194in}}%
\pgfpathlineto{\pgfqpoint{0.931502in}{0.510145in}}%
\pgfpathlineto{\pgfqpoint{0.937528in}{0.499799in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{0.508627in}}%
\pgfpathlineto{\pgfqpoint{0.948408in}{0.483759in}}%
\pgfpathlineto{\pgfqpoint{0.953099in}{0.507033in}}%
\pgfpathlineto{\pgfqpoint{0.959004in}{0.490008in}}%
\pgfpathlineto{\pgfqpoint{0.963008in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{0.969560in}{0.502826in}}%
\pgfpathlineto{\pgfqpoint{0.975263in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{0.501670in}}%
\pgfpathlineto{\pgfqpoint{0.985172in}{0.471890in}}%
\pgfpathlineto{\pgfqpoint{0.990106in}{0.493482in}}%
\pgfpathlineto{\pgfqpoint{0.994878in}{0.491766in}}%
\pgfpathlineto{\pgfqpoint{0.998923in}{0.501339in}}%
\pgfpathlineto{\pgfqpoint{1.004545in}{0.503011in}}%
\pgfpathlineto{\pgfqpoint{1.006769in}{0.489694in}}%
\pgfpathlineto{\pgfqpoint{1.012472in}{0.508091in}}%
\pgfpathlineto{\pgfqpoint{1.016435in}{0.508091in}}%
\pgfpathlineto{\pgfqpoint{1.022057in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.028973in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.035808in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.041875in}{0.501417in}}%
\pgfpathlineto{\pgfqpoint{1.046729in}{0.482524in}}%
\pgfpathlineto{\pgfqpoint{1.051703in}{0.485065in}}%
\pgfpathlineto{\pgfqpoint{1.057204in}{0.486566in}}%
\pgfpathlineto{\pgfqpoint{1.062987in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.066587in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.070106in}{0.495571in}}%
\pgfpathlineto{\pgfqpoint{1.075768in}{0.494296in}}%
\pgfpathlineto{\pgfqpoint{1.081026in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.086486in}{0.491724in}}%
\pgfpathlineto{\pgfqpoint{1.091015in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.097608in}{0.496208in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.108366in}{0.498771in}}%
\pgfpathlineto{\pgfqpoint{1.112047in}{0.507498in}}%
\pgfpathlineto{\pgfqpoint{1.117304in}{0.513048in}}%
\pgfpathlineto{\pgfqpoint{1.121389in}{0.505150in}}%
\pgfpathlineto{\pgfqpoint{1.127416in}{0.506495in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{0.505947in}}%
\pgfpathlineto{\pgfqpoint{1.136961in}{0.511622in}}%
\pgfpathlineto{\pgfqpoint{1.140075in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{0.496439in}}%
\pgfpathlineto{\pgfqpoint{1.150914in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{1.154756in}{0.498571in}}%
\pgfpathlineto{\pgfqpoint{1.159691in}{0.497280in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.174412in}{0.506076in}}%
\pgfpathlineto{\pgfqpoint{1.182987in}{0.504736in}}%
\pgfpathlineto{\pgfqpoint{1.186546in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{1.192370in}{0.506062in}}%
\pgfpathlineto{\pgfqpoint{1.197749in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.202036in}{0.498944in}}%
\pgfpathlineto{\pgfqpoint{1.205353in}{0.500443in}}%
\pgfpathlineto{\pgfqpoint{1.211783in}{0.504645in}}%
\pgfpathlineto{\pgfqpoint{1.217688in}{0.506076in}}%
\pgfpathlineto{\pgfqpoint{1.221733in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.228527in}{0.508385in}}%
\pgfpathlineto{\pgfqpoint{1.233542in}{0.516558in}}%
\pgfpathlineto{\pgfqpoint{1.237587in}{0.513574in}}%
\pgfpathlineto{\pgfqpoint{1.243613in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.249599in}{0.495571in}}%
\pgfpathlineto{\pgfqpoint{1.254088in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.258537in}{0.504736in}}%
\pgfpathlineto{\pgfqpoint{1.263512in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.268891in}{0.514383in}}%
\pgfpathlineto{\pgfqpoint{1.275686in}{0.514561in}}%
\pgfpathlineto{\pgfqpoint{1.280620in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.284260in}{0.507778in}}%
\pgfpathlineto{\pgfqpoint{1.289316in}{0.513722in}}%
\pgfpathlineto{\pgfqpoint{1.294371in}{0.514595in}}%
\pgfpathlineto{\pgfqpoint{1.299508in}{0.521268in}}%
\pgfpathlineto{\pgfqpoint{1.304199in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{1.308770in}{0.517884in}}%
\pgfpathlineto{\pgfqpoint{1.314189in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.323127in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.329720in}{0.512485in}}%
\pgfpathlineto{\pgfqpoint{1.336191in}{0.522779in}}%
\pgfpathlineto{\pgfqpoint{1.341530in}{0.503438in}}%
\pgfpathlineto{\pgfqpoint{1.348244in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.352571in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{1.359528in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{1.364502in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{1.370690in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.376434in}{0.506456in}}%
\pgfpathlineto{\pgfqpoint{1.382055in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.387394in}{0.511949in}}%
\pgfpathlineto{\pgfqpoint{1.393016in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.400619in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.406969in}{0.508768in}}%
\pgfpathlineto{\pgfqpoint{1.413602in}{0.513277in}}%
\pgfpathlineto{\pgfqpoint{1.419022in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.424199in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.429942in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.434674in}{0.525559in}}%
\pgfpathlineto{\pgfqpoint{1.437586in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{1.443167in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.448829in}{0.521353in}}%
\pgfpathlineto{\pgfqpoint{1.452712in}{0.523841in}}%
\pgfpathlineto{\pgfqpoint{1.457808in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.463309in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.468769in}{0.514974in}}%
\pgfpathlineto{\pgfqpoint{1.473379in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.477383in}{0.516048in}}%
\pgfpathlineto{\pgfqpoint{1.482884in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.488384in}{0.510271in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{0.508685in}}%
\pgfpathlineto{\pgfqpoint{1.498496in}{0.504716in}}%
\pgfpathlineto{\pgfqpoint{1.501731in}{0.511066in}}%
\pgfpathlineto{\pgfqpoint{1.506018in}{0.512839in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{0.510989in}}%
\pgfpathlineto{\pgfqpoint{1.516777in}{0.509418in}}%
\pgfpathlineto{\pgfqpoint{1.520821in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.525796in}{0.518330in}}%
\pgfpathlineto{\pgfqpoint{1.530285in}{0.518330in}}%
\pgfpathlineto{\pgfqpoint{1.534734in}{0.518479in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.546382in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.551883in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{1.557140in}{0.522784in}}%
\pgfpathlineto{\pgfqpoint{1.561387in}{0.515367in}}%
\pgfpathlineto{\pgfqpoint{1.567373in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.573116in}{0.520265in}}%
\pgfpathlineto{\pgfqpoint{1.578293in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.585371in}{0.517804in}}%
\pgfpathlineto{\pgfqpoint{1.591599in}{0.517804in}}%
\pgfpathlineto{\pgfqpoint{1.596897in}{0.520265in}}%
\pgfpathlineto{\pgfqpoint{1.603854in}{0.522784in}}%
\pgfpathlineto{\pgfqpoint{1.608707in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.614289in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.622620in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.626341in}{0.521107in}}%
\pgfpathlineto{\pgfqpoint{1.632812in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{1.637463in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.642115in}{0.521722in}}%
\pgfpathlineto{\pgfqpoint{1.647211in}{0.517787in}}%
\pgfpathlineto{\pgfqpoint{1.654167in}{0.518893in}}%
\pgfpathlineto{\pgfqpoint{1.658899in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.664319in}{0.523640in}}%
\pgfpathlineto{\pgfqpoint{1.669940in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.675845in}{0.522296in}}%
\pgfpathlineto{\pgfqpoint{1.681669in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.521962in}}%
\pgfpathlineto{\pgfqpoint{1.691255in}{0.518330in}}%
\pgfpathlineto{\pgfqpoint{1.697038in}{0.512036in}}%
\pgfpathlineto{\pgfqpoint{1.700921in}{0.519736in}}%
\pgfpathlineto{\pgfqpoint{1.706300in}{0.521107in}}%
\pgfpathlineto{\pgfqpoint{1.711315in}{0.523891in}}%
\pgfpathlineto{\pgfqpoint{1.717301in}{0.520851in}}%
\pgfpathlineto{\pgfqpoint{1.722680in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.728990in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.731497in}{0.519932in}}%
\pgfpathlineto{\pgfqpoint{1.736108in}{0.520493in}}%
\pgfpathlineto{\pgfqpoint{1.741002in}{0.514780in}}%
\pgfpathlineto{\pgfqpoint{1.746907in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.753742in}{0.517959in}}%
\pgfpathlineto{\pgfqpoint{1.758636in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.764581in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{1.770203in}{0.521710in}}%
\pgfpathlineto{\pgfqpoint{1.774126in}{0.522992in}}%
\pgfpathlineto{\pgfqpoint{1.779262in}{0.521033in}}%
\pgfpathlineto{\pgfqpoint{1.783711in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.787351in}{0.521710in}}%
\pgfpathlineto{\pgfqpoint{1.793499in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.798595in}{0.521519in}}%
\pgfpathlineto{\pgfqpoint{1.803853in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{0.522608in}}%
\pgfpathlineto{\pgfqpoint{1.815420in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.820961in}{0.524593in}}%
\pgfpathlineto{\pgfqpoint{1.825814in}{0.524671in}}%
\pgfpathlineto{\pgfqpoint{1.828767in}{0.523506in}}%
\pgfpathlineto{\pgfqpoint{1.832892in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.835966in}{0.520851in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{0.524362in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.849960in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.855582in}{0.521962in}}%
\pgfpathlineto{\pgfqpoint{1.859586in}{0.525079in}}%
\pgfpathlineto{\pgfqpoint{1.863670in}{0.521107in}}%
\pgfpathlineto{\pgfqpoint{1.868322in}{0.520237in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.878514in}{0.521519in}}%
\pgfpathlineto{\pgfqpoint{1.882882in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.887533in}{0.521962in}}%
\pgfpathlineto{\pgfqpoint{1.892427in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{1.897887in}{0.524041in}}%
\pgfpathlineto{\pgfqpoint{1.902255in}{0.520851in}}%
\pgfpathlineto{\pgfqpoint{1.908443in}{0.517959in}}%
\pgfpathlineto{\pgfqpoint{1.914429in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.919686in}{0.519417in}}%
\pgfpathlineto{\pgfqpoint{1.925106in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.930404in}{0.522608in}}%
\pgfpathlineto{\pgfqpoint{1.935581in}{0.523506in}}%
\pgfpathlineto{\pgfqpoint{1.940394in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.948807in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{1.953296in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.958554in}{0.525938in}}%
\pgfpathlineto{\pgfqpoint{1.966319in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{1.970364in}{0.520793in}}%
\pgfpathlineto{\pgfqpoint{1.976107in}{0.519417in}}%
\pgfpathlineto{\pgfqpoint{1.982295in}{0.523065in}}%
\pgfpathlineto{\pgfqpoint{1.987269in}{0.523782in}}%
\pgfpathlineto{\pgfqpoint{1.994388in}{0.520851in}}%
\pgfpathlineto{\pgfqpoint{2.000212in}{0.521722in}}%
\pgfpathlineto{\pgfqpoint{2.004418in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.009676in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.014206in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.021162in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.028644in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.032527in}{0.520493in}}%
\pgfpathlineto{\pgfqpoint{2.037097in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.043690in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.047289in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{2.052749in}{0.525620in}}%
\pgfpathlineto{\pgfqpoint{2.055864in}{0.527083in}}%
\pgfpathlineto{\pgfqpoint{2.061121in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{2.065368in}{0.525938in}}%
\pgfpathlineto{\pgfqpoint{2.070828in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.077663in}{0.521206in}}%
\pgfpathlineto{\pgfqpoint{2.082517in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.087046in}{0.519368in}}%
\pgfpathlineto{\pgfqpoint{2.091940in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.097966in}{0.521710in}}%
\pgfpathlineto{\pgfqpoint{2.103265in}{0.519175in}}%
\pgfpathlineto{\pgfqpoint{2.107228in}{0.517702in}}%
\pgfpathlineto{\pgfqpoint{2.113335in}{0.524162in}}%
\pgfpathlineto{\pgfqpoint{2.118795in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.126318in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.132911in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.137764in}{0.520237in}}%
\pgfpathlineto{\pgfqpoint{2.142698in}{0.521353in}}%
\pgfpathlineto{\pgfqpoint{2.147026in}{0.523203in}}%
\pgfpathlineto{\pgfqpoint{2.152931in}{0.521962in}}%
\pgfpathlineto{\pgfqpoint{2.157663in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.161990in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{2.166237in}{0.525079in}}%
\pgfpathlineto{\pgfqpoint{2.172951in}{0.526882in}}%
\pgfpathlineto{\pgfqpoint{2.177804in}{0.526882in}}%
\pgfpathlineto{\pgfqpoint{2.182172in}{0.522608in}}%
\pgfpathlineto{\pgfqpoint{2.188239in}{0.522784in}}%
\pgfpathlineto{\pgfqpoint{2.195519in}{0.525079in}}%
\pgfpathlineto{\pgfqpoint{2.200858in}{0.521393in}}%
\pgfpathlineto{\pgfqpoint{2.205428in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.211009in}{0.519417in}}%
\pgfpathlineto{\pgfqpoint{2.214973in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{2.219179in}{0.520793in}}%
\pgfpathlineto{\pgfqpoint{2.223749in}{0.523506in}}%
\pgfpathlineto{\pgfqpoint{2.228562in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.233335in}{0.517959in}}%
\pgfpathlineto{\pgfqpoint{2.238754in}{0.519290in}}%
\pgfpathlineto{\pgfqpoint{2.243122in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.249917in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{2.254932in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.260028in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.263749in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.271393in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.275155in}{0.524362in}}%
\pgfpathlineto{\pgfqpoint{2.280736in}{0.520851in}}%
\pgfpathlineto{\pgfqpoint{2.286075in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.290968in}{0.520851in}}%
\pgfpathlineto{\pgfqpoint{2.295984in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{2.300513in}{0.522335in}}%
\pgfpathlineto{\pgfqpoint{2.306054in}{0.521722in}}%
\pgfpathlineto{\pgfqpoint{2.309816in}{0.521962in}}%
\pgfpathlineto{\pgfqpoint{2.313456in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{2.319482in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.324578in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.330523in}{0.524671in}}%
\pgfpathlineto{\pgfqpoint{2.337156in}{0.523203in}}%
\pgfpathlineto{\pgfqpoint{2.341848in}{0.522992in}}%
\pgfpathlineto{\pgfqpoint{2.347834in}{0.522335in}}%
\pgfpathlineto{\pgfqpoint{2.353698in}{0.522780in}}%
\pgfpathlineto{\pgfqpoint{2.359037in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.364012in}{0.516400in}}%
\pgfpathlineto{\pgfqpoint{2.367409in}{0.522784in}}%
\pgfpathlineto{\pgfqpoint{2.373556in}{0.527083in}}%
\pgfpathlineto{\pgfqpoint{2.379947in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{2.384921in}{0.522296in}}%
\pgfpathlineto{\pgfqpoint{2.390624in}{0.525079in}}%
\pgfpathlineto{\pgfqpoint{2.394385in}{0.522784in}}%
\pgfpathlineto{\pgfqpoint{2.398713in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{2.403283in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.407287in}{0.522296in}}%
\pgfpathlineto{\pgfqpoint{2.413880in}{0.519290in}}%
\pgfpathlineto{\pgfqpoint{2.419502in}{0.522422in}}%
\pgfpathlineto{\pgfqpoint{2.424315in}{0.522422in}}%
\pgfpathlineto{\pgfqpoint{2.430219in}{0.520493in}}%
\pgfpathlineto{\pgfqpoint{2.435841in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.440533in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.445386in}{0.516400in}}%
\pgfpathlineto{\pgfqpoint{2.449512in}{0.523506in}}%
\pgfpathlineto{\pgfqpoint{2.454688in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.459299in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.463910in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{2.468885in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.474466in}{0.524041in}}%
\pgfpathlineto{\pgfqpoint{2.479643in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{2.485426in}{0.522296in}}%
\pgfpathlineto{\pgfqpoint{2.492464in}{0.519290in}}%
\pgfpathlineto{\pgfqpoint{2.500391in}{0.519222in}}%
\pgfpathlineto{\pgfqpoint{2.504435in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{2.508278in}{0.522569in}}%
\pgfpathlineto{\pgfqpoint{2.513131in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.517499in}{0.519175in}}%
\pgfpathlineto{\pgfqpoint{2.521867in}{0.518479in}}%
\pgfpathlineto{\pgfqpoint{2.528217in}{0.517959in}}%
\pgfpathlineto{\pgfqpoint{2.536468in}{0.519417in}}%
\pgfpathlineto{\pgfqpoint{2.540553in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.546215in}{0.521576in}}%
\pgfpathlineto{\pgfqpoint{2.549976in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.554506in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{2.560209in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.564415in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.569066in}{0.520851in}}%
\pgfpathlineto{\pgfqpoint{2.573272in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.581442in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.586983in}{0.525079in}}%
\pgfpathlineto{\pgfqpoint{2.590380in}{0.523936in}}%
\pgfpathlineto{\pgfqpoint{2.595355in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{2.601220in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{2.605224in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{2.610400in}{0.523506in}}%
\pgfpathlineto{\pgfqpoint{2.616427in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.620269in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.625527in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{2.630946in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{2.635355in}{0.520851in}}%
\pgfpathlineto{\pgfqpoint{2.639440in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{2.644981in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.651573in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{2.656386in}{0.523799in}}%
\pgfpathlineto{\pgfqpoint{2.663423in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.667387in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.671189in}{0.523799in}}%
\pgfpathlineto{\pgfqpoint{2.677458in}{0.522784in}}%
\pgfpathlineto{\pgfqpoint{2.681624in}{0.521519in}}%
\pgfpathlineto{\pgfqpoint{2.686760in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.690643in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.695900in}{0.516284in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.705405in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.710663in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{2.714181in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.719237in}{0.520793in}}%
\pgfpathlineto{\pgfqpoint{2.724495in}{0.520793in}}%
\pgfpathlineto{\pgfqpoint{2.729834in}{0.525079in}}%
\pgfpathlineto{\pgfqpoint{2.737154in}{0.525938in}}%
\pgfpathlineto{\pgfqpoint{2.741320in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.745769in}{0.525079in}}%
\pgfpathlineto{\pgfqpoint{2.753211in}{0.523799in}}%
\pgfpathlineto{\pgfqpoint{2.756527in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{2.762958in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{2.768418in}{0.515009in}}%
\pgfpathlineto{\pgfqpoint{2.770844in}{0.516844in}}%
\pgfpathlineto{\pgfqpoint{2.777194in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{2.781805in}{0.519417in}}%
\pgfpathlineto{\pgfqpoint{2.789125in}{0.520793in}}%
\pgfpathlineto{\pgfqpoint{2.792078in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.797012in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{2.800571in}{0.520493in}}%
\pgfpathlineto{\pgfqpoint{2.807851in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{2.814363in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{2.820308in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{2.824636in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{2.829368in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{2.834626in}{0.523799in}}%
\pgfpathlineto{\pgfqpoint{2.839398in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.844009in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.850076in}{0.521033in}}%
\pgfpathlineto{\pgfqpoint{2.854889in}{0.522296in}}%
\pgfpathlineto{\pgfqpoint{2.859701in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.866334in}{0.522296in}}%
\pgfpathlineto{\pgfqpoint{2.870541in}{0.522296in}}%
\pgfpathlineto{\pgfqpoint{2.874302in}{0.525079in}}%
\pgfpathlineto{\pgfqpoint{2.880086in}{0.524041in}}%
\pgfpathlineto{\pgfqpoint{2.885910in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.896304in}{0.520793in}}%
\pgfpathlineto{\pgfqpoint{2.902249in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.908599in}{0.520851in}}%
\pgfpathlineto{\pgfqpoint{2.914342in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{2.917537in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.922310in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{2.927568in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.934686in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.939013in}{0.517787in}}%
\pgfpathlineto{\pgfqpoint{2.944029in}{0.521722in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{0.523506in}}%
\pgfpathlineto{\pgfqpoint{2.953412in}{0.521722in}}%
\pgfpathlineto{\pgfqpoint{2.959802in}{0.522784in}}%
\pgfpathlineto{\pgfqpoint{2.964089in}{0.524041in}}%
\pgfpathlineto{\pgfqpoint{2.970034in}{0.521376in}}%
\pgfpathlineto{\pgfqpoint{2.975697in}{0.513142in}}%
\pgfpathlineto{\pgfqpoint{2.983543in}{0.514662in}}%
\pgfpathlineto{\pgfqpoint{2.991066in}{0.519949in}}%
\pgfpathlineto{\pgfqpoint{2.999155in}{0.519949in}}%
\pgfpathlineto{\pgfqpoint{3.006435in}{0.523782in}}%
\pgfpathlineto{\pgfqpoint{3.012057in}{0.522780in}}%
\pgfpathlineto{\pgfqpoint{3.016465in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.021278in}{0.519222in}}%
\pgfpathlineto{\pgfqpoint{3.028073in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.033169in}{0.516182in}}%
\pgfpathlineto{\pgfqpoint{3.038022in}{0.522779in}}%
\pgfpathlineto{\pgfqpoint{3.042956in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.049630in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.055251in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.059741in}{0.522335in}}%
\pgfpathlineto{\pgfqpoint{3.065727in}{0.522784in}}%
\pgfpathlineto{\pgfqpoint{3.069286in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{3.073937in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.081702in}{0.522784in}}%
\pgfpathlineto{\pgfqpoint{3.088659in}{0.520851in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{0.521576in}}%
\pgfpathlineto{\pgfqpoint{3.098608in}{0.521599in}}%
\pgfpathlineto{\pgfqpoint{3.104068in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{3.108557in}{0.516182in}}%
\pgfpathlineto{\pgfqpoint{3.114058in}{0.520742in}}%
\pgfpathlineto{\pgfqpoint{3.118628in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.125221in}{0.522262in}}%
\pgfpathlineto{\pgfqpoint{3.130317in}{0.523782in}}%
\pgfpathlineto{\pgfqpoint{3.136019in}{0.523782in}}%
\pgfpathlineto{\pgfqpoint{3.142329in}{0.522335in}}%
\pgfpathlineto{\pgfqpoint{3.149892in}{0.525252in}}%
\pgfpathlineto{\pgfqpoint{3.156889in}{0.525252in}}%
\pgfpathlineto{\pgfqpoint{3.163400in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.169427in}{0.520742in}}%
\pgfpathlineto{\pgfqpoint{3.177799in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{0.523782in}}%
\pgfpathlineto{\pgfqpoint{3.186737in}{0.523782in}}%
\pgfpathlineto{\pgfqpoint{3.192804in}{0.523782in}}%
\pgfpathlineto{\pgfqpoint{3.197414in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{3.204452in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{3.210842in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{3.215412in}{0.521524in}}%
\pgfpathlineto{\pgfqpoint{3.221034in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.228557in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.236039in}{0.527475in}}%
\pgfpathlineto{\pgfqpoint{3.246110in}{0.532426in}}%
\pgfpathlineto{\pgfqpoint{3.255372in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.264997in}{0.526215in}}%
\pgfpathlineto{\pgfqpoint{3.272601in}{0.526931in}}%
\pgfpathlineto{\pgfqpoint{3.277859in}{0.528864in}}%
\pgfpathlineto{\pgfqpoint{3.284209in}{0.526931in}}%
\pgfpathlineto{\pgfqpoint{3.290235in}{0.543543in}}%
\pgfpathlineto{\pgfqpoint{3.296666in}{0.521376in}}%
\pgfpathlineto{\pgfqpoint{3.304107in}{0.514916in}}%
\pgfpathlineto{\pgfqpoint{3.312075in}{0.532426in}}%
\pgfpathlineto{\pgfqpoint{3.319638in}{0.526994in}}%
\pgfpathlineto{\pgfqpoint{3.328091in}{0.527475in}}%
\pgfpathlineto{\pgfqpoint{3.335048in}{0.526148in}}%
\pgfpathlineto{\pgfqpoint{3.343501in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.351428in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{3.358586in}{0.536204in}}%
\pgfpathlineto{\pgfqpoint{3.366109in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{3.372540in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.379496in}{0.526388in}}%
\pgfpathlineto{\pgfqpoint{3.383986in}{0.526148in}}%
\pgfpathlineto{\pgfqpoint{3.389648in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{0.522779in}}%
\pgfpathlineto{\pgfqpoint{3.404896in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.412337in}{0.519368in}}%
\pgfpathlineto{\pgfqpoint{3.420871in}{0.522335in}}%
\pgfpathlineto{\pgfqpoint{3.428475in}{0.526388in}}%
\pgfpathlineto{\pgfqpoint{3.434784in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{3.440932in}{0.526148in}}%
\pgfpathlineto{\pgfqpoint{3.447767in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{3.456179in}{0.521524in}}%
\pgfpathlineto{\pgfqpoint{3.463379in}{0.517884in}}%
\pgfpathlineto{\pgfqpoint{3.468920in}{0.521524in}}%
\pgfpathlineto{\pgfqpoint{3.475391in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{3.483358in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{3.490315in}{0.520851in}}%
\pgfpathlineto{\pgfqpoint{3.498040in}{0.519368in}}%
\pgfpathlineto{\pgfqpoint{3.502569in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{3.507908in}{0.526148in}}%
\pgfpathlineto{\pgfqpoint{3.518424in}{0.527456in}}%
\pgfpathlineto{\pgfqpoint{3.524976in}{0.542284in}}%
\pgfpathlineto{\pgfqpoint{3.528373in}{0.519368in}}%
\pgfpathlineto{\pgfqpoint{3.537069in}{0.520851in}}%
\pgfpathlineto{\pgfqpoint{3.543621in}{0.519368in}}%
\pgfpathlineto{\pgfqpoint{3.550132in}{0.521524in}}%
\pgfpathlineto{\pgfqpoint{3.558140in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{3.565178in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.573186in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{3.579455in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{3.589202in}{0.522335in}}%
\pgfpathlineto{\pgfqpoint{3.595188in}{0.519368in}}%
\pgfpathlineto{\pgfqpoint{3.602306in}{0.524122in}}%
\pgfpathlineto{\pgfqpoint{3.613145in}{0.522779in}}%
\pgfpathlineto{\pgfqpoint{3.622731in}{0.522779in}}%
\pgfpathlineto{\pgfqpoint{3.631548in}{0.514916in}}%
\pgfpathlineto{\pgfqpoint{3.638908in}{0.513433in}}%
\pgfpathlineto{\pgfqpoint{3.645703in}{0.518497in}}%
\pgfpathlineto{\pgfqpoint{3.655086in}{0.519944in}}%
\pgfpathlineto{\pgfqpoint{3.660951in}{0.543543in}}%
\pgfpathlineto{\pgfqpoint{3.667746in}{0.526148in}}%
\pgfpathlineto{\pgfqpoint{3.674459in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.680526in}{0.530123in}}%
\pgfpathlineto{\pgfqpoint{3.689990in}{0.521620in}}%
\pgfpathlineto{\pgfqpoint{3.697513in}{0.520851in}}%
\pgfpathlineto{\pgfqpoint{3.706977in}{0.522335in}}%
\pgfpathlineto{\pgfqpoint{3.716117in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.723761in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{3.731769in}{0.521620in}}%
\pgfpathlineto{\pgfqpoint{3.739656in}{0.516400in}}%
\pgfpathlineto{\pgfqpoint{3.747300in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{3.754216in}{0.519006in}}%
\pgfpathlineto{\pgfqpoint{3.762184in}{0.518497in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{0.526148in}}%
\pgfpathlineto{\pgfqpoint{3.776218in}{0.526388in}}%
\pgfpathlineto{\pgfqpoint{3.785763in}{0.530123in}}%
\pgfpathlineto{\pgfqpoint{3.793164in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.800404in}{0.522335in}}%
\pgfpathlineto{\pgfqpoint{3.805257in}{0.520851in}}%
\pgfpathlineto{\pgfqpoint{3.813185in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{3.819898in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.828554in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{3.834903in}{0.522335in}}%
\pgfpathlineto{\pgfqpoint{3.843073in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{3.851122in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{3.856986in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{3.863538in}{0.524122in}}%
\pgfpathlineto{\pgfqpoint{3.868675in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.879150in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{3.887360in}{0.519368in}}%
\pgfpathlineto{\pgfqpoint{3.895813in}{0.516400in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{0.520851in}}%
\pgfpathlineto{\pgfqpoint{3.909443in}{0.526388in}}%
\pgfpathlineto{\pgfqpoint{3.918219in}{0.520851in}}%
\pgfpathlineto{\pgfqpoint{3.924933in}{0.516400in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{0.519368in}}%
\pgfpathlineto{\pgfqpoint{3.941677in}{0.522779in}}%
\pgfpathlineto{\pgfqpoint{3.949928in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.957734in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.963517in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.972739in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.979574in}{0.526388in}}%
\pgfpathlineto{\pgfqpoint{3.989078in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{0.519368in}}%
\pgfpathlineto{\pgfqpoint{4.003436in}{0.519368in}}%
\pgfpathlineto{\pgfqpoint{4.013467in}{0.522784in}}%
\pgfpathlineto{\pgfqpoint{4.021394in}{0.522335in}}%
\pgfpathlineto{\pgfqpoint{4.027784in}{0.522779in}}%
\pgfpathlineto{\pgfqpoint{4.035752in}{0.527605in}}%
\pgfpathlineto{\pgfqpoint{4.042304in}{0.520851in}}%
\pgfpathlineto{\pgfqpoint{4.048653in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{4.055691in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{4.062930in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{4.071262in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{4.079027in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{4.084811in}{0.522335in}}%
\pgfpathlineto{\pgfqpoint{4.089826in}{0.522335in}}%
\pgfpathlineto{\pgfqpoint{4.097308in}{0.517884in}}%
\pgfpathlineto{\pgfqpoint{4.109118in}{0.519368in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{4.121616in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{4.128410in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{4.133466in}{0.561784in}}%
\pgfpathlineto{\pgfqpoint{4.140989in}{0.513969in}}%
\pgfpathlineto{\pgfqpoint{4.146206in}{0.555704in}}%
\pgfpathlineto{\pgfqpoint{4.157450in}{0.520265in}}%
\pgfpathlineto{\pgfqpoint{4.165619in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{4.174922in}{0.521524in}}%
\pgfpathlineto{\pgfqpoint{4.181676in}{0.521524in}}%
\pgfpathlineto{\pgfqpoint{4.189037in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{4.198016in}{0.519006in}}%
\pgfpathlineto{\pgfqpoint{4.205943in}{0.515228in}}%
\pgfpathlineto{\pgfqpoint{4.216661in}{0.543543in}}%
\pgfpathlineto{\pgfqpoint{4.227581in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.235710in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{4.245579in}{0.522784in}}%
\pgfpathlineto{\pgfqpoint{4.251807in}{0.520265in}}%
\pgfpathlineto{\pgfqpoint{4.259532in}{0.519006in}}%
\pgfpathlineto{\pgfqpoint{4.273283in}{0.519006in}}%
\pgfpathlineto{\pgfqpoint{4.280078in}{0.520265in}}%
\pgfpathlineto{\pgfqpoint{4.287722in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{4.294719in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{4.302565in}{0.522784in}}%
\pgfpathlineto{\pgfqpoint{4.309683in}{0.519006in}}%
\pgfpathlineto{\pgfqpoint{4.319067in}{0.516487in}}%
\pgfpathlineto{\pgfqpoint{4.324607in}{0.517747in}}%
\pgfpathlineto{\pgfqpoint{4.334719in}{0.521524in}}%
\pgfpathlineto{\pgfqpoint{4.341716in}{0.549623in}}%
\pgfpathlineto{\pgfqpoint{4.346124in}{0.522784in}}%
\pgfpathlineto{\pgfqpoint{4.354698in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{4.361857in}{0.522784in}}%
\pgfpathlineto{\pgfqpoint{4.370229in}{0.521524in}}%
\pgfpathlineto{\pgfqpoint{4.376700in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{4.382888in}{0.522784in}}%
\pgfpathlineto{\pgfqpoint{4.393485in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{4.398864in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{4.410269in}{0.521524in}}%
\pgfpathlineto{\pgfqpoint{4.417266in}{0.520265in}}%
\pgfpathlineto{\pgfqpoint{4.425517in}{0.522784in}}%
\pgfpathlineto{\pgfqpoint{4.432231in}{0.522784in}}%
\pgfpathlineto{\pgfqpoint{4.441937in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.455486in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{4.459814in}{0.520265in}}%
\pgfpathlineto{\pgfqpoint{4.466730in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.475911in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.485051in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.494475in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.503494in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.510936in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.529136in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.539935in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.550693in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.557286in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.567720in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.580056in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.588590in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.597245in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.608529in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{4.619611in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{4.628630in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.639146in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.650592in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.662523in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.670288in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.680237in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.692371in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.702806in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.722907in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.732452in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.739529in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.747942in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.757446in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.770753in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.782441in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.795545in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.805818in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.817668in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.831339in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.843836in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.854271in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.863250in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.874857in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.886384in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.895969in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.909437in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.918214in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.926182in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.936616in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.948911in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.971924in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.980499in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.988426in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.001449in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.010145in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.019487in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.032066in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.042864in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.053744in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.068102in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.076231in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.087192in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.096575in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.105473in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.117485in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.127798in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.138556in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.145513in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.157768in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.165371in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.180295in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.188263in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.196554in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.206868in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.217343in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.225432in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.239506in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.248728in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.261953in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.273116in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.282661in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.295320in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.306483in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.314895in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.321892in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.332206in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.343004in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.349475in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.362054in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.370992in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.385471in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.395057in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.406462in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.416856in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.428747in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.444076in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.453580in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.472508in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.484358in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.484358in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.484358in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.472508in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.453580in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.444076in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.428747in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.416856in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.406462in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.395057in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.385471in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.370992in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.362054in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.349475in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.343004in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.332206in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.321892in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.314895in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.306483in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.295320in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.282661in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.273116in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.261953in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.248728in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.239506in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.225432in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.217343in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.206868in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.196554in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.188263in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.180295in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.165371in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.157768in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.145513in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.138556in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.127798in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.117485in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.105473in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.096575in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.087192in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.076231in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.068102in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.053744in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.042864in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.032066in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.019487in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{5.010145in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{5.001449in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.988426in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.980499in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.971924in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.948911in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.936616in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.926182in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.918214in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.909437in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.895969in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.886384in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.874857in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.863250in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.854271in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.843836in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.831339in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.817668in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.805818in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.795545in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.782441in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.770753in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.757446in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.747942in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.739529in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.732452in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.722907in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.702806in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.692371in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.680237in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.670288in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.662523in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.650592in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.639146in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.628630in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.619611in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{4.608529in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{4.597245in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.588590in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.580056in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.567720in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.557286in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.550693in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.539935in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.529136in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.510936in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.503494in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.494475in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.485051in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.475911in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.466730in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{4.459814in}{0.554660in}}%
\pgfpathlineto{\pgfqpoint{4.455486in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{4.441937in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.432231in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{4.425517in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{4.417266in}{0.554660in}}%
\pgfpathlineto{\pgfqpoint{4.410269in}{0.547321in}}%
\pgfpathlineto{\pgfqpoint{4.398864in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{4.393485in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{4.382888in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{4.376700in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{4.370229in}{0.547321in}}%
\pgfpathlineto{\pgfqpoint{4.361857in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{4.354698in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{4.346124in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{4.341716in}{0.549623in}}%
\pgfpathlineto{\pgfqpoint{4.334719in}{0.547321in}}%
\pgfpathlineto{\pgfqpoint{4.324607in}{0.569339in}}%
\pgfpathlineto{\pgfqpoint{4.319067in}{0.576679in}}%
\pgfpathlineto{\pgfqpoint{4.309683in}{0.562000in}}%
\pgfpathlineto{\pgfqpoint{4.302565in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{4.294719in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{4.287722in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{4.280078in}{0.554660in}}%
\pgfpathlineto{\pgfqpoint{4.273283in}{0.562000in}}%
\pgfpathlineto{\pgfqpoint{4.259532in}{0.562000in}}%
\pgfpathlineto{\pgfqpoint{4.251807in}{0.554660in}}%
\pgfpathlineto{\pgfqpoint{4.245579in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{4.235710in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{4.227581in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{4.216661in}{0.543543in}}%
\pgfpathlineto{\pgfqpoint{4.205943in}{0.584019in}}%
\pgfpathlineto{\pgfqpoint{4.198016in}{0.562000in}}%
\pgfpathlineto{\pgfqpoint{4.189037in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{4.181676in}{0.547321in}}%
\pgfpathlineto{\pgfqpoint{4.174922in}{0.547321in}}%
\pgfpathlineto{\pgfqpoint{4.165619in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{4.157450in}{0.554660in}}%
\pgfpathlineto{\pgfqpoint{4.146206in}{0.555704in}}%
\pgfpathlineto{\pgfqpoint{4.140989in}{0.591358in}}%
\pgfpathlineto{\pgfqpoint{4.133466in}{0.561784in}}%
\pgfpathlineto{\pgfqpoint{4.128410in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{4.121616in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{4.109118in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{4.097308in}{0.552988in}}%
\pgfpathlineto{\pgfqpoint{4.089826in}{0.536377in}}%
\pgfpathlineto{\pgfqpoint{4.084811in}{0.536377in}}%
\pgfpathlineto{\pgfqpoint{4.079027in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{4.071262in}{0.532866in}}%
\pgfpathlineto{\pgfqpoint{4.062930in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{4.055691in}{0.532866in}}%
\pgfpathlineto{\pgfqpoint{4.048653in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{4.042304in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{4.035752in}{0.553401in}}%
\pgfpathlineto{\pgfqpoint{4.027784in}{0.548093in}}%
\pgfpathlineto{\pgfqpoint{4.021394in}{0.536377in}}%
\pgfpathlineto{\pgfqpoint{4.013467in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{4.003436in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{3.989078in}{0.549623in}}%
\pgfpathlineto{\pgfqpoint{3.979574in}{0.540430in}}%
\pgfpathlineto{\pgfqpoint{3.972739in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.963517in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.957734in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.949928in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{3.941677in}{0.548093in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{3.924933in}{0.558525in}}%
\pgfpathlineto{\pgfqpoint{3.918219in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{3.909443in}{0.540430in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{3.895813in}{0.558525in}}%
\pgfpathlineto{\pgfqpoint{3.887360in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{3.879150in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{3.868675in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.863538in}{0.542697in}}%
\pgfpathlineto{\pgfqpoint{3.856986in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{3.851122in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{3.843073in}{0.532866in}}%
\pgfpathlineto{\pgfqpoint{3.834903in}{0.536377in}}%
\pgfpathlineto{\pgfqpoint{3.828554in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{3.819898in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.813185in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{3.805257in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{3.800404in}{0.536377in}}%
\pgfpathlineto{\pgfqpoint{3.793164in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.785763in}{0.538722in}}%
\pgfpathlineto{\pgfqpoint{3.776218in}{0.540430in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{0.544724in}}%
\pgfpathlineto{\pgfqpoint{3.762184in}{0.564536in}}%
\pgfpathlineto{\pgfqpoint{3.754216in}{0.562000in}}%
\pgfpathlineto{\pgfqpoint{3.747300in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{3.739656in}{0.558525in}}%
\pgfpathlineto{\pgfqpoint{3.731769in}{0.565466in}}%
\pgfpathlineto{\pgfqpoint{3.723761in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{3.716117in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.706977in}{0.536377in}}%
\pgfpathlineto{\pgfqpoint{3.697513in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{3.689990in}{0.565466in}}%
\pgfpathlineto{\pgfqpoint{3.680526in}{0.538722in}}%
\pgfpathlineto{\pgfqpoint{3.674459in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{3.667746in}{0.544724in}}%
\pgfpathlineto{\pgfqpoint{3.660951in}{0.543543in}}%
\pgfpathlineto{\pgfqpoint{3.655086in}{0.559035in}}%
\pgfpathlineto{\pgfqpoint{3.645703in}{0.564536in}}%
\pgfpathlineto{\pgfqpoint{3.638908in}{0.569600in}}%
\pgfpathlineto{\pgfqpoint{3.631548in}{0.564063in}}%
\pgfpathlineto{\pgfqpoint{3.622731in}{0.548093in}}%
\pgfpathlineto{\pgfqpoint{3.613145in}{0.548093in}}%
\pgfpathlineto{\pgfqpoint{3.602306in}{0.542697in}}%
\pgfpathlineto{\pgfqpoint{3.595188in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{3.589202in}{0.536377in}}%
\pgfpathlineto{\pgfqpoint{3.579455in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{3.573186in}{0.536920in}}%
\pgfpathlineto{\pgfqpoint{3.565178in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.558140in}{0.532866in}}%
\pgfpathlineto{\pgfqpoint{3.550132in}{0.547321in}}%
\pgfpathlineto{\pgfqpoint{3.543621in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{3.537069in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{3.528373in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{3.524976in}{0.550883in}}%
\pgfpathlineto{\pgfqpoint{3.518424in}{0.559630in}}%
\pgfpathlineto{\pgfqpoint{3.507908in}{0.544724in}}%
\pgfpathlineto{\pgfqpoint{3.502569in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{3.498040in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{3.490315in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{3.483358in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{3.475391in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{3.468920in}{0.547321in}}%
\pgfpathlineto{\pgfqpoint{3.463379in}{0.552988in}}%
\pgfpathlineto{\pgfqpoint{3.456179in}{0.547321in}}%
\pgfpathlineto{\pgfqpoint{3.447767in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{3.440932in}{0.544724in}}%
\pgfpathlineto{\pgfqpoint{3.434784in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{3.428475in}{0.540430in}}%
\pgfpathlineto{\pgfqpoint{3.420871in}{0.536377in}}%
\pgfpathlineto{\pgfqpoint{3.412337in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{3.404896in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{0.548093in}}%
\pgfpathlineto{\pgfqpoint{3.389648in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{3.383986in}{0.544724in}}%
\pgfpathlineto{\pgfqpoint{3.379496in}{0.540430in}}%
\pgfpathlineto{\pgfqpoint{3.372540in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{3.366109in}{0.532866in}}%
\pgfpathlineto{\pgfqpoint{3.358586in}{0.544802in}}%
\pgfpathlineto{\pgfqpoint{3.351428in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{3.343501in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{3.335048in}{0.544724in}}%
\pgfpathlineto{\pgfqpoint{3.328091in}{0.555558in}}%
\pgfpathlineto{\pgfqpoint{3.319638in}{0.564145in}}%
\pgfpathlineto{\pgfqpoint{3.312075in}{0.566821in}}%
\pgfpathlineto{\pgfqpoint{3.304107in}{0.564063in}}%
\pgfpathlineto{\pgfqpoint{3.296666in}{0.553550in}}%
\pgfpathlineto{\pgfqpoint{3.290235in}{0.543543in}}%
\pgfpathlineto{\pgfqpoint{3.284209in}{0.547994in}}%
\pgfpathlineto{\pgfqpoint{3.277859in}{0.546062in}}%
\pgfpathlineto{\pgfqpoint{3.272601in}{0.547994in}}%
\pgfpathlineto{\pgfqpoint{3.264997in}{0.556818in}}%
\pgfpathlineto{\pgfqpoint{3.255372in}{0.549623in}}%
\pgfpathlineto{\pgfqpoint{3.246110in}{0.566821in}}%
\pgfpathlineto{\pgfqpoint{3.236039in}{0.555558in}}%
\pgfpathlineto{\pgfqpoint{3.228557in}{0.549623in}}%
\pgfpathlineto{\pgfqpoint{3.221034in}{0.549623in}}%
\pgfpathlineto{\pgfqpoint{3.215412in}{0.547321in}}%
\pgfpathlineto{\pgfqpoint{3.210842in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{3.204452in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{3.197414in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{3.192804in}{0.529862in}}%
\pgfpathlineto{\pgfqpoint{3.186737in}{0.529862in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{0.529862in}}%
\pgfpathlineto{\pgfqpoint{3.177799in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.169427in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{3.163400in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.156889in}{0.540553in}}%
\pgfpathlineto{\pgfqpoint{3.149892in}{0.540553in}}%
\pgfpathlineto{\pgfqpoint{3.142329in}{0.536377in}}%
\pgfpathlineto{\pgfqpoint{3.136019in}{0.529862in}}%
\pgfpathlineto{\pgfqpoint{3.130317in}{0.529862in}}%
\pgfpathlineto{\pgfqpoint{3.125221in}{0.534423in}}%
\pgfpathlineto{\pgfqpoint{3.118628in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.114058in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{3.108557in}{0.552663in}}%
\pgfpathlineto{\pgfqpoint{3.104068in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{3.098608in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{0.550310in}}%
\pgfpathlineto{\pgfqpoint{3.088659in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{3.081702in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{3.073937in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.069286in}{0.548478in}}%
\pgfpathlineto{\pgfqpoint{3.065727in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{3.059741in}{0.536377in}}%
\pgfpathlineto{\pgfqpoint{3.055251in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.049630in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.042956in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.038022in}{0.548093in}}%
\pgfpathlineto{\pgfqpoint{3.033169in}{0.552663in}}%
\pgfpathlineto{\pgfqpoint{3.028073in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.021278in}{0.543543in}}%
\pgfpathlineto{\pgfqpoint{3.016465in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{3.012057in}{0.546065in}}%
\pgfpathlineto{\pgfqpoint{3.006435in}{0.542023in}}%
\pgfpathlineto{\pgfqpoint{2.999155in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{2.991066in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{2.983543in}{0.557224in}}%
\pgfpathlineto{\pgfqpoint{2.975697in}{0.561784in}}%
\pgfpathlineto{\pgfqpoint{2.970034in}{0.553550in}}%
\pgfpathlineto{\pgfqpoint{2.964089in}{0.535684in}}%
\pgfpathlineto{\pgfqpoint{2.959802in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{2.953412in}{0.543475in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{2.944029in}{0.543475in}}%
\pgfpathlineto{\pgfqpoint{2.939013in}{0.544978in}}%
\pgfpathlineto{\pgfqpoint{2.934686in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.927568in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.922310in}{0.534389in}}%
\pgfpathlineto{\pgfqpoint{2.917537in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.914342in}{0.538094in}}%
\pgfpathlineto{\pgfqpoint{2.908599in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{2.902249in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.896304in}{0.537108in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.885910in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.880086in}{0.535684in}}%
\pgfpathlineto{\pgfqpoint{2.874302in}{0.535254in}}%
\pgfpathlineto{\pgfqpoint{2.870541in}{0.533173in}}%
\pgfpathlineto{\pgfqpoint{2.866334in}{0.533173in}}%
\pgfpathlineto{\pgfqpoint{2.859701in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.854889in}{0.533173in}}%
\pgfpathlineto{\pgfqpoint{2.850076in}{0.549029in}}%
\pgfpathlineto{\pgfqpoint{2.844009in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.839398in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.834626in}{0.529238in}}%
\pgfpathlineto{\pgfqpoint{2.829368in}{0.534389in}}%
\pgfpathlineto{\pgfqpoint{2.824636in}{0.531853in}}%
\pgfpathlineto{\pgfqpoint{2.820308in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{2.814363in}{0.538094in}}%
\pgfpathlineto{\pgfqpoint{2.807851in}{0.538094in}}%
\pgfpathlineto{\pgfqpoint{2.800571in}{0.547136in}}%
\pgfpathlineto{\pgfqpoint{2.797012in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{2.792078in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.789125in}{0.537108in}}%
\pgfpathlineto{\pgfqpoint{2.781805in}{0.545780in}}%
\pgfpathlineto{\pgfqpoint{2.777194in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{2.770844in}{0.558082in}}%
\pgfpathlineto{\pgfqpoint{2.768418in}{0.557484in}}%
\pgfpathlineto{\pgfqpoint{2.762958in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{2.756527in}{0.534389in}}%
\pgfpathlineto{\pgfqpoint{2.753211in}{0.529238in}}%
\pgfpathlineto{\pgfqpoint{2.745769in}{0.535254in}}%
\pgfpathlineto{\pgfqpoint{2.741320in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.737154in}{0.539259in}}%
\pgfpathlineto{\pgfqpoint{2.729834in}{0.535254in}}%
\pgfpathlineto{\pgfqpoint{2.724495in}{0.537108in}}%
\pgfpathlineto{\pgfqpoint{2.719237in}{0.537108in}}%
\pgfpathlineto{\pgfqpoint{2.714181in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{2.710663in}{0.538094in}}%
\pgfpathlineto{\pgfqpoint{2.705405in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.695900in}{0.548914in}}%
\pgfpathlineto{\pgfqpoint{2.690643in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.686760in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.681624in}{0.556447in}}%
\pgfpathlineto{\pgfqpoint{2.677458in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{2.671189in}{0.529238in}}%
\pgfpathlineto{\pgfqpoint{2.667387in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.663423in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.656386in}{0.529238in}}%
\pgfpathlineto{\pgfqpoint{2.651573in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{2.644981in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.639440in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{2.635355in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{2.630946in}{0.534389in}}%
\pgfpathlineto{\pgfqpoint{2.625527in}{0.534389in}}%
\pgfpathlineto{\pgfqpoint{2.620269in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.616427in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.610400in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{2.605224in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{2.601220in}{0.534389in}}%
\pgfpathlineto{\pgfqpoint{2.595355in}{0.534389in}}%
\pgfpathlineto{\pgfqpoint{2.590380in}{0.538829in}}%
\pgfpathlineto{\pgfqpoint{2.586983in}{0.535254in}}%
\pgfpathlineto{\pgfqpoint{2.581442in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.573272in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.569066in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{2.564415in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.560209in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.554506in}{0.534389in}}%
\pgfpathlineto{\pgfqpoint{2.549976in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.546215in}{0.550310in}}%
\pgfpathlineto{\pgfqpoint{2.540553in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.536468in}{0.545780in}}%
\pgfpathlineto{\pgfqpoint{2.528217in}{0.549670in}}%
\pgfpathlineto{\pgfqpoint{2.521867in}{0.553407in}}%
\pgfpathlineto{\pgfqpoint{2.517499in}{0.550886in}}%
\pgfpathlineto{\pgfqpoint{2.513131in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.508278in}{0.552356in}}%
\pgfpathlineto{\pgfqpoint{2.504435in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{2.500391in}{0.543543in}}%
\pgfpathlineto{\pgfqpoint{2.492464in}{0.541043in}}%
\pgfpathlineto{\pgfqpoint{2.485426in}{0.533173in}}%
\pgfpathlineto{\pgfqpoint{2.479643in}{0.534389in}}%
\pgfpathlineto{\pgfqpoint{2.474466in}{0.535684in}}%
\pgfpathlineto{\pgfqpoint{2.468885in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.463910in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{2.459299in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.454688in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.449512in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{2.445386in}{0.558525in}}%
\pgfpathlineto{\pgfqpoint{2.440533in}{0.556203in}}%
\pgfpathlineto{\pgfqpoint{2.435841in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.430219in}{0.547136in}}%
\pgfpathlineto{\pgfqpoint{2.424315in}{0.547639in}}%
\pgfpathlineto{\pgfqpoint{2.419502in}{0.547639in}}%
\pgfpathlineto{\pgfqpoint{2.413880in}{0.541043in}}%
\pgfpathlineto{\pgfqpoint{2.407287in}{0.533173in}}%
\pgfpathlineto{\pgfqpoint{2.403283in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.398713in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{2.394385in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{2.390624in}{0.535254in}}%
\pgfpathlineto{\pgfqpoint{2.384921in}{0.533173in}}%
\pgfpathlineto{\pgfqpoint{2.379947in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{2.373556in}{0.535682in}}%
\pgfpathlineto{\pgfqpoint{2.367409in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{2.364012in}{0.558525in}}%
\pgfpathlineto{\pgfqpoint{2.359037in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.353698in}{0.546065in}}%
\pgfpathlineto{\pgfqpoint{2.347834in}{0.536377in}}%
\pgfpathlineto{\pgfqpoint{2.341848in}{0.554974in}}%
\pgfpathlineto{\pgfqpoint{2.337156in}{0.551722in}}%
\pgfpathlineto{\pgfqpoint{2.330523in}{0.540526in}}%
\pgfpathlineto{\pgfqpoint{2.324578in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.319482in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.313456in}{0.548478in}}%
\pgfpathlineto{\pgfqpoint{2.309816in}{0.545667in}}%
\pgfpathlineto{\pgfqpoint{2.306054in}{0.543475in}}%
\pgfpathlineto{\pgfqpoint{2.300513in}{0.536377in}}%
\pgfpathlineto{\pgfqpoint{2.295984in}{0.538094in}}%
\pgfpathlineto{\pgfqpoint{2.290968in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{2.286075in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.280736in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{2.275155in}{0.538403in}}%
\pgfpathlineto{\pgfqpoint{2.271393in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.263749in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.260028in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.254932in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.249917in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{2.243122in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.238754in}{0.541043in}}%
\pgfpathlineto{\pgfqpoint{2.233335in}{0.549670in}}%
\pgfpathlineto{\pgfqpoint{2.228562in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.223749in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{2.219179in}{0.537108in}}%
\pgfpathlineto{\pgfqpoint{2.214973in}{0.538094in}}%
\pgfpathlineto{\pgfqpoint{2.211009in}{0.545780in}}%
\pgfpathlineto{\pgfqpoint{2.205428in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.200858in}{0.544412in}}%
\pgfpathlineto{\pgfqpoint{2.195519in}{0.535254in}}%
\pgfpathlineto{\pgfqpoint{2.188239in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{2.182172in}{0.542589in}}%
\pgfpathlineto{\pgfqpoint{2.177804in}{0.540747in}}%
\pgfpathlineto{\pgfqpoint{2.172951in}{0.540747in}}%
\pgfpathlineto{\pgfqpoint{2.166237in}{0.535254in}}%
\pgfpathlineto{\pgfqpoint{2.161990in}{0.534389in}}%
\pgfpathlineto{\pgfqpoint{2.157663in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.152931in}{0.545667in}}%
\pgfpathlineto{\pgfqpoint{2.147026in}{0.551722in}}%
\pgfpathlineto{\pgfqpoint{2.142698in}{0.558437in}}%
\pgfpathlineto{\pgfqpoint{2.137764in}{0.557121in}}%
\pgfpathlineto{\pgfqpoint{2.132911in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.126318in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.118795in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.113335in}{0.553195in}}%
\pgfpathlineto{\pgfqpoint{2.107228in}{0.572424in}}%
\pgfpathlineto{\pgfqpoint{2.103265in}{0.550886in}}%
\pgfpathlineto{\pgfqpoint{2.097966in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{2.091940in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.087046in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{2.082517in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.077663in}{0.546423in}}%
\pgfpathlineto{\pgfqpoint{2.070828in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.065368in}{0.539259in}}%
\pgfpathlineto{\pgfqpoint{2.061121in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{2.055864in}{0.535682in}}%
\pgfpathlineto{\pgfqpoint{2.052749in}{0.532281in}}%
\pgfpathlineto{\pgfqpoint{2.047289in}{0.538094in}}%
\pgfpathlineto{\pgfqpoint{2.043690in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.037097in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.032527in}{0.547136in}}%
\pgfpathlineto{\pgfqpoint{2.028644in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.021162in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.014206in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.009676in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.004418in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.000212in}{0.543475in}}%
\pgfpathlineto{\pgfqpoint{1.994388in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{1.987269in}{0.542023in}}%
\pgfpathlineto{\pgfqpoint{1.982295in}{0.549428in}}%
\pgfpathlineto{\pgfqpoint{1.976107in}{0.545780in}}%
\pgfpathlineto{\pgfqpoint{1.970364in}{0.537108in}}%
\pgfpathlineto{\pgfqpoint{1.966319in}{0.534389in}}%
\pgfpathlineto{\pgfqpoint{1.958554in}{0.539259in}}%
\pgfpathlineto{\pgfqpoint{1.953296in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.948807in}{0.538094in}}%
\pgfpathlineto{\pgfqpoint{1.940394in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.935581in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{1.930404in}{0.542589in}}%
\pgfpathlineto{\pgfqpoint{1.925106in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.919686in}{0.545780in}}%
\pgfpathlineto{\pgfqpoint{1.914429in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.908443in}{0.549670in}}%
\pgfpathlineto{\pgfqpoint{1.902255in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{1.897887in}{0.535684in}}%
\pgfpathlineto{\pgfqpoint{1.892427in}{0.534389in}}%
\pgfpathlineto{\pgfqpoint{1.887533in}{0.545667in}}%
\pgfpathlineto{\pgfqpoint{1.882882in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.878514in}{0.556447in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.868322in}{0.557121in}}%
\pgfpathlineto{\pgfqpoint{1.863670in}{0.551386in}}%
\pgfpathlineto{\pgfqpoint{1.859586in}{0.535254in}}%
\pgfpathlineto{\pgfqpoint{1.855582in}{0.545667in}}%
\pgfpathlineto{\pgfqpoint{1.849960in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{0.556203in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{0.538403in}}%
\pgfpathlineto{\pgfqpoint{1.835966in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{1.832892in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.828767in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{1.825814in}{0.540526in}}%
\pgfpathlineto{\pgfqpoint{1.820961in}{0.543036in}}%
\pgfpathlineto{\pgfqpoint{1.815420in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{0.542589in}}%
\pgfpathlineto{\pgfqpoint{1.803853in}{0.538094in}}%
\pgfpathlineto{\pgfqpoint{1.798595in}{0.556447in}}%
\pgfpathlineto{\pgfqpoint{1.793499in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.787351in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{1.783711in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.779262in}{0.549029in}}%
\pgfpathlineto{\pgfqpoint{1.774126in}{0.554974in}}%
\pgfpathlineto{\pgfqpoint{1.770203in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{1.764581in}{0.534389in}}%
\pgfpathlineto{\pgfqpoint{1.758636in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.753742in}{0.549670in}}%
\pgfpathlineto{\pgfqpoint{1.746907in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.741002in}{0.552849in}}%
\pgfpathlineto{\pgfqpoint{1.736108in}{0.547136in}}%
\pgfpathlineto{\pgfqpoint{1.731497in}{0.552562in}}%
\pgfpathlineto{\pgfqpoint{1.728990in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.722680in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.717301in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{1.711315in}{0.544954in}}%
\pgfpathlineto{\pgfqpoint{1.706300in}{0.551386in}}%
\pgfpathlineto{\pgfqpoint{1.700921in}{0.555190in}}%
\pgfpathlineto{\pgfqpoint{1.697038in}{0.565321in}}%
\pgfpathlineto{\pgfqpoint{1.691255in}{0.559027in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.545667in}}%
\pgfpathlineto{\pgfqpoint{1.681669in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.675845in}{0.533173in}}%
\pgfpathlineto{\pgfqpoint{1.669940in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.664319in}{0.543989in}}%
\pgfpathlineto{\pgfqpoint{1.658899in}{0.554994in}}%
\pgfpathlineto{\pgfqpoint{1.654167in}{0.559072in}}%
\pgfpathlineto{\pgfqpoint{1.647211in}{0.544978in}}%
\pgfpathlineto{\pgfqpoint{1.642115in}{0.543475in}}%
\pgfpathlineto{\pgfqpoint{1.637463in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.632812in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{1.626341in}{0.551386in}}%
\pgfpathlineto{\pgfqpoint{1.622620in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.614289in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.608707in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.603854in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{1.596897in}{0.554660in}}%
\pgfpathlineto{\pgfqpoint{1.591599in}{0.554689in}}%
\pgfpathlineto{\pgfqpoint{1.585371in}{0.554689in}}%
\pgfpathlineto{\pgfqpoint{1.578293in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.573116in}{0.554660in}}%
\pgfpathlineto{\pgfqpoint{1.567373in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.561387in}{0.561991in}}%
\pgfpathlineto{\pgfqpoint{1.557140in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{1.551883in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{1.546382in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.534734in}{0.553407in}}%
\pgfpathlineto{\pgfqpoint{1.530285in}{0.559027in}}%
\pgfpathlineto{\pgfqpoint{1.525796in}{0.559027in}}%
\pgfpathlineto{\pgfqpoint{1.520821in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.516777in}{0.577668in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{0.576098in}}%
\pgfpathlineto{\pgfqpoint{1.506018in}{0.574247in}}%
\pgfpathlineto{\pgfqpoint{1.501731in}{0.583316in}}%
\pgfpathlineto{\pgfqpoint{1.498496in}{0.589666in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{0.590562in}}%
\pgfpathlineto{\pgfqpoint{1.488384in}{0.564655in}}%
\pgfpathlineto{\pgfqpoint{1.482884in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.477383in}{0.567998in}}%
\pgfpathlineto{\pgfqpoint{1.473379in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.468769in}{0.562384in}}%
\pgfpathlineto{\pgfqpoint{1.463309in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.457808in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.452712in}{0.563245in}}%
\pgfpathlineto{\pgfqpoint{1.448829in}{0.558437in}}%
\pgfpathlineto{\pgfqpoint{1.443167in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.437586in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{1.434674in}{0.546327in}}%
\pgfpathlineto{\pgfqpoint{1.429942in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.424199in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.419022in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.413602in}{0.556784in}}%
\pgfpathlineto{\pgfqpoint{1.406969in}{0.568590in}}%
\pgfpathlineto{\pgfqpoint{1.400619in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.393016in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.387394in}{0.575137in}}%
\pgfpathlineto{\pgfqpoint{1.382055in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.376434in}{0.589751in}}%
\pgfpathlineto{\pgfqpoint{1.370690in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.364502in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{1.359528in}{0.576608in}}%
\pgfpathlineto{\pgfqpoint{1.352571in}{0.569244in}}%
\pgfpathlineto{\pgfqpoint{1.348244in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.341530in}{0.593377in}}%
\pgfpathlineto{\pgfqpoint{1.336191in}{0.548093in}}%
\pgfpathlineto{\pgfqpoint{1.329720in}{0.592842in}}%
\pgfpathlineto{\pgfqpoint{1.323127in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.314189in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.308770in}{0.552988in}}%
\pgfpathlineto{\pgfqpoint{1.304199in}{0.530839in}}%
\pgfpathlineto{\pgfqpoint{1.299508in}{0.556090in}}%
\pgfpathlineto{\pgfqpoint{1.294371in}{0.572491in}}%
\pgfpathlineto{\pgfqpoint{1.289316in}{0.580660in}}%
\pgfpathlineto{\pgfqpoint{1.284260in}{0.600589in}}%
\pgfpathlineto{\pgfqpoint{1.280620in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.275686in}{0.579821in}}%
\pgfpathlineto{\pgfqpoint{1.268891in}{0.572703in}}%
\pgfpathlineto{\pgfqpoint{1.263512in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.258537in}{0.594510in}}%
\pgfpathlineto{\pgfqpoint{1.254088in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.249599in}{0.608540in}}%
\pgfpathlineto{\pgfqpoint{1.243613in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.237587in}{0.582633in}}%
\pgfpathlineto{\pgfqpoint{1.233542in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{1.228527in}{0.590862in}}%
\pgfpathlineto{\pgfqpoint{1.221733in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.217688in}{0.595603in}}%
\pgfpathlineto{\pgfqpoint{1.211783in}{0.599466in}}%
\pgfpathlineto{\pgfqpoint{1.205353in}{0.601236in}}%
\pgfpathlineto{\pgfqpoint{1.202036in}{0.605166in}}%
\pgfpathlineto{\pgfqpoint{1.197749in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.192370in}{0.581024in}}%
\pgfpathlineto{\pgfqpoint{1.186546in}{0.569244in}}%
\pgfpathlineto{\pgfqpoint{1.182987in}{0.594510in}}%
\pgfpathlineto{\pgfqpoint{1.174412in}{0.595603in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.159691in}{0.609263in}}%
\pgfpathlineto{\pgfqpoint{1.154756in}{0.600676in}}%
\pgfpathlineto{\pgfqpoint{1.150914in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{0.627129in}}%
\pgfpathlineto{\pgfqpoint{1.140075in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.136961in}{0.614986in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{0.615189in}}%
\pgfpathlineto{\pgfqpoint{1.127416in}{0.604912in}}%
\pgfpathlineto{\pgfqpoint{1.121389in}{0.594097in}}%
\pgfpathlineto{\pgfqpoint{1.117304in}{0.576470in}}%
\pgfpathlineto{\pgfqpoint{1.112047in}{0.591749in}}%
\pgfpathlineto{\pgfqpoint{1.108366in}{0.605340in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.097608in}{0.617631in}}%
\pgfpathlineto{\pgfqpoint{1.091015in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.086486in}{0.629412in}}%
\pgfpathlineto{\pgfqpoint{1.081026in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.075768in}{0.617111in}}%
\pgfpathlineto{\pgfqpoint{1.070106in}{0.608540in}}%
\pgfpathlineto{\pgfqpoint{1.066587in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.062987in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.057204in}{0.632137in}}%
\pgfpathlineto{\pgfqpoint{1.051703in}{0.636071in}}%
\pgfpathlineto{\pgfqpoint{1.046729in}{0.653205in}}%
\pgfpathlineto{\pgfqpoint{1.041875in}{0.675657in}}%
\pgfpathlineto{\pgfqpoint{1.035808in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.028973in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.022057in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.016435in}{0.634934in}}%
\pgfpathlineto{\pgfqpoint{1.012472in}{0.634934in}}%
\pgfpathlineto{\pgfqpoint{1.006769in}{0.658195in}}%
\pgfpathlineto{\pgfqpoint{1.004545in}{0.691087in}}%
\pgfpathlineto{\pgfqpoint{0.998923in}{0.707352in}}%
\pgfpathlineto{\pgfqpoint{0.994878in}{0.721790in}}%
\pgfpathlineto{\pgfqpoint{0.990106in}{0.712777in}}%
\pgfpathlineto{\pgfqpoint{0.985172in}{0.724641in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{0.680268in}}%
\pgfpathlineto{\pgfqpoint{0.975263in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.969560in}{0.696137in}}%
\pgfpathlineto{\pgfqpoint{0.963008in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{0.959004in}{0.745437in}}%
\pgfpathlineto{\pgfqpoint{0.953099in}{0.753340in}}%
\pgfpathlineto{\pgfqpoint{0.948408in}{0.680344in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{0.693984in}}%
\pgfpathlineto{\pgfqpoint{0.937528in}{0.674843in}}%
\pgfpathlineto{\pgfqpoint{0.931502in}{0.722867in}}%
\pgfpathlineto{\pgfqpoint{0.928266in}{0.701537in}}%
\pgfpathlineto{\pgfqpoint{0.922887in}{0.690152in}}%
\pgfpathlineto{\pgfqpoint{0.918438in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.914313in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.909985in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.905132in}{0.758273in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{0.754870in}}%
\pgfpathlineto{\pgfqpoint{0.895142in}{0.774523in}}%
\pgfpathlineto{\pgfqpoint{0.891097in}{0.803554in}}%
\pgfpathlineto{\pgfqpoint{0.884626in}{0.785987in}}%
\pgfpathlineto{\pgfqpoint{0.878519in}{0.756207in}}%
\pgfpathlineto{\pgfqpoint{0.873302in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{0.868893in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{0.864283in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{0.859995in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.854657in}{0.756904in}}%
\pgfpathlineto{\pgfqpoint{0.848226in}{0.765259in}}%
\pgfpathlineto{\pgfqpoint{0.842847in}{0.770221in}}%
\pgfpathlineto{\pgfqpoint{0.838600in}{0.779512in}}%
\pgfpathlineto{\pgfqpoint{0.833100in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.828408in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.822544in}{0.826065in}}%
\pgfpathlineto{\pgfqpoint{0.817690in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.811988in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.807256in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.800784in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.793909in}{0.825312in}}%
\pgfpathlineto{\pgfqpoint{0.788125in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.782948in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.777893in}{0.848696in}}%
\pgfpathlineto{\pgfqpoint{0.774536in}{0.852806in}}%
\pgfpathlineto{\pgfqpoint{0.770208in}{0.853968in}}%
\pgfpathlineto{\pgfqpoint{0.764465in}{0.843387in}}%
\pgfpathlineto{\pgfqpoint{0.760744in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.754597in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.680663in}}%
\pgfpathlineto{\pgfqpoint{0.744486in}{0.864620in}}%
\pgfpathlineto{\pgfqpoint{0.738864in}{0.851832in}}%
\pgfpathlineto{\pgfqpoint{0.734698in}{0.803795in}}%
\pgfpathlineto{\pgfqpoint{0.728267in}{0.771067in}}%
\pgfpathlineto{\pgfqpoint{0.722322in}{0.764887in}}%
\pgfpathlineto{\pgfqpoint{0.716296in}{0.793301in}}%
\pgfpathlineto{\pgfqpoint{0.710310in}{0.795075in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{0.785224in}}%
\pgfpathlineto{\pgfqpoint{0.701088in}{0.792170in}}%
\pgfpathlineto{\pgfqpoint{0.695183in}{0.817288in}}%
\pgfpathlineto{\pgfqpoint{0.690371in}{0.812712in}}%
\pgfpathlineto{\pgfqpoint{0.685922in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.679329in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.674112in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{0.669016in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.662423in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.656640in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.652636in}{0.815691in}}%
\pgfpathlineto{\pgfqpoint{0.649764in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{0.639168in}{0.672093in}}%
\pgfpathlineto{\pgfqpoint{0.634031in}{0.868465in}}%
\pgfpathlineto{\pgfqpoint{0.630593in}{0.767507in}}%
\pgfpathlineto{\pgfqpoint{0.622828in}{0.777782in}}%
\pgfpathlineto{\pgfqpoint{0.618581in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{0.612353in}{0.848082in}}%
\pgfpathlineto{\pgfqpoint{0.608632in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.603010in}{0.867260in}}%
\pgfpathlineto{\pgfqpoint{0.596094in}{0.659068in}}%
\pgfpathlineto{\pgfqpoint{0.588935in}{1.028801in}}%
\pgfpathlineto{\pgfqpoint{0.584689in}{0.896199in}}%
\pgfpathlineto{\pgfqpoint{0.579269in}{0.957316in}}%
\pgfpathlineto{\pgfqpoint{0.574618in}{0.829316in}}%
\pgfpathlineto{\pgfqpoint{0.570250in}{0.981767in}}%
\pgfpathlineto{\pgfqpoint{0.565032in}{0.937538in}}%
\pgfpathlineto{\pgfqpoint{0.560948in}{0.890118in}}%
\pgfpathlineto{\pgfqpoint{0.554962in}{0.877958in}}%
\pgfpathlineto{\pgfqpoint{0.548288in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.543152in}{1.300799in}}%
\pgfpathlineto{\pgfqpoint{0.537975in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{0.531342in}{1.281369in}}%
\pgfpathlineto{\pgfqpoint{0.526489in}{1.246973in}}%
\pgfpathlineto{\pgfqpoint{0.520503in}{1.198543in}}%
\pgfpathlineto{\pgfqpoint{0.516701in}{1.134211in}}%
\pgfpathlineto{\pgfqpoint{0.510473in}{1.157414in}}%
\pgfpathlineto{\pgfqpoint{0.507278in}{1.170147in}}%
\pgfpathlineto{\pgfqpoint{0.501979in}{1.269526in}}%
\pgfpathlineto{\pgfqpoint{0.495468in}{1.257690in}}%
\pgfpathlineto{\pgfqpoint{0.492151in}{1.144981in}}%
\pgfpathlineto{\pgfqpoint{0.488269in}{1.281200in}}%
\pgfpathlineto{\pgfqpoint{0.483051in}{1.147589in}}%
\pgfpathlineto{\pgfqpoint{0.478885in}{1.209780in}}%
\pgfpathlineto{\pgfqpoint{0.475043in}{1.153086in}}%
\pgfpathlineto{\pgfqpoint{0.471686in}{1.175688in}}%
\pgfpathlineto{\pgfqpoint{0.467480in}{1.187096in}}%
\pgfpathlineto{\pgfqpoint{0.462586in}{1.330477in}}%
\pgfpathlineto{\pgfqpoint{0.456681in}{1.377992in}}%
\pgfpathlineto{\pgfqpoint{0.451747in}{1.243267in}}%
\pgfpathlineto{\pgfqpoint{0.443618in}{1.315884in}}%
\pgfpathlineto{\pgfqpoint{0.438360in}{1.355761in}}%
\pgfpathlineto{\pgfqpoint{0.433547in}{1.365985in}}%
\pgfpathlineto{\pgfqpoint{0.426469in}{1.274448in}}%
\pgfpathlineto{\pgfqpoint{0.422344in}{1.300110in}}%
\pgfpathlineto{\pgfqpoint{0.417612in}{1.470092in}}%
\pgfpathlineto{\pgfqpoint{0.412394in}{1.586977in}}%
\pgfpathlineto{\pgfqpoint{0.412394in}{1.586977in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412394in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412394in,y=0.291960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816841in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816841in,y=0.291960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221288in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221288in,y=0.291960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625734in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625734in,y=0.291960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030181in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.030181in,y=0.291960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434628in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434628in,y=0.291960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412394in}{0.525302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256143in, y=0.486722in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412394in}{0.950921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256143in, y=0.912341in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412394in}{1.376540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256143in, y=1.337959in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200588in,y=1.016598in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Solution size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412394in}{0.389182in}}{\pgfqpoint{2.022234in}{1.254833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412394in}{1.206292in}}%
\pgfpathlineto{\pgfqpoint{0.422344in}{1.095824in}}%
\pgfpathlineto{\pgfqpoint{0.426469in}{1.098266in}}%
\pgfpathlineto{\pgfqpoint{0.433547in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{0.438360in}{1.156434in}}%
\pgfpathlineto{\pgfqpoint{0.451747in}{1.083471in}}%
\pgfpathlineto{\pgfqpoint{0.456681in}{1.124817in}}%
\pgfpathlineto{\pgfqpoint{0.462586in}{1.105360in}}%
\pgfpathlineto{\pgfqpoint{0.467480in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.471686in}{1.115088in}}%
\pgfpathlineto{\pgfqpoint{0.475043in}{1.038477in}}%
\pgfpathlineto{\pgfqpoint{0.478885in}{1.071006in}}%
\pgfpathlineto{\pgfqpoint{0.483051in}{1.062392in}}%
\pgfpathlineto{\pgfqpoint{0.488269in}{1.087727in}}%
\pgfpathlineto{\pgfqpoint{0.492151in}{1.054285in}}%
\pgfpathlineto{\pgfqpoint{0.495468in}{1.107488in}}%
\pgfpathlineto{\pgfqpoint{0.501979in}{1.137382in}}%
\pgfpathlineto{\pgfqpoint{0.507278in}{1.049725in}}%
\pgfpathlineto{\pgfqpoint{0.510473in}{0.972810in}}%
\pgfpathlineto{\pgfqpoint{0.516701in}{0.971594in}}%
\pgfpathlineto{\pgfqpoint{0.520503in}{1.009291in}}%
\pgfpathlineto{\pgfqpoint{0.526489in}{1.016588in}}%
\pgfpathlineto{\pgfqpoint{0.531342in}{1.028748in}}%
\pgfpathlineto{\pgfqpoint{0.537975in}{0.987403in}}%
\pgfpathlineto{\pgfqpoint{0.543152in}{1.064926in}}%
\pgfpathlineto{\pgfqpoint{0.548288in}{1.048205in}}%
\pgfpathlineto{\pgfqpoint{0.554962in}{0.877958in}}%
\pgfpathlineto{\pgfqpoint{0.560948in}{0.890118in}}%
\pgfpathlineto{\pgfqpoint{0.565032in}{0.817155in}}%
\pgfpathlineto{\pgfqpoint{0.570250in}{0.849076in}}%
\pgfpathlineto{\pgfqpoint{0.574618in}{0.829316in}}%
\pgfpathlineto{\pgfqpoint{0.579269in}{0.825667in}}%
\pgfpathlineto{\pgfqpoint{0.584689in}{0.896199in}}%
\pgfpathlineto{\pgfqpoint{0.588935in}{0.902279in}}%
\pgfpathlineto{\pgfqpoint{0.596094in}{0.659068in}}%
\pgfpathlineto{\pgfqpoint{0.603010in}{0.736896in}}%
\pgfpathlineto{\pgfqpoint{0.608632in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.612353in}{0.716223in}}%
\pgfpathlineto{\pgfqpoint{0.618581in}{0.711358in}}%
\pgfpathlineto{\pgfqpoint{0.622828in}{0.657041in}}%
\pgfpathlineto{\pgfqpoint{0.630593in}{0.625627in}}%
\pgfpathlineto{\pgfqpoint{0.634031in}{0.732031in}}%
\pgfpathlineto{\pgfqpoint{0.639168in}{0.586105in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{0.690686in}}%
\pgfpathlineto{\pgfqpoint{0.649764in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.652636in}{0.671229in}}%
\pgfpathlineto{\pgfqpoint{0.656640in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.669016in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.674112in}{0.670013in}}%
\pgfpathlineto{\pgfqpoint{0.679329in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.685922in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.690371in}{0.665148in}}%
\pgfpathlineto{\pgfqpoint{0.695183in}{0.670013in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{0.659068in}}%
\pgfpathlineto{\pgfqpoint{0.710310in}{0.663932in}}%
\pgfpathlineto{\pgfqpoint{0.716296in}{0.663932in}}%
\pgfpathlineto{\pgfqpoint{0.722322in}{0.646908in}}%
\pgfpathlineto{\pgfqpoint{0.728267in}{0.649340in}}%
\pgfpathlineto{\pgfqpoint{0.734698in}{0.649340in}}%
\pgfpathlineto{\pgfqpoint{0.738864in}{0.652988in}}%
\pgfpathlineto{\pgfqpoint{0.744486in}{0.655420in}}%
\pgfpathlineto{\pgfqpoint{0.754597in}{0.528342in}}%
\pgfpathlineto{\pgfqpoint{0.760744in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.764465in}{0.650556in}}%
\pgfpathlineto{\pgfqpoint{0.770208in}{0.666668in}}%
\pgfpathlineto{\pgfqpoint{0.774536in}{0.652988in}}%
\pgfpathlineto{\pgfqpoint{0.777893in}{0.654204in}}%
\pgfpathlineto{\pgfqpoint{0.782948in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.788125in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.793909in}{0.645692in}}%
\pgfpathlineto{\pgfqpoint{0.800784in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.817690in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.822544in}{0.651772in}}%
\pgfpathlineto{\pgfqpoint{0.828408in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.833100in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.838600in}{0.631099in}}%
\pgfpathlineto{\pgfqpoint{0.854657in}{0.622587in}}%
\pgfpathlineto{\pgfqpoint{0.859995in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.864283in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{0.868893in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{0.873302in}{0.528342in}}%
\pgfpathlineto{\pgfqpoint{0.878519in}{0.623803in}}%
\pgfpathlineto{\pgfqpoint{0.884626in}{0.633531in}}%
\pgfpathlineto{\pgfqpoint{0.891097in}{0.648428in}}%
\pgfpathlineto{\pgfqpoint{0.895142in}{0.626235in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{0.618938in}}%
\pgfpathlineto{\pgfqpoint{0.905132in}{0.622587in}}%
\pgfpathlineto{\pgfqpoint{0.909985in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.918438in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.922887in}{0.593401in}}%
\pgfpathlineto{\pgfqpoint{0.928266in}{0.605866in}}%
\pgfpathlineto{\pgfqpoint{0.931502in}{0.616506in}}%
\pgfpathlineto{\pgfqpoint{0.937528in}{0.587321in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{0.601306in}}%
\pgfpathlineto{\pgfqpoint{0.948408in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{0.953099in}{0.630187in}}%
\pgfpathlineto{\pgfqpoint{0.959004in}{0.617722in}}%
\pgfpathlineto{\pgfqpoint{0.963008in}{0.528342in}}%
\pgfpathlineto{\pgfqpoint{0.969560in}{0.599482in}}%
\pgfpathlineto{\pgfqpoint{0.975263in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{0.590969in}}%
\pgfpathlineto{\pgfqpoint{0.985172in}{0.598265in}}%
\pgfpathlineto{\pgfqpoint{0.994878in}{0.606778in}}%
\pgfpathlineto{\pgfqpoint{0.998923in}{0.604346in}}%
\pgfpathlineto{\pgfqpoint{1.004545in}{0.597049in}}%
\pgfpathlineto{\pgfqpoint{1.006769in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.012472in}{0.571512in}}%
\pgfpathlineto{\pgfqpoint{1.016435in}{0.571512in}}%
\pgfpathlineto{\pgfqpoint{1.022057in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.035808in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.041875in}{0.588537in}}%
\pgfpathlineto{\pgfqpoint{1.046729in}{0.567864in}}%
\pgfpathlineto{\pgfqpoint{1.051703in}{0.560568in}}%
\pgfpathlineto{\pgfqpoint{1.057204in}{0.559352in}}%
\pgfpathlineto{\pgfqpoint{1.062987in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.066587in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.070106in}{0.552055in}}%
\pgfpathlineto{\pgfqpoint{1.075768in}{0.555704in}}%
\pgfpathlineto{\pgfqpoint{1.081026in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.086486in}{0.560568in}}%
\pgfpathlineto{\pgfqpoint{1.091015in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.097608in}{0.556920in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.108366in}{0.552055in}}%
\pgfpathlineto{\pgfqpoint{1.112047in}{0.549623in}}%
\pgfpathlineto{\pgfqpoint{1.117304in}{0.544759in}}%
\pgfpathlineto{\pgfqpoint{1.127416in}{0.555704in}}%
\pgfpathlineto{\pgfqpoint{1.136961in}{0.563304in}}%
\pgfpathlineto{\pgfqpoint{1.140075in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{0.561784in}}%
\pgfpathlineto{\pgfqpoint{1.150914in}{0.528342in}}%
\pgfpathlineto{\pgfqpoint{1.154756in}{0.549623in}}%
\pgfpathlineto{\pgfqpoint{1.159691in}{0.553272in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.174412in}{0.550839in}}%
\pgfpathlineto{\pgfqpoint{1.182987in}{0.549623in}}%
\pgfpathlineto{\pgfqpoint{1.186546in}{0.539895in}}%
\pgfpathlineto{\pgfqpoint{1.192370in}{0.543543in}}%
\pgfpathlineto{\pgfqpoint{1.197749in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.202036in}{0.552055in}}%
\pgfpathlineto{\pgfqpoint{1.205353in}{0.550839in}}%
\pgfpathlineto{\pgfqpoint{1.211783in}{0.552055in}}%
\pgfpathlineto{\pgfqpoint{1.217688in}{0.550839in}}%
\pgfpathlineto{\pgfqpoint{1.221733in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.228527in}{0.549623in}}%
\pgfpathlineto{\pgfqpoint{1.233542in}{0.548103in}}%
\pgfpathlineto{\pgfqpoint{1.237587in}{0.548103in}}%
\pgfpathlineto{\pgfqpoint{1.243613in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.249599in}{0.552055in}}%
\pgfpathlineto{\pgfqpoint{1.254088in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.258537in}{0.549623in}}%
\pgfpathlineto{\pgfqpoint{1.263512in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.268891in}{0.543543in}}%
\pgfpathlineto{\pgfqpoint{1.275686in}{0.547191in}}%
\pgfpathlineto{\pgfqpoint{1.280620in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.284260in}{0.554184in}}%
\pgfpathlineto{\pgfqpoint{1.289316in}{0.547191in}}%
\pgfpathlineto{\pgfqpoint{1.299508in}{0.538679in}}%
\pgfpathlineto{\pgfqpoint{1.304199in}{0.527329in}}%
\pgfpathlineto{\pgfqpoint{1.308770in}{0.535436in}}%
\pgfpathlineto{\pgfqpoint{1.314189in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.323127in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.329720in}{0.552663in}}%
\pgfpathlineto{\pgfqpoint{1.336191in}{0.535436in}}%
\pgfpathlineto{\pgfqpoint{1.341530in}{0.548407in}}%
\pgfpathlineto{\pgfqpoint{1.348244in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.352571in}{0.539895in}}%
\pgfpathlineto{\pgfqpoint{1.359528in}{0.545063in}}%
\pgfpathlineto{\pgfqpoint{1.364502in}{0.528342in}}%
\pgfpathlineto{\pgfqpoint{1.370690in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.376434in}{0.548103in}}%
\pgfpathlineto{\pgfqpoint{1.382055in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.387394in}{0.543543in}}%
\pgfpathlineto{\pgfqpoint{1.393016in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.400619in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.406969in}{0.538679in}}%
\pgfpathlineto{\pgfqpoint{1.413602in}{0.535031in}}%
\pgfpathlineto{\pgfqpoint{1.419022in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.429942in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.434674in}{0.535943in}}%
\pgfpathlineto{\pgfqpoint{1.437586in}{0.528342in}}%
\pgfpathlineto{\pgfqpoint{1.443167in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.448829in}{0.539895in}}%
\pgfpathlineto{\pgfqpoint{1.452712in}{0.543543in}}%
\pgfpathlineto{\pgfqpoint{1.457808in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.463309in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.468769in}{0.538679in}}%
\pgfpathlineto{\pgfqpoint{1.473379in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.477383in}{0.542023in}}%
\pgfpathlineto{\pgfqpoint{1.482884in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.488384in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{0.549623in}}%
\pgfpathlineto{\pgfqpoint{1.498496in}{0.547191in}}%
\pgfpathlineto{\pgfqpoint{1.501731in}{0.547191in}}%
\pgfpathlineto{\pgfqpoint{1.506018in}{0.543543in}}%
\pgfpathlineto{\pgfqpoint{1.516777in}{0.543543in}}%
\pgfpathlineto{\pgfqpoint{1.520821in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.525796in}{0.538679in}}%
\pgfpathlineto{\pgfqpoint{1.530285in}{0.538679in}}%
\pgfpathlineto{\pgfqpoint{1.534734in}{0.535943in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.546382in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.557140in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{1.561387in}{0.538679in}}%
\pgfpathlineto{\pgfqpoint{1.567373in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.573116in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{1.578293in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.585371in}{0.536247in}}%
\pgfpathlineto{\pgfqpoint{1.591599in}{0.536247in}}%
\pgfpathlineto{\pgfqpoint{1.596897in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{1.603854in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{1.608707in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.622620in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.626341in}{0.536247in}}%
\pgfpathlineto{\pgfqpoint{1.632812in}{0.528342in}}%
\pgfpathlineto{\pgfqpoint{1.637463in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.642115in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{1.647211in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{1.654167in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.658899in}{0.538679in}}%
\pgfpathlineto{\pgfqpoint{1.664319in}{0.533815in}}%
\pgfpathlineto{\pgfqpoint{1.669940in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.675845in}{0.527734in}}%
\pgfpathlineto{\pgfqpoint{1.681669in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.533815in}}%
\pgfpathlineto{\pgfqpoint{1.691255in}{0.538679in}}%
\pgfpathlineto{\pgfqpoint{1.697038in}{0.538679in}}%
\pgfpathlineto{\pgfqpoint{1.717301in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{1.722680in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.728990in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.731497in}{0.536247in}}%
\pgfpathlineto{\pgfqpoint{1.736108in}{0.533815in}}%
\pgfpathlineto{\pgfqpoint{1.741002in}{0.533815in}}%
\pgfpathlineto{\pgfqpoint{1.746907in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.753742in}{0.533815in}}%
\pgfpathlineto{\pgfqpoint{1.758636in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.764581in}{0.528950in}}%
\pgfpathlineto{\pgfqpoint{1.774126in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.779262in}{0.535031in}}%
\pgfpathlineto{\pgfqpoint{1.783711in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.787351in}{0.535031in}}%
\pgfpathlineto{\pgfqpoint{1.793499in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.798595in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.803853in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{1.815420in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.820961in}{0.533815in}}%
\pgfpathlineto{\pgfqpoint{1.825814in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{1.828767in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{1.832892in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.835966in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{1.849960in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.855582in}{0.533815in}}%
\pgfpathlineto{\pgfqpoint{1.859586in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{1.863670in}{0.536247in}}%
\pgfpathlineto{\pgfqpoint{1.868322in}{0.538679in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.878514in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.882882in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.887533in}{0.533815in}}%
\pgfpathlineto{\pgfqpoint{1.892427in}{0.528950in}}%
\pgfpathlineto{\pgfqpoint{1.902255in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{1.908443in}{0.533815in}}%
\pgfpathlineto{\pgfqpoint{1.914429in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.919686in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{1.925106in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.930404in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{1.935581in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{1.940394in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.948807in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{1.953296in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{1.958554in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{1.966319in}{0.528950in}}%
\pgfpathlineto{\pgfqpoint{1.970364in}{0.528950in}}%
\pgfpathlineto{\pgfqpoint{1.982295in}{0.536247in}}%
\pgfpathlineto{\pgfqpoint{1.987269in}{0.532903in}}%
\pgfpathlineto{\pgfqpoint{1.994388in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{2.000212in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{2.004418in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.028644in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.032527in}{0.533815in}}%
\pgfpathlineto{\pgfqpoint{2.037097in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.043690in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.047289in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{2.052749in}{0.528950in}}%
\pgfpathlineto{\pgfqpoint{2.055864in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{2.061121in}{0.528342in}}%
\pgfpathlineto{\pgfqpoint{2.065368in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{2.070828in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.077663in}{0.533815in}}%
\pgfpathlineto{\pgfqpoint{2.082517in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.087046in}{0.533409in}}%
\pgfpathlineto{\pgfqpoint{2.091940in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.097966in}{0.535031in}}%
\pgfpathlineto{\pgfqpoint{2.103265in}{0.535031in}}%
\pgfpathlineto{\pgfqpoint{2.107228in}{0.545063in}}%
\pgfpathlineto{\pgfqpoint{2.113335in}{0.538679in}}%
\pgfpathlineto{\pgfqpoint{2.118795in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.132911in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.137764in}{0.538679in}}%
\pgfpathlineto{\pgfqpoint{2.142698in}{0.539895in}}%
\pgfpathlineto{\pgfqpoint{2.152931in}{0.533815in}}%
\pgfpathlineto{\pgfqpoint{2.157663in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.161990in}{0.528950in}}%
\pgfpathlineto{\pgfqpoint{2.166237in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{2.172951in}{0.533815in}}%
\pgfpathlineto{\pgfqpoint{2.177804in}{0.533815in}}%
\pgfpathlineto{\pgfqpoint{2.188239in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{2.195519in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{2.200858in}{0.532903in}}%
\pgfpathlineto{\pgfqpoint{2.205428in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.211009in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{2.214973in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{2.219179in}{0.528950in}}%
\pgfpathlineto{\pgfqpoint{2.223749in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{2.228562in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.233335in}{0.533815in}}%
\pgfpathlineto{\pgfqpoint{2.238754in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{2.243122in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.249917in}{0.528342in}}%
\pgfpathlineto{\pgfqpoint{2.254932in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.271393in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.275155in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{2.280736in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{2.286075in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.290968in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{2.300513in}{0.529356in}}%
\pgfpathlineto{\pgfqpoint{2.313456in}{0.535943in}}%
\pgfpathlineto{\pgfqpoint{2.319482in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.324578in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.330523in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{2.337156in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{2.341848in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.347834in}{0.529356in}}%
\pgfpathlineto{\pgfqpoint{2.353698in}{0.534423in}}%
\pgfpathlineto{\pgfqpoint{2.359037in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.364012in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{2.367409in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{2.379947in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{2.384921in}{0.527734in}}%
\pgfpathlineto{\pgfqpoint{2.394385in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{2.398713in}{0.527329in}}%
\pgfpathlineto{\pgfqpoint{2.403283in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.407287in}{0.527734in}}%
\pgfpathlineto{\pgfqpoint{2.413880in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{2.419502in}{0.535031in}}%
\pgfpathlineto{\pgfqpoint{2.424315in}{0.535031in}}%
\pgfpathlineto{\pgfqpoint{2.430219in}{0.533815in}}%
\pgfpathlineto{\pgfqpoint{2.435841in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{2.440533in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{2.444628in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{2.444628in}{0.537463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412394in}{0.389182in}}%
\pgfpathlineto{\pgfqpoint{0.412394in}{1.644015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412394in}{0.389182in}}%
\pgfpathlineto{\pgfqpoint{2.434628in}{0.389182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538101in}{0.389182in}}%
\pgfpathlineto{\pgfqpoint{4.560335in}{0.389182in}}%
\pgfpathlineto{\pgfqpoint{4.560335in}{1.644015in}}%
\pgfpathlineto{\pgfqpoint{2.538101in}{1.644015in}}%
\pgfpathlineto{\pgfqpoint{2.538101in}{0.389182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.538101in}{0.389182in}}{\pgfqpoint{2.022234in}{1.254833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.538101in}{0.446220in}}{\pgfqpoint{7.256943in}{1.586977in}}{%
\pgfpathmoveto{\pgfqpoint{2.538101in}{1.586977in}}%
\pgfpathlineto{\pgfqpoint{2.538101in}{0.530315in}}%
\pgfpathlineto{\pgfqpoint{2.542631in}{0.742590in}}%
\pgfpathlineto{\pgfqpoint{2.545866in}{0.733937in}}%
\pgfpathlineto{\pgfqpoint{2.551043in}{0.783648in}}%
\pgfpathlineto{\pgfqpoint{2.556058in}{0.789431in}}%
\pgfpathlineto{\pgfqpoint{2.560548in}{0.732338in}}%
\pgfpathlineto{\pgfqpoint{2.564592in}{0.701738in}}%
\pgfpathlineto{\pgfqpoint{2.570578in}{0.737632in}}%
\pgfpathlineto{\pgfqpoint{2.577454in}{0.749553in}}%
\pgfpathlineto{\pgfqpoint{2.582388in}{0.729222in}}%
\pgfpathlineto{\pgfqpoint{2.587605in}{0.743262in}}%
\pgfpathlineto{\pgfqpoint{2.592742in}{0.807982in}}%
\pgfpathlineto{\pgfqpoint{2.596463in}{0.674722in}}%
\pgfpathlineto{\pgfqpoint{2.599092in}{0.754792in}}%
\pgfpathlineto{\pgfqpoint{2.602570in}{0.804890in}}%
\pgfpathlineto{\pgfqpoint{2.606493in}{0.726105in}}%
\pgfpathlineto{\pgfqpoint{2.609890in}{0.719055in}}%
\pgfpathlineto{\pgfqpoint{2.614461in}{0.731414in}}%
\pgfpathlineto{\pgfqpoint{2.618101in}{0.888055in}}%
\pgfpathlineto{\pgfqpoint{2.621255in}{0.790080in}}%
\pgfpathlineto{\pgfqpoint{2.626715in}{0.793079in}}%
\pgfpathlineto{\pgfqpoint{2.631649in}{0.771478in}}%
\pgfpathlineto{\pgfqpoint{2.635451in}{0.768656in}}%
\pgfpathlineto{\pgfqpoint{2.640264in}{0.744962in}}%
\pgfpathlineto{\pgfqpoint{2.644956in}{0.782032in}}%
\pgfpathlineto{\pgfqpoint{2.650375in}{0.759716in}}%
\pgfpathlineto{\pgfqpoint{2.654379in}{0.773692in}}%
\pgfpathlineto{\pgfqpoint{2.659031in}{0.756234in}}%
\pgfpathlineto{\pgfqpoint{2.665542in}{0.782461in}}%
\pgfpathlineto{\pgfqpoint{2.670355in}{0.783612in}}%
\pgfpathlineto{\pgfqpoint{2.674602in}{0.777351in}}%
\pgfpathlineto{\pgfqpoint{2.679293in}{0.791770in}}%
\pgfpathlineto{\pgfqpoint{2.685198in}{0.750984in}}%
\pgfpathlineto{\pgfqpoint{2.689121in}{0.742537in}}%
\pgfpathlineto{\pgfqpoint{2.693692in}{0.730422in}}%
\pgfpathlineto{\pgfqpoint{2.698100in}{0.723314in}}%
\pgfpathlineto{\pgfqpoint{2.701619in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{2.706513in}{0.740823in}}%
\pgfpathlineto{\pgfqpoint{2.710719in}{0.675667in}}%
\pgfpathlineto{\pgfqpoint{2.714278in}{0.695587in}}%
\pgfpathlineto{\pgfqpoint{2.720709in}{0.722313in}}%
\pgfpathlineto{\pgfqpoint{2.725643in}{0.728937in}}%
\pgfpathlineto{\pgfqpoint{2.731224in}{0.770634in}}%
\pgfpathlineto{\pgfqpoint{2.735633in}{0.740776in}}%
\pgfpathlineto{\pgfqpoint{2.739475in}{0.744101in}}%
\pgfpathlineto{\pgfqpoint{2.745178in}{0.733978in}}%
\pgfpathlineto{\pgfqpoint{2.748899in}{0.711402in}}%
\pgfpathlineto{\pgfqpoint{2.755936in}{0.777247in}}%
\pgfpathlineto{\pgfqpoint{2.759536in}{0.701565in}}%
\pgfpathlineto{\pgfqpoint{2.764025in}{0.731759in}}%
\pgfpathlineto{\pgfqpoint{2.768393in}{0.816737in}}%
\pgfpathlineto{\pgfqpoint{2.773368in}{0.754196in}}%
\pgfpathlineto{\pgfqpoint{2.776522in}{0.698541in}}%
\pgfpathlineto{\pgfqpoint{2.780041in}{0.755637in}}%
\pgfpathlineto{\pgfqpoint{2.785703in}{0.717742in}}%
\pgfpathlineto{\pgfqpoint{2.789424in}{0.738456in}}%
\pgfpathlineto{\pgfqpoint{2.795127in}{0.745769in}}%
\pgfpathlineto{\pgfqpoint{2.800142in}{0.762352in}}%
\pgfpathlineto{\pgfqpoint{2.804227in}{0.839315in}}%
\pgfpathlineto{\pgfqpoint{2.810334in}{0.675097in}}%
\pgfpathlineto{\pgfqpoint{2.815268in}{0.689082in}}%
\pgfpathlineto{\pgfqpoint{2.819596in}{0.683997in}}%
\pgfpathlineto{\pgfqpoint{2.824935in}{0.708542in}}%
\pgfpathlineto{\pgfqpoint{2.829181in}{0.740495in}}%
\pgfpathlineto{\pgfqpoint{2.833913in}{0.721290in}}%
\pgfpathlineto{\pgfqpoint{2.839009in}{0.702348in}}%
\pgfpathlineto{\pgfqpoint{2.843822in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{2.848878in}{0.716599in}}%
\pgfpathlineto{\pgfqpoint{2.853812in}{0.667014in}}%
\pgfpathlineto{\pgfqpoint{2.859151in}{0.735696in}}%
\pgfpathlineto{\pgfqpoint{2.863074in}{0.753813in}}%
\pgfpathlineto{\pgfqpoint{2.868291in}{0.709335in}}%
\pgfpathlineto{\pgfqpoint{2.873751in}{0.708742in}}%
\pgfpathlineto{\pgfqpoint{2.878160in}{0.758248in}}%
\pgfpathlineto{\pgfqpoint{2.882083in}{0.696679in}}%
\pgfpathlineto{\pgfqpoint{2.887502in}{0.729031in}}%
\pgfpathlineto{\pgfqpoint{2.891547in}{0.737859in}}%
\pgfpathlineto{\pgfqpoint{2.896926in}{0.693225in}}%
\pgfpathlineto{\pgfqpoint{2.900364in}{0.741317in}}%
\pgfpathlineto{\pgfqpoint{2.903842in}{0.775928in}}%
\pgfpathlineto{\pgfqpoint{2.908453in}{0.709201in}}%
\pgfpathlineto{\pgfqpoint{2.913225in}{0.713125in}}%
\pgfpathlineto{\pgfqpoint{2.917796in}{0.722479in}}%
\pgfpathlineto{\pgfqpoint{2.924064in}{0.695424in}}%
\pgfpathlineto{\pgfqpoint{2.930981in}{0.706208in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{0.692263in}}%
\pgfpathlineto{\pgfqpoint{2.939636in}{0.759633in}}%
\pgfpathlineto{\pgfqpoint{2.945177in}{0.682255in}}%
\pgfpathlineto{\pgfqpoint{2.949342in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{2.953994in}{0.812782in}}%
\pgfpathlineto{\pgfqpoint{2.957836in}{0.728368in}}%
\pgfpathlineto{\pgfqpoint{2.962527in}{0.725041in}}%
\pgfpathlineto{\pgfqpoint{2.966248in}{0.716848in}}%
\pgfpathlineto{\pgfqpoint{2.969807in}{0.710357in}}%
\pgfpathlineto{\pgfqpoint{2.976036in}{0.688108in}}%
\pgfpathlineto{\pgfqpoint{2.980444in}{0.912426in}}%
\pgfpathlineto{\pgfqpoint{2.985500in}{0.800896in}}%
\pgfpathlineto{\pgfqpoint{2.989706in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{2.993912in}{0.748757in}}%
\pgfpathlineto{\pgfqpoint{2.998159in}{0.815419in}}%
\pgfpathlineto{\pgfqpoint{3.003053in}{0.738100in}}%
\pgfpathlineto{\pgfqpoint{3.008068in}{0.782644in}}%
\pgfpathlineto{\pgfqpoint{3.014377in}{0.752793in}}%
\pgfpathlineto{\pgfqpoint{3.018867in}{0.797291in}}%
\pgfpathlineto{\pgfqpoint{3.023235in}{0.752344in}}%
\pgfpathlineto{\pgfqpoint{3.027482in}{0.806540in}}%
\pgfpathlineto{\pgfqpoint{3.031930in}{0.711184in}}%
\pgfpathlineto{\pgfqpoint{3.036541in}{0.702172in}}%
\pgfpathlineto{\pgfqpoint{3.041030in}{0.721013in}}%
\pgfpathlineto{\pgfqpoint{3.044226in}{0.740363in}}%
\pgfpathlineto{\pgfqpoint{3.048715in}{0.731542in}}%
\pgfpathlineto{\pgfqpoint{3.053851in}{0.755142in}}%
\pgfpathlineto{\pgfqpoint{3.056683in}{0.727873in}}%
\pgfpathlineto{\pgfqpoint{3.061131in}{0.692971in}}%
\pgfpathlineto{\pgfqpoint{3.066996in}{0.703810in}}%
\pgfpathlineto{\pgfqpoint{3.072173in}{0.774239in}}%
\pgfpathlineto{\pgfqpoint{3.077390in}{0.709191in}}%
\pgfpathlineto{\pgfqpoint{3.081960in}{0.734370in}}%
\pgfpathlineto{\pgfqpoint{3.087137in}{0.739426in}}%
\pgfpathlineto{\pgfqpoint{3.093123in}{0.685660in}}%
\pgfpathlineto{\pgfqpoint{3.097936in}{0.870648in}}%
\pgfpathlineto{\pgfqpoint{3.104124in}{0.761917in}}%
\pgfpathlineto{\pgfqpoint{3.108371in}{0.733215in}}%
\pgfpathlineto{\pgfqpoint{3.113507in}{0.739775in}}%
\pgfpathlineto{\pgfqpoint{3.117471in}{0.699155in}}%
\pgfpathlineto{\pgfqpoint{3.121434in}{0.776155in}}%
\pgfpathlineto{\pgfqpoint{3.124832in}{0.790204in}}%
\pgfpathlineto{\pgfqpoint{3.130251in}{0.674140in}}%
\pgfpathlineto{\pgfqpoint{3.132476in}{0.635303in}}%
\pgfpathlineto{\pgfqpoint{3.137248in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{3.140646in}{0.668111in}}%
\pgfpathlineto{\pgfqpoint{3.143922in}{0.814100in}}%
\pgfpathlineto{\pgfqpoint{3.150150in}{0.860204in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{3.161515in}{0.752629in}}%
\pgfpathlineto{\pgfqpoint{3.166773in}{0.818427in}}%
\pgfpathlineto{\pgfqpoint{3.171222in}{0.789709in}}%
\pgfpathlineto{\pgfqpoint{3.175792in}{0.674390in}}%
\pgfpathlineto{\pgfqpoint{3.181414in}{0.843991in}}%
\pgfpathlineto{\pgfqpoint{3.186510in}{0.834742in}}%
\pgfpathlineto{\pgfqpoint{3.190514in}{0.780357in}}%
\pgfpathlineto{\pgfqpoint{3.193709in}{0.704054in}}%
\pgfpathlineto{\pgfqpoint{3.197268in}{0.664126in}}%
\pgfpathlineto{\pgfqpoint{3.202607in}{0.694280in}}%
\pgfpathlineto{\pgfqpoint{3.207460in}{0.699607in}}%
\pgfpathlineto{\pgfqpoint{3.211869in}{0.708708in}}%
\pgfpathlineto{\pgfqpoint{3.216439in}{0.667525in}}%
\pgfpathlineto{\pgfqpoint{3.221737in}{0.643975in}}%
\pgfpathlineto{\pgfqpoint{3.226995in}{0.807982in}}%
\pgfpathlineto{\pgfqpoint{3.231970in}{0.685058in}}%
\pgfpathlineto{\pgfqpoint{3.236783in}{0.676746in}}%
\pgfpathlineto{\pgfqpoint{3.240544in}{0.683210in}}%
\pgfpathlineto{\pgfqpoint{3.245559in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{3.248552in}{0.661501in}}%
\pgfpathlineto{\pgfqpoint{3.254012in}{0.835834in}}%
\pgfpathlineto{\pgfqpoint{3.259149in}{0.681544in}}%
\pgfpathlineto{\pgfqpoint{3.262708in}{0.665098in}}%
\pgfpathlineto{\pgfqpoint{3.265741in}{0.688871in}}%
\pgfpathlineto{\pgfqpoint{3.271606in}{0.675382in}}%
\pgfpathlineto{\pgfqpoint{3.274639in}{0.677204in}}%
\pgfpathlineto{\pgfqpoint{3.278602in}{0.674272in}}%
\pgfpathlineto{\pgfqpoint{3.282809in}{0.617494in}}%
\pgfpathlineto{\pgfqpoint{3.286044in}{0.656570in}}%
\pgfpathlineto{\pgfqpoint{3.289887in}{0.675748in}}%
\pgfpathlineto{\pgfqpoint{3.294174in}{0.665745in}}%
\pgfpathlineto{\pgfqpoint{3.300119in}{0.661565in}}%
\pgfpathlineto{\pgfqpoint{3.307763in}{0.672497in}}%
\pgfpathlineto{\pgfqpoint{3.311484in}{0.679795in}}%
\pgfpathlineto{\pgfqpoint{3.316176in}{0.651420in}}%
\pgfpathlineto{\pgfqpoint{3.321029in}{0.586446in}}%
\pgfpathlineto{\pgfqpoint{3.325518in}{0.639353in}}%
\pgfpathlineto{\pgfqpoint{3.329603in}{0.644456in}}%
\pgfpathlineto{\pgfqpoint{3.333809in}{0.643962in}}%
\pgfpathlineto{\pgfqpoint{3.340159in}{0.653088in}}%
\pgfpathlineto{\pgfqpoint{3.344406in}{0.650930in}}%
\pgfpathlineto{\pgfqpoint{3.347803in}{0.663781in}}%
\pgfpathlineto{\pgfqpoint{3.354194in}{0.664254in}}%
\pgfpathlineto{\pgfqpoint{3.358400in}{0.637968in}}%
\pgfpathlineto{\pgfqpoint{3.361959in}{0.623424in}}%
\pgfpathlineto{\pgfqpoint{3.366853in}{0.641799in}}%
\pgfpathlineto{\pgfqpoint{3.372636in}{0.611661in}}%
\pgfpathlineto{\pgfqpoint{3.378015in}{0.635761in}}%
\pgfpathlineto{\pgfqpoint{3.381291in}{0.636752in}}%
\pgfpathlineto{\pgfqpoint{3.385862in}{0.645168in}}%
\pgfpathlineto{\pgfqpoint{3.391524in}{0.648789in}}%
\pgfpathlineto{\pgfqpoint{3.395932in}{0.643116in}}%
\pgfpathlineto{\pgfqpoint{3.402121in}{0.634115in}}%
\pgfpathlineto{\pgfqpoint{3.406448in}{0.650204in}}%
\pgfpathlineto{\pgfqpoint{3.410007in}{0.651963in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{0.635207in}}%
\pgfpathlineto{\pgfqpoint{3.419188in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{3.424648in}{0.640213in}}%
\pgfpathlineto{\pgfqpoint{3.429138in}{0.660410in}}%
\pgfpathlineto{\pgfqpoint{3.433870in}{0.679993in}}%
\pgfpathlineto{\pgfqpoint{3.437874in}{0.680319in}}%
\pgfpathlineto{\pgfqpoint{3.442080in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{3.446124in}{0.680466in}}%
\pgfpathlineto{\pgfqpoint{3.452434in}{0.665626in}}%
\pgfpathlineto{\pgfqpoint{3.456802in}{0.647510in}}%
\pgfpathlineto{\pgfqpoint{3.462707in}{0.658694in}}%
\pgfpathlineto{\pgfqpoint{3.467236in}{0.688763in}}%
\pgfpathlineto{\pgfqpoint{3.472899in}{0.654523in}}%
\pgfpathlineto{\pgfqpoint{3.477712in}{0.669837in}}%
\pgfpathlineto{\pgfqpoint{3.483981in}{0.614545in}}%
\pgfpathlineto{\pgfqpoint{3.488834in}{0.618201in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{0.653423in}}%
\pgfpathlineto{\pgfqpoint{3.499592in}{0.650272in}}%
\pgfpathlineto{\pgfqpoint{3.504648in}{0.637055in}}%
\pgfpathlineto{\pgfqpoint{3.509461in}{0.650080in}}%
\pgfpathlineto{\pgfqpoint{3.514071in}{0.645687in}}%
\pgfpathlineto{\pgfqpoint{3.518763in}{0.646111in}}%
\pgfpathlineto{\pgfqpoint{3.524466in}{0.604056in}}%
\pgfpathlineto{\pgfqpoint{3.530371in}{0.654149in}}%
\pgfpathlineto{\pgfqpoint{3.534900in}{0.625353in}}%
\pgfpathlineto{\pgfqpoint{3.541129in}{0.638452in}}%
\pgfpathlineto{\pgfqpoint{3.546387in}{0.671216in}}%
\pgfpathlineto{\pgfqpoint{3.550916in}{0.659935in}}%
\pgfpathlineto{\pgfqpoint{3.555648in}{0.608107in}}%
\pgfpathlineto{\pgfqpoint{3.560178in}{0.639636in}}%
\pgfpathlineto{\pgfqpoint{3.562848in}{0.635805in}}%
\pgfpathlineto{\pgfqpoint{3.567539in}{0.639822in}}%
\pgfpathlineto{\pgfqpoint{3.572271in}{0.637431in}}%
\pgfpathlineto{\pgfqpoint{3.576841in}{0.643612in}}%
\pgfpathlineto{\pgfqpoint{3.581654in}{0.635580in}}%
\pgfpathlineto{\pgfqpoint{3.585942in}{0.667506in}}%
\pgfpathlineto{\pgfqpoint{3.589784in}{0.660801in}}%
\pgfpathlineto{\pgfqpoint{3.595325in}{0.653635in}}%
\pgfpathlineto{\pgfqpoint{3.599086in}{0.600570in}}%
\pgfpathlineto{\pgfqpoint{3.603090in}{0.648688in}}%
\pgfpathlineto{\pgfqpoint{3.608348in}{0.680940in}}%
\pgfpathlineto{\pgfqpoint{3.612514in}{0.650302in}}%
\pgfpathlineto{\pgfqpoint{3.616720in}{0.605107in}}%
\pgfpathlineto{\pgfqpoint{3.622220in}{0.661369in}}%
\pgfpathlineto{\pgfqpoint{3.625780in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{3.628449in}{0.611551in}}%
\pgfpathlineto{\pgfqpoint{3.632938in}{0.632302in}}%
\pgfpathlineto{\pgfqpoint{3.637751in}{0.657641in}}%
\pgfpathlineto{\pgfqpoint{3.643090in}{0.628797in}}%
\pgfpathlineto{\pgfqpoint{3.646649in}{0.640399in}}%
\pgfpathlineto{\pgfqpoint{3.651543in}{0.670146in}}%
\pgfpathlineto{\pgfqpoint{3.655385in}{0.608265in}}%
\pgfpathlineto{\pgfqpoint{3.660319in}{0.591520in}}%
\pgfpathlineto{\pgfqpoint{3.664809in}{0.632861in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{0.584700in}}%
\pgfpathlineto{\pgfqpoint{3.673706in}{0.690808in}}%
\pgfpathlineto{\pgfqpoint{3.678722in}{0.675666in}}%
\pgfpathlineto{\pgfqpoint{3.683899in}{0.558659in}}%
\pgfpathlineto{\pgfqpoint{3.687862in}{0.550957in}}%
\pgfpathlineto{\pgfqpoint{3.693079in}{0.679621in}}%
\pgfpathlineto{\pgfqpoint{3.698014in}{0.659680in}}%
\pgfpathlineto{\pgfqpoint{3.702463in}{0.654035in}}%
\pgfpathlineto{\pgfqpoint{3.707680in}{0.556696in}}%
\pgfpathlineto{\pgfqpoint{3.712857in}{0.540079in}}%
\pgfpathlineto{\pgfqpoint{3.718479in}{0.573130in}}%
\pgfpathlineto{\pgfqpoint{3.723777in}{0.564048in}}%
\pgfpathlineto{\pgfqpoint{3.729763in}{0.574432in}}%
\pgfpathlineto{\pgfqpoint{3.734818in}{0.581083in}}%
\pgfpathlineto{\pgfqpoint{3.739753in}{0.622229in}}%
\pgfpathlineto{\pgfqpoint{3.746224in}{0.639636in}}%
\pgfpathlineto{\pgfqpoint{3.749419in}{0.568814in}}%
\pgfpathlineto{\pgfqpoint{3.754474in}{0.641992in}}%
\pgfpathlineto{\pgfqpoint{3.760177in}{0.555619in}}%
\pgfpathlineto{\pgfqpoint{3.763736in}{0.632302in}}%
\pgfpathlineto{\pgfqpoint{3.768064in}{0.680466in}}%
\pgfpathlineto{\pgfqpoint{3.772230in}{0.570663in}}%
\pgfpathlineto{\pgfqpoint{3.778094in}{0.578089in}}%
\pgfpathlineto{\pgfqpoint{3.782867in}{0.632673in}}%
\pgfpathlineto{\pgfqpoint{3.788327in}{0.560121in}}%
\pgfpathlineto{\pgfqpoint{3.793220in}{0.550448in}}%
\pgfpathlineto{\pgfqpoint{3.799853in}{0.655251in}}%
\pgfpathlineto{\pgfqpoint{3.803291in}{0.568748in}}%
\pgfpathlineto{\pgfqpoint{3.809034in}{0.565476in}}%
\pgfpathlineto{\pgfqpoint{3.813483in}{0.628223in}}%
\pgfpathlineto{\pgfqpoint{3.816962in}{0.543220in}}%
\pgfpathlineto{\pgfqpoint{3.821896in}{0.603235in}}%
\pgfpathlineto{\pgfqpoint{3.826102in}{0.551962in}}%
\pgfpathlineto{\pgfqpoint{3.830915in}{0.656199in}}%
\pgfpathlineto{\pgfqpoint{3.835040in}{0.644086in}}%
\pgfpathlineto{\pgfqpoint{3.841147in}{0.576135in}}%
\pgfpathlineto{\pgfqpoint{3.845394in}{0.568398in}}%
\pgfpathlineto{\pgfqpoint{3.850247in}{0.546941in}}%
\pgfpathlineto{\pgfqpoint{3.855303in}{0.552452in}}%
\pgfpathlineto{\pgfqpoint{3.857689in}{0.659206in}}%
\pgfpathlineto{\pgfqpoint{3.861653in}{0.667138in}}%
\pgfpathlineto{\pgfqpoint{3.865980in}{0.685040in}}%
\pgfpathlineto{\pgfqpoint{3.871926in}{0.626065in}}%
\pgfpathlineto{\pgfqpoint{3.878316in}{0.553529in}}%
\pgfpathlineto{\pgfqpoint{3.882320in}{0.558162in}}%
\pgfpathlineto{\pgfqpoint{3.888144in}{0.540133in}}%
\pgfpathlineto{\pgfqpoint{3.892148in}{0.842797in}}%
\pgfpathlineto{\pgfqpoint{3.896678in}{0.607171in}}%
\pgfpathlineto{\pgfqpoint{3.900763in}{0.828871in}}%
\pgfpathlineto{\pgfqpoint{3.905293in}{0.655128in}}%
\pgfpathlineto{\pgfqpoint{3.909822in}{0.548128in}}%
\pgfpathlineto{\pgfqpoint{3.912694in}{0.669301in}}%
\pgfpathlineto{\pgfqpoint{3.918235in}{0.555804in}}%
\pgfpathlineto{\pgfqpoint{3.922886in}{0.548625in}}%
\pgfpathlineto{\pgfqpoint{3.927011in}{0.669177in}}%
\pgfpathlineto{\pgfqpoint{3.931865in}{0.632949in}}%
\pgfpathlineto{\pgfqpoint{3.936920in}{0.660609in}}%
\pgfpathlineto{\pgfqpoint{3.941814in}{0.559515in}}%
\pgfpathlineto{\pgfqpoint{3.946668in}{0.555370in}}%
\pgfpathlineto{\pgfqpoint{3.951521in}{0.556797in}}%
\pgfpathlineto{\pgfqpoint{3.954029in}{0.895018in}}%
\pgfpathlineto{\pgfqpoint{3.957871in}{0.554621in}}%
\pgfpathlineto{\pgfqpoint{3.961066in}{0.563814in}}%
\pgfpathlineto{\pgfqpoint{3.964706in}{0.579035in}}%
\pgfpathlineto{\pgfqpoint{3.968386in}{0.665222in}}%
\pgfpathlineto{\pgfqpoint{3.973321in}{0.637123in}}%
\pgfpathlineto{\pgfqpoint{3.977972in}{0.605134in}}%
\pgfpathlineto{\pgfqpoint{3.983432in}{0.650554in}}%
\pgfpathlineto{\pgfqpoint{3.987557in}{0.656920in}}%
\pgfpathlineto{\pgfqpoint{3.991399in}{0.549981in}}%
\pgfpathlineto{\pgfqpoint{3.995970in}{0.901981in}}%
\pgfpathlineto{\pgfqpoint{4.000580in}{0.602048in}}%
\pgfpathlineto{\pgfqpoint{4.004342in}{0.554030in}}%
\pgfpathlineto{\pgfqpoint{4.008305in}{0.877611in}}%
\pgfpathlineto{\pgfqpoint{4.012916in}{0.684545in}}%
\pgfpathlineto{\pgfqpoint{4.016758in}{0.562235in}}%
\pgfpathlineto{\pgfqpoint{4.021935in}{0.556176in}}%
\pgfpathlineto{\pgfqpoint{4.026829in}{0.558305in}}%
\pgfpathlineto{\pgfqpoint{4.032370in}{0.649607in}}%
\pgfpathlineto{\pgfqpoint{4.037021in}{0.625366in}}%
\pgfpathlineto{\pgfqpoint{4.043694in}{0.625087in}}%
\pgfpathlineto{\pgfqpoint{4.047253in}{0.565460in}}%
\pgfpathlineto{\pgfqpoint{4.052390in}{0.578312in}}%
\pgfpathlineto{\pgfqpoint{4.056556in}{0.628411in}}%
\pgfpathlineto{\pgfqpoint{4.061166in}{0.821908in}}%
\pgfpathlineto{\pgfqpoint{4.065534in}{0.547845in}}%
\pgfpathlineto{\pgfqpoint{4.071763in}{0.555371in}}%
\pgfpathlineto{\pgfqpoint{4.076293in}{0.555485in}}%
\pgfpathlineto{\pgfqpoint{4.081915in}{0.546246in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{0.663780in}}%
\pgfpathlineto{\pgfqpoint{4.092026in}{0.571705in}}%
\pgfpathlineto{\pgfqpoint{4.095787in}{0.548004in}}%
\pgfpathlineto{\pgfqpoint{4.101207in}{0.671093in}}%
\pgfpathlineto{\pgfqpoint{4.106869in}{0.670022in}}%
\pgfpathlineto{\pgfqpoint{4.111682in}{0.648886in}}%
\pgfpathlineto{\pgfqpoint{4.117425in}{0.553652in}}%
\pgfpathlineto{\pgfqpoint{4.123209in}{0.540605in}}%
\pgfpathlineto{\pgfqpoint{4.127051in}{0.825390in}}%
\pgfpathlineto{\pgfqpoint{4.131459in}{0.570502in}}%
\pgfpathlineto{\pgfqpoint{4.135827in}{0.568199in}}%
\pgfpathlineto{\pgfqpoint{4.139912in}{0.652491in}}%
\pgfpathlineto{\pgfqpoint{4.146100in}{0.676264in}}%
\pgfpathlineto{\pgfqpoint{4.152814in}{0.821908in}}%
\pgfpathlineto{\pgfqpoint{4.157506in}{0.647411in}}%
\pgfpathlineto{\pgfqpoint{4.160903in}{0.818427in}}%
\pgfpathlineto{\pgfqpoint{4.166970in}{0.562223in}}%
\pgfpathlineto{\pgfqpoint{4.170569in}{0.568497in}}%
\pgfpathlineto{\pgfqpoint{4.174776in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{4.178699in}{0.553707in}}%
\pgfpathlineto{\pgfqpoint{4.181853in}{0.678529in}}%
\pgfpathlineto{\pgfqpoint{4.186383in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{4.190387in}{0.566180in}}%
\pgfpathlineto{\pgfqpoint{4.195847in}{0.561401in}}%
\pgfpathlineto{\pgfqpoint{4.200013in}{0.546998in}}%
\pgfpathlineto{\pgfqpoint{4.206282in}{0.544812in}}%
\pgfpathlineto{\pgfqpoint{4.209517in}{0.547942in}}%
\pgfpathlineto{\pgfqpoint{4.213805in}{0.645183in}}%
\pgfpathlineto{\pgfqpoint{4.217970in}{0.580171in}}%
\pgfpathlineto{\pgfqpoint{4.223714in}{0.580511in}}%
\pgfpathlineto{\pgfqpoint{4.228162in}{0.568492in}}%
\pgfpathlineto{\pgfqpoint{4.232733in}{0.568579in}}%
\pgfpathlineto{\pgfqpoint{4.237263in}{0.562044in}}%
\pgfpathlineto{\pgfqpoint{4.242480in}{0.656322in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{0.541497in}}%
\pgfpathlineto{\pgfqpoint{4.254573in}{0.596276in}}%
\pgfpathlineto{\pgfqpoint{4.259790in}{0.646249in}}%
\pgfpathlineto{\pgfqpoint{4.265291in}{0.644210in}}%
\pgfpathlineto{\pgfqpoint{4.269214in}{0.619468in}}%
\pgfpathlineto{\pgfqpoint{4.272733in}{0.561252in}}%
\pgfpathlineto{\pgfqpoint{4.276777in}{0.558862in}}%
\pgfpathlineto{\pgfqpoint{4.281549in}{0.646898in}}%
\pgfpathlineto{\pgfqpoint{4.286484in}{0.554344in}}%
\pgfpathlineto{\pgfqpoint{4.289436in}{0.525407in}}%
\pgfpathlineto{\pgfqpoint{4.297040in}{0.543999in}}%
\pgfpathlineto{\pgfqpoint{4.301529in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{4.305614in}{0.688995in}}%
\pgfpathlineto{\pgfqpoint{4.310063in}{0.550682in}}%
\pgfpathlineto{\pgfqpoint{4.317909in}{0.552101in}}%
\pgfpathlineto{\pgfqpoint{4.322843in}{0.541077in}}%
\pgfpathlineto{\pgfqpoint{4.326645in}{0.668580in}}%
\pgfpathlineto{\pgfqpoint{4.331135in}{0.678674in}}%
\pgfpathlineto{\pgfqpoint{4.335745in}{0.644807in}}%
\pgfpathlineto{\pgfqpoint{4.340680in}{0.520911in}}%
\pgfpathlineto{\pgfqpoint{4.344198in}{0.511906in}}%
\pgfpathlineto{\pgfqpoint{4.348890in}{0.499931in}}%
\pgfpathlineto{\pgfqpoint{4.353258in}{0.515073in}}%
\pgfpathlineto{\pgfqpoint{4.357302in}{0.664501in}}%
\pgfpathlineto{\pgfqpoint{4.361347in}{0.510552in}}%
\pgfpathlineto{\pgfqpoint{4.365836in}{0.512926in}}%
\pgfpathlineto{\pgfqpoint{4.371418in}{0.489508in}}%
\pgfpathlineto{\pgfqpoint{4.377161in}{0.493816in}}%
\pgfpathlineto{\pgfqpoint{4.381407in}{0.512028in}}%
\pgfpathlineto{\pgfqpoint{4.385856in}{0.601691in}}%
\pgfpathlineto{\pgfqpoint{4.389456in}{0.676264in}}%
\pgfpathlineto{\pgfqpoint{4.395684in}{0.653336in}}%
\pgfpathlineto{\pgfqpoint{4.400052in}{0.630339in}}%
\pgfpathlineto{\pgfqpoint{4.404299in}{0.821908in}}%
\pgfpathlineto{\pgfqpoint{4.408788in}{0.602992in}}%
\pgfpathlineto{\pgfqpoint{4.413318in}{0.512563in}}%
\pgfpathlineto{\pgfqpoint{4.417565in}{0.515816in}}%
\pgfpathlineto{\pgfqpoint{4.421690in}{0.517035in}}%
\pgfpathlineto{\pgfqpoint{4.425694in}{0.509176in}}%
\pgfpathlineto{\pgfqpoint{4.430750in}{0.683103in}}%
\pgfpathlineto{\pgfqpoint{4.434390in}{0.532273in}}%
\pgfpathlineto{\pgfqpoint{4.438232in}{0.643839in}}%
\pgfpathlineto{\pgfqpoint{4.443085in}{0.523225in}}%
\pgfpathlineto{\pgfqpoint{4.447049in}{0.652591in}}%
\pgfpathlineto{\pgfqpoint{4.452590in}{0.510720in}}%
\pgfpathlineto{\pgfqpoint{4.457848in}{0.680816in}}%
\pgfpathlineto{\pgfqpoint{4.464198in}{0.531047in}}%
\pgfpathlineto{\pgfqpoint{4.467757in}{0.506848in}}%
\pgfpathlineto{\pgfqpoint{4.473500in}{0.608653in}}%
\pgfpathlineto{\pgfqpoint{4.478677in}{0.617671in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.727909in}}%
\pgfpathlineto{\pgfqpoint{4.488909in}{0.522889in}}%
\pgfpathlineto{\pgfqpoint{4.491740in}{0.672360in}}%
\pgfpathlineto{\pgfqpoint{4.496068in}{0.648032in}}%
\pgfpathlineto{\pgfqpoint{4.501124in}{0.517057in}}%
\pgfpathlineto{\pgfqpoint{4.505653in}{0.661843in}}%
\pgfpathlineto{\pgfqpoint{4.510385in}{0.674698in}}%
\pgfpathlineto{\pgfqpoint{4.514147in}{0.516151in}}%
\pgfpathlineto{\pgfqpoint{4.518919in}{0.515188in}}%
\pgfpathlineto{\pgfqpoint{4.522438in}{0.647917in}}%
\pgfpathlineto{\pgfqpoint{4.526887in}{0.853241in}}%
\pgfpathlineto{\pgfqpoint{4.529920in}{0.624549in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{0.615616in}}%
\pgfpathlineto{\pgfqpoint{4.540314in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{4.545653in}{0.669651in}}%
\pgfpathlineto{\pgfqpoint{4.550264in}{0.606684in}}%
\pgfpathlineto{\pgfqpoint{4.556654in}{0.519140in}}%
\pgfpathlineto{\pgfqpoint{4.560739in}{0.511657in}}%
\pgfpathlineto{\pgfqpoint{4.565592in}{0.509227in}}%
\pgfpathlineto{\pgfqpoint{4.570244in}{0.504614in}}%
\pgfpathlineto{\pgfqpoint{4.574612in}{0.613620in}}%
\pgfpathlineto{\pgfqpoint{4.578130in}{0.493137in}}%
\pgfpathlineto{\pgfqpoint{4.582700in}{0.602900in}}%
\pgfpathlineto{\pgfqpoint{4.586907in}{0.494750in}}%
\pgfpathlineto{\pgfqpoint{4.592407in}{0.625401in}}%
\pgfpathlineto{\pgfqpoint{4.596897in}{0.825390in}}%
\pgfpathlineto{\pgfqpoint{4.601507in}{0.621563in}}%
\pgfpathlineto{\pgfqpoint{4.606199in}{0.513349in}}%
\pgfpathlineto{\pgfqpoint{4.611416in}{0.518116in}}%
\pgfpathlineto{\pgfqpoint{4.618170in}{0.515255in}}%
\pgfpathlineto{\pgfqpoint{4.625208in}{0.513442in}}%
\pgfpathlineto{\pgfqpoint{4.629657in}{0.509695in}}%
\pgfpathlineto{\pgfqpoint{4.633418in}{0.667014in}}%
\pgfpathlineto{\pgfqpoint{4.636451in}{0.603100in}}%
\pgfpathlineto{\pgfqpoint{4.641790in}{0.507491in}}%
\pgfpathlineto{\pgfqpoint{4.645066in}{0.612848in}}%
\pgfpathlineto{\pgfqpoint{4.649839in}{0.509825in}}%
\pgfpathlineto{\pgfqpoint{4.654652in}{0.623835in}}%
\pgfpathlineto{\pgfqpoint{4.662215in}{0.504209in}}%
\pgfpathlineto{\pgfqpoint{4.666219in}{0.498564in}}%
\pgfpathlineto{\pgfqpoint{4.671396in}{0.522349in}}%
\pgfpathlineto{\pgfqpoint{4.675238in}{0.691879in}}%
\pgfpathlineto{\pgfqpoint{4.679121in}{0.619854in}}%
\pgfpathlineto{\pgfqpoint{4.683569in}{0.521832in}}%
\pgfpathlineto{\pgfqpoint{4.687533in}{0.660772in}}%
\pgfpathlineto{\pgfqpoint{4.691739in}{0.515679in}}%
\pgfpathlineto{\pgfqpoint{4.695298in}{0.499487in}}%
\pgfpathlineto{\pgfqpoint{4.699262in}{0.508046in}}%
\pgfpathlineto{\pgfqpoint{4.706744in}{0.510289in}}%
\pgfpathlineto{\pgfqpoint{4.712043in}{0.659454in}}%
\pgfpathlineto{\pgfqpoint{4.715116in}{0.546167in}}%
\pgfpathlineto{\pgfqpoint{4.720293in}{0.518577in}}%
\pgfpathlineto{\pgfqpoint{4.725915in}{0.672185in}}%
\pgfpathlineto{\pgfqpoint{4.728220in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{4.732588in}{0.511148in}}%
\pgfpathlineto{\pgfqpoint{4.737887in}{0.650101in}}%
\pgfpathlineto{\pgfqpoint{4.742659in}{0.650328in}}%
\pgfpathlineto{\pgfqpoint{4.745976in}{0.652841in}}%
\pgfpathlineto{\pgfqpoint{4.750910in}{0.668456in}}%
\pgfpathlineto{\pgfqpoint{4.754995in}{0.661020in}}%
\pgfpathlineto{\pgfqpoint{4.759767in}{0.511051in}}%
\pgfpathlineto{\pgfqpoint{4.764095in}{0.664727in}}%
\pgfpathlineto{\pgfqpoint{4.768382in}{0.545592in}}%
\pgfpathlineto{\pgfqpoint{4.772871in}{0.667735in}}%
\pgfpathlineto{\pgfqpoint{4.779019in}{0.660175in}}%
\pgfpathlineto{\pgfqpoint{4.783347in}{0.515237in}}%
\pgfpathlineto{\pgfqpoint{4.789130in}{0.520857in}}%
\pgfpathlineto{\pgfqpoint{4.792406in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{4.795925in}{0.532195in}}%
\pgfpathlineto{\pgfqpoint{4.800495in}{0.651891in}}%
\pgfpathlineto{\pgfqpoint{4.805308in}{0.651448in}}%
\pgfpathlineto{\pgfqpoint{4.810121in}{0.641944in}}%
\pgfpathlineto{\pgfqpoint{4.814529in}{0.689613in}}%
\pgfpathlineto{\pgfqpoint{4.820111in}{0.499496in}}%
\pgfpathlineto{\pgfqpoint{4.823913in}{0.503611in}}%
\pgfpathlineto{\pgfqpoint{4.828281in}{0.521404in}}%
\pgfpathlineto{\pgfqpoint{4.832689in}{0.637021in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{0.527878in}}%
\pgfpathlineto{\pgfqpoint{4.841061in}{0.524807in}}%
\pgfpathlineto{\pgfqpoint{4.846723in}{0.512458in}}%
\pgfpathlineto{\pgfqpoint{4.852588in}{0.536221in}}%
\pgfpathlineto{\pgfqpoint{4.858371in}{0.693095in}}%
\pgfpathlineto{\pgfqpoint{4.863306in}{0.700058in}}%
\pgfpathlineto{\pgfqpoint{4.867107in}{0.507201in}}%
\pgfpathlineto{\pgfqpoint{4.872406in}{0.505132in}}%
\pgfpathlineto{\pgfqpoint{4.878917in}{0.506699in}}%
\pgfpathlineto{\pgfqpoint{4.882274in}{0.613248in}}%
\pgfpathlineto{\pgfqpoint{4.887815in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{4.894003in}{0.498086in}}%
\pgfpathlineto{\pgfqpoint{4.896389in}{0.626700in}}%
\pgfpathlineto{\pgfqpoint{4.901930in}{0.598477in}}%
\pgfpathlineto{\pgfqpoint{4.906784in}{0.700058in}}%
\pgfpathlineto{\pgfqpoint{4.911273in}{0.520240in}}%
\pgfpathlineto{\pgfqpoint{4.916329in}{0.707021in}}%
\pgfpathlineto{\pgfqpoint{4.920535in}{0.517677in}}%
\pgfpathlineto{\pgfqpoint{4.924498in}{0.682650in}}%
\pgfpathlineto{\pgfqpoint{4.928907in}{0.689613in}}%
\pgfpathlineto{\pgfqpoint{4.936146in}{0.506404in}}%
\pgfpathlineto{\pgfqpoint{4.941647in}{0.501664in}}%
\pgfpathlineto{\pgfqpoint{4.948118in}{0.507501in}}%
\pgfpathlineto{\pgfqpoint{4.952122in}{0.696576in}}%
\pgfpathlineto{\pgfqpoint{4.958351in}{0.477701in}}%
\pgfpathlineto{\pgfqpoint{4.963204in}{0.483385in}}%
\pgfpathlineto{\pgfqpoint{4.969230in}{0.479482in}}%
\pgfpathlineto{\pgfqpoint{4.979058in}{0.486431in}}%
\pgfpathlineto{\pgfqpoint{4.985327in}{0.496932in}}%
\pgfpathlineto{\pgfqpoint{4.994144in}{0.613022in}}%
\pgfpathlineto{\pgfqpoint{4.998674in}{0.528034in}}%
\pgfpathlineto{\pgfqpoint{5.005266in}{0.528881in}}%
\pgfpathlineto{\pgfqpoint{5.011616in}{0.602577in}}%
\pgfpathlineto{\pgfqpoint{5.018734in}{0.497432in}}%
\pgfpathlineto{\pgfqpoint{5.025206in}{0.527318in}}%
\pgfpathlineto{\pgfqpoint{5.029857in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{5.040049in}{0.516326in}}%
\pgfpathlineto{\pgfqpoint{5.046237in}{0.651317in}}%
\pgfpathlineto{\pgfqpoint{5.052991in}{0.476296in}}%
\pgfpathlineto{\pgfqpoint{5.062455in}{0.481983in}}%
\pgfpathlineto{\pgfqpoint{5.067632in}{0.493408in}}%
\pgfpathlineto{\pgfqpoint{5.074669in}{0.508811in}}%
\pgfpathlineto{\pgfqpoint{5.081464in}{0.510233in}}%
\pgfpathlineto{\pgfqpoint{5.088097in}{0.501026in}}%
\pgfpathlineto{\pgfqpoint{5.094892in}{0.514342in}}%
\pgfpathlineto{\pgfqpoint{5.100959in}{0.609540in}}%
\pgfpathlineto{\pgfqpoint{5.109735in}{0.494238in}}%
\pgfpathlineto{\pgfqpoint{5.118107in}{0.486741in}}%
\pgfpathlineto{\pgfqpoint{5.129027in}{0.494472in}}%
\pgfpathlineto{\pgfqpoint{5.137076in}{0.501028in}}%
\pgfpathlineto{\pgfqpoint{5.141484in}{0.493044in}}%
\pgfpathlineto{\pgfqpoint{5.146985in}{0.481560in}}%
\pgfpathlineto{\pgfqpoint{5.154831in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{5.161059in}{0.487265in}}%
\pgfpathlineto{\pgfqpoint{5.167005in}{0.490405in}}%
\pgfpathlineto{\pgfqpoint{5.175417in}{0.492513in}}%
\pgfpathlineto{\pgfqpoint{5.181443in}{0.623466in}}%
\pgfpathlineto{\pgfqpoint{5.187389in}{0.481485in}}%
\pgfpathlineto{\pgfqpoint{5.192242in}{0.490076in}}%
\pgfpathlineto{\pgfqpoint{5.197096in}{0.480302in}}%
\pgfpathlineto{\pgfqpoint{5.207409in}{0.637392in}}%
\pgfpathlineto{\pgfqpoint{5.215660in}{0.468448in}}%
\pgfpathlineto{\pgfqpoint{5.223021in}{0.637392in}}%
\pgfpathlineto{\pgfqpoint{5.227389in}{0.488262in}}%
\pgfpathlineto{\pgfqpoint{5.233577in}{0.651317in}}%
\pgfpathlineto{\pgfqpoint{5.239805in}{0.489158in}}%
\pgfpathlineto{\pgfqpoint{5.248298in}{0.651317in}}%
\pgfpathlineto{\pgfqpoint{5.255053in}{0.483706in}}%
\pgfpathlineto{\pgfqpoint{5.261564in}{0.495229in}}%
\pgfpathlineto{\pgfqpoint{5.268359in}{0.495589in}}%
\pgfpathlineto{\pgfqpoint{5.276084in}{0.478442in}}%
\pgfpathlineto{\pgfqpoint{5.285548in}{0.462722in}}%
\pgfpathlineto{\pgfqpoint{5.292262in}{0.493216in}}%
\pgfpathlineto{\pgfqpoint{5.301605in}{0.501145in}}%
\pgfpathlineto{\pgfqpoint{5.308116in}{0.640873in}}%
\pgfpathlineto{\pgfqpoint{5.313859in}{0.654799in}}%
\pgfpathlineto{\pgfqpoint{5.321018in}{0.647836in}}%
\pgfpathlineto{\pgfqpoint{5.329188in}{0.658280in}}%
\pgfpathlineto{\pgfqpoint{5.335861in}{0.472068in}}%
\pgfpathlineto{\pgfqpoint{5.341645in}{0.466930in}}%
\pgfpathlineto{\pgfqpoint{5.348925in}{0.661762in}}%
\pgfpathlineto{\pgfqpoint{5.354951in}{0.481029in}}%
\pgfpathlineto{\pgfqpoint{5.361827in}{0.486091in}}%
\pgfpathlineto{\pgfqpoint{5.370927in}{0.501290in}}%
\pgfpathlineto{\pgfqpoint{5.379218in}{0.485139in}}%
\pgfpathlineto{\pgfqpoint{5.388641in}{0.480544in}}%
\pgfpathlineto{\pgfqpoint{5.397458in}{0.497952in}}%
\pgfpathlineto{\pgfqpoint{5.401341in}{0.487072in}}%
\pgfpathlineto{\pgfqpoint{5.407327in}{0.480046in}}%
\pgfpathlineto{\pgfqpoint{5.413110in}{0.482942in}}%
\pgfpathlineto{\pgfqpoint{5.418975in}{0.486752in}}%
\pgfpathlineto{\pgfqpoint{5.423019in}{0.482240in}}%
\pgfpathlineto{\pgfqpoint{5.431027in}{0.489351in}}%
\pgfpathlineto{\pgfqpoint{5.436326in}{0.546874in}}%
\pgfpathlineto{\pgfqpoint{5.444819in}{0.492187in}}%
\pgfpathlineto{\pgfqpoint{5.451452in}{0.498657in}}%
\pgfpathlineto{\pgfqpoint{5.459339in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.466376in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.472807in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.480208in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.485506in}{0.488350in}}%
\pgfpathlineto{\pgfqpoint{5.493757in}{0.490488in}}%
\pgfpathlineto{\pgfqpoint{5.501603in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.507468in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.510744in}{0.492187in}}%
\pgfpathlineto{\pgfqpoint{5.518105in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.525304in}{0.497458in}}%
\pgfpathlineto{\pgfqpoint{5.531088in}{0.501616in}}%
\pgfpathlineto{\pgfqpoint{5.537680in}{0.498010in}}%
\pgfpathlineto{\pgfqpoint{5.545931in}{0.494736in}}%
\pgfpathlineto{\pgfqpoint{5.552362in}{0.495586in}}%
\pgfpathlineto{\pgfqpoint{5.558428in}{0.496435in}}%
\pgfpathlineto{\pgfqpoint{5.563726in}{0.497285in}}%
\pgfpathlineto{\pgfqpoint{5.569429in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.575172in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.582776in}{0.493037in}}%
\pgfpathlineto{\pgfqpoint{5.589085in}{0.499067in}}%
\pgfpathlineto{\pgfqpoint{5.594343in}{0.498657in}}%
\pgfpathlineto{\pgfqpoint{5.601097in}{0.492187in}}%
\pgfpathlineto{\pgfqpoint{5.609065in}{0.499010in}}%
\pgfpathlineto{\pgfqpoint{5.615374in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.621158in}{0.499067in}}%
\pgfpathlineto{\pgfqpoint{5.626092in}{0.493886in}}%
\pgfpathlineto{\pgfqpoint{5.631552in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.638711in}{0.492187in}}%
\pgfpathlineto{\pgfqpoint{5.646072in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.651330in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.655657in}{0.498657in}}%
\pgfpathlineto{\pgfqpoint{5.663220in}{0.498657in}}%
\pgfpathlineto{\pgfqpoint{5.670379in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.675677in}{0.496106in}}%
\pgfpathlineto{\pgfqpoint{5.683200in}{0.497512in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{0.500366in}}%
\pgfpathlineto{\pgfqpoint{5.696709in}{0.499708in}}%
\pgfpathlineto{\pgfqpoint{5.703099in}{0.497512in}}%
\pgfpathlineto{\pgfqpoint{5.713655in}{0.496106in}}%
\pgfpathlineto{\pgfqpoint{5.718468in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.724413in}{0.490488in}}%
\pgfpathlineto{\pgfqpoint{5.734929in}{0.493037in}}%
\pgfpathlineto{\pgfqpoint{5.742087in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.748963in}{0.499587in}}%
\pgfpathlineto{\pgfqpoint{5.756526in}{0.492200in}}%
\pgfpathlineto{\pgfqpoint{5.762674in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.768336in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.775616in}{0.496829in}}%
\pgfpathlineto{\pgfqpoint{5.782168in}{0.491338in}}%
\pgfpathlineto{\pgfqpoint{5.787588in}{0.495586in}}%
\pgfpathlineto{\pgfqpoint{5.794180in}{0.495586in}}%
\pgfpathlineto{\pgfqpoint{5.800166in}{0.493886in}}%
\pgfpathlineto{\pgfqpoint{5.805909in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.813108in}{0.497512in}}%
\pgfpathlineto{\pgfqpoint{5.820874in}{0.493037in}}%
\pgfpathlineto{\pgfqpoint{5.828235in}{0.491338in}}%
\pgfpathlineto{\pgfqpoint{5.835717in}{0.496106in}}%
\pgfpathlineto{\pgfqpoint{5.843604in}{0.500339in}}%
\pgfpathlineto{\pgfqpoint{5.852542in}{0.495245in}}%
\pgfpathlineto{\pgfqpoint{5.859781in}{0.499689in}}%
\pgfpathlineto{\pgfqpoint{5.867587in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.874786in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.882794in}{0.499886in}}%
\pgfpathlineto{\pgfqpoint{5.891733in}{0.503531in}}%
\pgfpathlineto{\pgfqpoint{5.901278in}{0.491645in}}%
\pgfpathlineto{\pgfqpoint{5.911470in}{0.525986in}}%
\pgfpathlineto{\pgfqpoint{5.920246in}{0.492366in}}%
\pgfpathlineto{\pgfqpoint{5.929063in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{5.937516in}{0.532949in}}%
\pgfpathlineto{\pgfqpoint{5.948396in}{0.539190in}}%
\pgfpathlineto{\pgfqpoint{5.959154in}{0.535709in}}%
\pgfpathlineto{\pgfqpoint{5.970923in}{0.509176in}}%
\pgfpathlineto{\pgfqpoint{5.977233in}{0.516139in}}%
\pgfpathlineto{\pgfqpoint{5.985160in}{0.511936in}}%
\pgfpathlineto{\pgfqpoint{5.992440in}{0.502089in}}%
\pgfpathlineto{\pgfqpoint{6.003886in}{0.499926in}}%
\pgfpathlineto{\pgfqpoint{6.014361in}{0.526583in}}%
\pgfpathlineto{\pgfqpoint{6.025362in}{0.499926in}}%
\pgfpathlineto{\pgfqpoint{6.031793in}{0.501368in}}%
\pgfpathlineto{\pgfqpoint{6.043926in}{0.505694in}}%
\pgfpathlineto{\pgfqpoint{6.054239in}{0.504252in}}%
\pgfpathlineto{\pgfqpoint{6.061398in}{0.504252in}}%
\pgfpathlineto{\pgfqpoint{6.073532in}{0.489482in}}%
\pgfpathlineto{\pgfqpoint{6.081418in}{0.499926in}}%
\pgfpathlineto{\pgfqpoint{6.089184in}{0.532949in}}%
\pgfpathlineto{\pgfqpoint{6.098567in}{0.493087in}}%
\pgfpathlineto{\pgfqpoint{6.109002in}{0.506415in}}%
\pgfpathlineto{\pgfqpoint{6.119679in}{0.504252in}}%
\pgfpathlineto{\pgfqpoint{6.127849in}{0.489482in}}%
\pgfpathlineto{\pgfqpoint{6.139173in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{6.149365in}{0.493808in}}%
\pgfpathlineto{\pgfqpoint{6.158223in}{0.492366in}}%
\pgfpathlineto{\pgfqpoint{6.166352in}{0.504973in}}%
\pgfpathlineto{\pgfqpoint{6.174643in}{0.492366in}}%
\pgfpathlineto{\pgfqpoint{6.183056in}{0.504973in}}%
\pgfpathlineto{\pgfqpoint{6.193369in}{0.504973in}}%
\pgfpathlineto{\pgfqpoint{6.200649in}{0.507136in}}%
\pgfpathlineto{\pgfqpoint{6.209426in}{0.506415in}}%
\pgfpathlineto{\pgfqpoint{6.215047in}{0.505694in}}%
\pgfpathlineto{\pgfqpoint{6.226493in}{0.511215in}}%
\pgfpathlineto{\pgfqpoint{6.239476in}{0.518652in}}%
\pgfpathlineto{\pgfqpoint{6.246190in}{0.485134in}}%
\pgfpathlineto{\pgfqpoint{6.253632in}{0.473969in}}%
\pgfpathlineto{\pgfqpoint{6.258121in}{0.446220in}}%
\pgfpathlineto{\pgfqpoint{6.267504in}{0.458106in}}%
\pgfpathlineto{\pgfqpoint{6.274380in}{0.493066in}}%
\pgfpathlineto{\pgfqpoint{6.285057in}{0.489832in}}%
\pgfpathlineto{\pgfqpoint{6.295735in}{0.491645in}}%
\pgfpathlineto{\pgfqpoint{6.303500in}{0.500771in}}%
\pgfpathlineto{\pgfqpoint{6.312883in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{6.324046in}{0.490924in}}%
\pgfpathlineto{\pgfqpoint{6.335249in}{0.517581in}}%
\pgfpathlineto{\pgfqpoint{6.346857in}{0.516860in}}%
\pgfpathlineto{\pgfqpoint{6.357817in}{0.529467in}}%
\pgfpathlineto{\pgfqpoint{6.370355in}{0.489482in}}%
\pgfpathlineto{\pgfqpoint{6.377190in}{0.499205in}}%
\pgfpathlineto{\pgfqpoint{6.385643in}{0.502089in}}%
\pgfpathlineto{\pgfqpoint{6.400325in}{0.499329in}}%
\pgfpathlineto{\pgfqpoint{6.408616in}{0.510494in}}%
\pgfpathlineto{\pgfqpoint{6.417877in}{0.501368in}}%
\pgfpathlineto{\pgfqpoint{6.425966in}{0.493087in}}%
\pgfpathlineto{\pgfqpoint{6.433732in}{0.494529in}}%
\pgfpathlineto{\pgfqpoint{6.444328in}{0.507136in}}%
\pgfpathlineto{\pgfqpoint{6.450921in}{0.503531in}}%
\pgfpathlineto{\pgfqpoint{6.461922in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{6.468878in}{0.494529in}}%
\pgfpathlineto{\pgfqpoint{6.474621in}{0.498731in}}%
\pgfpathlineto{\pgfqpoint{6.483681in}{0.495847in}}%
\pgfpathlineto{\pgfqpoint{6.490435in}{0.491645in}}%
\pgfpathlineto{\pgfqpoint{6.499090in}{0.525986in}}%
\pgfpathlineto{\pgfqpoint{6.507098in}{0.502089in}}%
\pgfpathlineto{\pgfqpoint{6.518949in}{0.505571in}}%
\pgfpathlineto{\pgfqpoint{6.524935in}{0.521062in}}%
\pgfpathlineto{\pgfqpoint{6.536421in}{0.511215in}}%
\pgfpathlineto{\pgfqpoint{6.544591in}{0.511215in}}%
\pgfpathlineto{\pgfqpoint{6.552477in}{0.502810in}}%
\pgfpathlineto{\pgfqpoint{6.560890in}{0.492366in}}%
\pgfpathlineto{\pgfqpoint{6.577998in}{0.503531in}}%
\pgfpathlineto{\pgfqpoint{6.585157in}{0.536430in}}%
\pgfpathlineto{\pgfqpoint{6.591870in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{6.600728in}{0.493808in}}%
\pgfpathlineto{\pgfqpoint{6.609909in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{6.617512in}{0.498010in}}%
\pgfpathlineto{\pgfqpoint{6.625480in}{0.507136in}}%
\pgfpathlineto{\pgfqpoint{6.632558in}{0.491645in}}%
\pgfpathlineto{\pgfqpoint{6.639797in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{6.648533in}{0.504252in}}%
\pgfpathlineto{\pgfqpoint{6.657067in}{0.500647in}}%
\pgfpathlineto{\pgfqpoint{6.665722in}{0.490924in}}%
\pgfpathlineto{\pgfqpoint{6.675834in}{0.512060in}}%
\pgfpathlineto{\pgfqpoint{6.681698in}{0.493808in}}%
\pgfpathlineto{\pgfqpoint{6.690798in}{0.500771in}}%
\pgfpathlineto{\pgfqpoint{6.701840in}{0.490924in}}%
\pgfpathlineto{\pgfqpoint{6.710252in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{6.716885in}{0.490924in}}%
\pgfpathlineto{\pgfqpoint{6.724448in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{6.734761in}{0.490924in}}%
\pgfpathlineto{\pgfqpoint{6.745318in}{0.504252in}}%
\pgfpathlineto{\pgfqpoint{6.754337in}{0.516139in}}%
\pgfpathlineto{\pgfqpoint{6.762911in}{0.516860in}}%
\pgfpathlineto{\pgfqpoint{6.774235in}{0.510618in}}%
\pgfpathlineto{\pgfqpoint{6.785520in}{0.514820in}}%
\pgfpathlineto{\pgfqpoint{6.793487in}{0.505694in}}%
\pgfpathlineto{\pgfqpoint{6.802587in}{0.491645in}}%
\pgfpathlineto{\pgfqpoint{6.813952in}{0.506415in}}%
\pgfpathlineto{\pgfqpoint{6.822324in}{0.507136in}}%
\pgfpathlineto{\pgfqpoint{6.830777in}{0.499452in}}%
\pgfpathlineto{\pgfqpoint{6.839877in}{0.502810in}}%
\pgfpathlineto{\pgfqpoint{6.848775in}{0.504252in}}%
\pgfpathlineto{\pgfqpoint{6.858401in}{0.500050in}}%
\pgfpathlineto{\pgfqpoint{6.865276in}{0.514820in}}%
\pgfpathlineto{\pgfqpoint{6.873082in}{0.494529in}}%
\pgfpathlineto{\pgfqpoint{6.880767in}{0.507136in}}%
\pgfpathlineto{\pgfqpoint{6.894558in}{0.494529in}}%
\pgfpathlineto{\pgfqpoint{6.904063in}{0.501616in}}%
\pgfpathlineto{\pgfqpoint{6.917814in}{0.494529in}}%
\pgfpathlineto{\pgfqpoint{6.926348in}{0.495250in}}%
\pgfpathlineto{\pgfqpoint{6.935367in}{0.519023in}}%
\pgfpathlineto{\pgfqpoint{6.947258in}{0.495126in}}%
\pgfpathlineto{\pgfqpoint{6.959755in}{0.470611in}}%
\pgfpathlineto{\pgfqpoint{6.970716in}{0.472527in}}%
\pgfpathlineto{\pgfqpoint{6.979978in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{6.988511in}{0.467851in}}%
\pgfpathlineto{\pgfqpoint{6.999351in}{0.475782in}}%
\pgfpathlineto{\pgfqpoint{7.010715in}{0.490924in}}%
\pgfpathlineto{\pgfqpoint{7.018845in}{0.493087in}}%
\pgfpathlineto{\pgfqpoint{7.027379in}{0.504252in}}%
\pgfpathlineto{\pgfqpoint{7.040928in}{0.514697in}}%
\pgfpathlineto{\pgfqpoint{7.047884in}{0.529467in}}%
\pgfpathlineto{\pgfqpoint{7.054800in}{0.516860in}}%
\pgfpathlineto{\pgfqpoint{7.066286in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.075791in}{0.501616in}}%
\pgfpathlineto{\pgfqpoint{7.085943in}{0.501616in}}%
\pgfpathlineto{\pgfqpoint{7.098966in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.106205in}{0.519023in}}%
\pgfpathlineto{\pgfqpoint{7.114416in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{7.125093in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.133708in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.143091in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.153809in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.166913in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.176984in}{0.505097in}}%
\pgfpathlineto{\pgfqpoint{7.187337in}{0.512060in}}%
\pgfpathlineto{\pgfqpoint{7.200077in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.209663in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{7.228186in}{0.519023in}}%
\pgfpathlineto{\pgfqpoint{7.238298in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{7.249582in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.256943in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.256943in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.256943in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.249582in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.238298in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{7.228186in}{0.519023in}}%
\pgfpathlineto{\pgfqpoint{7.216660in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{7.209663in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.200077in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.187337in}{0.512060in}}%
\pgfpathlineto{\pgfqpoint{7.176984in}{0.505097in}}%
\pgfpathlineto{\pgfqpoint{7.166913in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.153809in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.143091in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.133708in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.125093in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.114416in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{7.106205in}{0.519023in}}%
\pgfpathlineto{\pgfqpoint{7.098966in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.085943in}{0.501616in}}%
\pgfpathlineto{\pgfqpoint{7.075791in}{0.501616in}}%
\pgfpathlineto{\pgfqpoint{7.066286in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{7.054800in}{0.531630in}}%
\pgfpathlineto{\pgfqpoint{7.047884in}{0.529467in}}%
\pgfpathlineto{\pgfqpoint{7.040928in}{0.544238in}}%
\pgfpathlineto{\pgfqpoint{7.027379in}{0.533793in}}%
\pgfpathlineto{\pgfqpoint{7.018845in}{0.527551in}}%
\pgfpathlineto{\pgfqpoint{7.010715in}{0.540159in}}%
\pgfpathlineto{\pgfqpoint{6.999351in}{0.628411in}}%
\pgfpathlineto{\pgfqpoint{6.988511in}{0.674638in}}%
\pgfpathlineto{\pgfqpoint{6.979978in}{0.722904in}}%
\pgfpathlineto{\pgfqpoint{6.970716in}{0.718702in}}%
\pgfpathlineto{\pgfqpoint{6.959755in}{0.682322in}}%
\pgfpathlineto{\pgfqpoint{6.947258in}{0.539438in}}%
\pgfpathlineto{\pgfqpoint{6.935367in}{0.519023in}}%
\pgfpathlineto{\pgfqpoint{6.926348in}{0.514944in}}%
\pgfpathlineto{\pgfqpoint{6.917814in}{0.519146in}}%
\pgfpathlineto{\pgfqpoint{6.904063in}{0.501616in}}%
\pgfpathlineto{\pgfqpoint{6.894558in}{0.519146in}}%
\pgfpathlineto{\pgfqpoint{6.880767in}{0.516983in}}%
\pgfpathlineto{\pgfqpoint{6.873082in}{0.519146in}}%
\pgfpathlineto{\pgfqpoint{6.865276in}{0.519744in}}%
\pgfpathlineto{\pgfqpoint{6.858401in}{0.534514in}}%
\pgfpathlineto{\pgfqpoint{6.848775in}{0.533793in}}%
\pgfpathlineto{\pgfqpoint{6.839877in}{0.542198in}}%
\pgfpathlineto{\pgfqpoint{6.830777in}{0.514223in}}%
\pgfpathlineto{\pgfqpoint{6.822324in}{0.516983in}}%
\pgfpathlineto{\pgfqpoint{6.813952in}{0.521186in}}%
\pgfpathlineto{\pgfqpoint{6.802587in}{0.535956in}}%
\pgfpathlineto{\pgfqpoint{6.793487in}{0.525388in}}%
\pgfpathlineto{\pgfqpoint{6.785520in}{0.519744in}}%
\pgfpathlineto{\pgfqpoint{6.774235in}{0.520465in}}%
\pgfpathlineto{\pgfqpoint{6.762911in}{0.531630in}}%
\pgfpathlineto{\pgfqpoint{6.754337in}{0.535833in}}%
\pgfpathlineto{\pgfqpoint{6.745318in}{0.533793in}}%
\pgfpathlineto{\pgfqpoint{6.734761in}{0.540159in}}%
\pgfpathlineto{\pgfqpoint{6.724448in}{0.544361in}}%
\pgfpathlineto{\pgfqpoint{6.716885in}{0.540159in}}%
\pgfpathlineto{\pgfqpoint{6.710252in}{0.544361in}}%
\pgfpathlineto{\pgfqpoint{6.701840in}{0.540159in}}%
\pgfpathlineto{\pgfqpoint{6.690798in}{0.530312in}}%
\pgfpathlineto{\pgfqpoint{6.681698in}{0.523349in}}%
\pgfpathlineto{\pgfqpoint{6.675834in}{0.512060in}}%
\pgfpathlineto{\pgfqpoint{6.665722in}{0.540159in}}%
\pgfpathlineto{\pgfqpoint{6.657067in}{0.554806in}}%
\pgfpathlineto{\pgfqpoint{6.648533in}{0.533793in}}%
\pgfpathlineto{\pgfqpoint{6.639797in}{0.544361in}}%
\pgfpathlineto{\pgfqpoint{6.632558in}{0.535956in}}%
\pgfpathlineto{\pgfqpoint{6.625480in}{0.516983in}}%
\pgfpathlineto{\pgfqpoint{6.617512in}{0.522628in}}%
\pgfpathlineto{\pgfqpoint{6.609909in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{6.600728in}{0.523349in}}%
\pgfpathlineto{\pgfqpoint{6.591870in}{0.544361in}}%
\pgfpathlineto{\pgfqpoint{6.585157in}{0.536430in}}%
\pgfpathlineto{\pgfqpoint{6.577998in}{0.537996in}}%
\pgfpathlineto{\pgfqpoint{6.560890in}{0.531754in}}%
\pgfpathlineto{\pgfqpoint{6.552477in}{0.542198in}}%
\pgfpathlineto{\pgfqpoint{6.544591in}{0.540756in}}%
\pgfpathlineto{\pgfqpoint{6.536421in}{0.540756in}}%
\pgfpathlineto{\pgfqpoint{6.524935in}{0.530909in}}%
\pgfpathlineto{\pgfqpoint{6.518949in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{6.507098in}{0.546401in}}%
\pgfpathlineto{\pgfqpoint{6.499090in}{0.525986in}}%
\pgfpathlineto{\pgfqpoint{6.490435in}{0.535956in}}%
\pgfpathlineto{\pgfqpoint{6.483681in}{0.535235in}}%
\pgfpathlineto{\pgfqpoint{6.474621in}{0.518425in}}%
\pgfpathlineto{\pgfqpoint{6.468878in}{0.519146in}}%
\pgfpathlineto{\pgfqpoint{6.461922in}{0.544361in}}%
\pgfpathlineto{\pgfqpoint{6.450921in}{0.537996in}}%
\pgfpathlineto{\pgfqpoint{6.444328in}{0.516983in}}%
\pgfpathlineto{\pgfqpoint{6.433732in}{0.519146in}}%
\pgfpathlineto{\pgfqpoint{6.425966in}{0.527551in}}%
\pgfpathlineto{\pgfqpoint{6.417877in}{0.550603in}}%
\pgfpathlineto{\pgfqpoint{6.408616in}{0.544959in}}%
\pgfpathlineto{\pgfqpoint{6.400325in}{0.538717in}}%
\pgfpathlineto{\pgfqpoint{6.385643in}{0.546401in}}%
\pgfpathlineto{\pgfqpoint{6.377190in}{0.563211in}}%
\pgfpathlineto{\pgfqpoint{6.370355in}{0.548564in}}%
\pgfpathlineto{\pgfqpoint{6.357817in}{0.529467in}}%
\pgfpathlineto{\pgfqpoint{6.346857in}{0.531630in}}%
\pgfpathlineto{\pgfqpoint{6.335249in}{0.527428in}}%
\pgfpathlineto{\pgfqpoint{6.324046in}{0.540159in}}%
\pgfpathlineto{\pgfqpoint{6.312883in}{0.544361in}}%
\pgfpathlineto{\pgfqpoint{6.303500in}{0.530312in}}%
\pgfpathlineto{\pgfqpoint{6.295735in}{0.535956in}}%
\pgfpathlineto{\pgfqpoint{6.285057in}{0.617843in}}%
\pgfpathlineto{\pgfqpoint{6.274380in}{0.670312in}}%
\pgfpathlineto{\pgfqpoint{6.267504in}{0.802751in}}%
\pgfpathlineto{\pgfqpoint{6.258121in}{0.800712in}}%
\pgfpathlineto{\pgfqpoint{6.253632in}{0.710297in}}%
\pgfpathlineto{\pgfqpoint{6.246190in}{0.716539in}}%
\pgfpathlineto{\pgfqpoint{6.239476in}{0.592504in}}%
\pgfpathlineto{\pgfqpoint{6.226493in}{0.540756in}}%
\pgfpathlineto{\pgfqpoint{6.215047in}{0.525388in}}%
\pgfpathlineto{\pgfqpoint{6.209426in}{0.521186in}}%
\pgfpathlineto{\pgfqpoint{6.200649in}{0.516983in}}%
\pgfpathlineto{\pgfqpoint{6.193369in}{0.529591in}}%
\pgfpathlineto{\pgfqpoint{6.183056in}{0.529591in}}%
\pgfpathlineto{\pgfqpoint{6.174643in}{0.531754in}}%
\pgfpathlineto{\pgfqpoint{6.166352in}{0.529591in}}%
\pgfpathlineto{\pgfqpoint{6.158223in}{0.531754in}}%
\pgfpathlineto{\pgfqpoint{6.149365in}{0.523349in}}%
\pgfpathlineto{\pgfqpoint{6.139173in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{6.127849in}{0.548564in}}%
\pgfpathlineto{\pgfqpoint{6.119679in}{0.533793in}}%
\pgfpathlineto{\pgfqpoint{6.109002in}{0.521186in}}%
\pgfpathlineto{\pgfqpoint{6.098567in}{0.527551in}}%
\pgfpathlineto{\pgfqpoint{6.089184in}{0.532949in}}%
\pgfpathlineto{\pgfqpoint{6.081418in}{0.559008in}}%
\pgfpathlineto{\pgfqpoint{6.073532in}{0.548564in}}%
\pgfpathlineto{\pgfqpoint{6.061398in}{0.533793in}}%
\pgfpathlineto{\pgfqpoint{6.054239in}{0.533793in}}%
\pgfpathlineto{\pgfqpoint{6.043926in}{0.525388in}}%
\pgfpathlineto{\pgfqpoint{6.031793in}{0.550603in}}%
\pgfpathlineto{\pgfqpoint{6.025362in}{0.559008in}}%
\pgfpathlineto{\pgfqpoint{6.014361in}{0.546277in}}%
\pgfpathlineto{\pgfqpoint{6.003886in}{0.559008in}}%
\pgfpathlineto{\pgfqpoint{5.992440in}{0.546401in}}%
\pgfpathlineto{\pgfqpoint{5.985160in}{0.536554in}}%
\pgfpathlineto{\pgfqpoint{5.977233in}{0.535833in}}%
\pgfpathlineto{\pgfqpoint{5.970923in}{0.528870in}}%
\pgfpathlineto{\pgfqpoint{5.959154in}{0.540632in}}%
\pgfpathlineto{\pgfqpoint{5.948396in}{0.544114in}}%
\pgfpathlineto{\pgfqpoint{5.937516in}{0.532949in}}%
\pgfpathlineto{\pgfqpoint{5.929063in}{0.544361in}}%
\pgfpathlineto{\pgfqpoint{5.920246in}{0.531754in}}%
\pgfpathlineto{\pgfqpoint{5.911470in}{0.525986in}}%
\pgfpathlineto{\pgfqpoint{5.901278in}{0.535956in}}%
\pgfpathlineto{\pgfqpoint{5.891733in}{0.537996in}}%
\pgfpathlineto{\pgfqpoint{5.882794in}{0.528875in}}%
\pgfpathlineto{\pgfqpoint{5.874786in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.867587in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.859781in}{0.519789in}}%
\pgfpathlineto{\pgfqpoint{5.852542in}{0.524233in}}%
\pgfpathlineto{\pgfqpoint{5.843604in}{0.535385in}}%
\pgfpathlineto{\pgfqpoint{5.835717in}{0.528014in}}%
\pgfpathlineto{\pgfqpoint{5.828235in}{0.523498in}}%
\pgfpathlineto{\pgfqpoint{5.820874in}{0.517157in}}%
\pgfpathlineto{\pgfqpoint{5.813108in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{5.805909in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.800166in}{0.513987in}}%
\pgfpathlineto{\pgfqpoint{5.794180in}{0.507646in}}%
\pgfpathlineto{\pgfqpoint{5.787588in}{0.507646in}}%
\pgfpathlineto{\pgfqpoint{5.782168in}{0.523498in}}%
\pgfpathlineto{\pgfqpoint{5.775616in}{0.524969in}}%
\pgfpathlineto{\pgfqpoint{5.768336in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{5.762674in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.756526in}{0.543524in}}%
\pgfpathlineto{\pgfqpoint{5.748963in}{0.531495in}}%
\pgfpathlineto{\pgfqpoint{5.742087in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.734929in}{0.517157in}}%
\pgfpathlineto{\pgfqpoint{5.724413in}{0.526669in}}%
\pgfpathlineto{\pgfqpoint{5.718468in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.713655in}{0.528014in}}%
\pgfpathlineto{\pgfqpoint{5.703099in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{5.696709in}{0.522091in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{0.530717in}}%
\pgfpathlineto{\pgfqpoint{5.683200in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{5.675677in}{0.528014in}}%
\pgfpathlineto{\pgfqpoint{5.670379in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.663220in}{0.516179in}}%
\pgfpathlineto{\pgfqpoint{5.655657in}{0.516179in}}%
\pgfpathlineto{\pgfqpoint{5.651330in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.646072in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.638711in}{0.520328in}}%
\pgfpathlineto{\pgfqpoint{5.631552in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.626092in}{0.513987in}}%
\pgfpathlineto{\pgfqpoint{5.621158in}{0.511127in}}%
\pgfpathlineto{\pgfqpoint{5.615374in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.609065in}{0.513505in}}%
\pgfpathlineto{\pgfqpoint{5.601097in}{0.520328in}}%
\pgfpathlineto{\pgfqpoint{5.594343in}{0.516179in}}%
\pgfpathlineto{\pgfqpoint{5.589085in}{0.511127in}}%
\pgfpathlineto{\pgfqpoint{5.582776in}{0.517157in}}%
\pgfpathlineto{\pgfqpoint{5.575172in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.569429in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.563726in}{0.501305in}}%
\pgfpathlineto{\pgfqpoint{5.558428in}{0.504475in}}%
\pgfpathlineto{\pgfqpoint{5.552362in}{0.507646in}}%
\pgfpathlineto{\pgfqpoint{5.545931in}{0.510816in}}%
\pgfpathlineto{\pgfqpoint{5.537680in}{0.522628in}}%
\pgfpathlineto{\pgfqpoint{5.531088in}{0.501616in}}%
\pgfpathlineto{\pgfqpoint{5.525304in}{0.508094in}}%
\pgfpathlineto{\pgfqpoint{5.518105in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.510744in}{0.520328in}}%
\pgfpathlineto{\pgfqpoint{5.507468in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.501603in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.493757in}{0.526669in}}%
\pgfpathlineto{\pgfqpoint{5.485506in}{0.542732in}}%
\pgfpathlineto{\pgfqpoint{5.480208in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.472807in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.466376in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.459339in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{5.451452in}{0.516179in}}%
\pgfpathlineto{\pgfqpoint{5.444819in}{0.520328in}}%
\pgfpathlineto{\pgfqpoint{5.436326in}{0.546874in}}%
\pgfpathlineto{\pgfqpoint{5.431027in}{0.604397in}}%
\pgfpathlineto{\pgfqpoint{5.423019in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{5.418975in}{0.655737in}}%
\pgfpathlineto{\pgfqpoint{5.413110in}{0.636337in}}%
\pgfpathlineto{\pgfqpoint{5.407327in}{0.597456in}}%
\pgfpathlineto{\pgfqpoint{5.401341in}{0.585788in}}%
\pgfpathlineto{\pgfqpoint{5.397458in}{0.579550in}}%
\pgfpathlineto{\pgfqpoint{5.388641in}{0.613205in}}%
\pgfpathlineto{\pgfqpoint{5.379218in}{0.620214in}}%
\pgfpathlineto{\pgfqpoint{5.370927in}{0.613347in}}%
\pgfpathlineto{\pgfqpoint{5.361827in}{0.630867in}}%
\pgfpathlineto{\pgfqpoint{5.354951in}{0.659139in}}%
\pgfpathlineto{\pgfqpoint{5.348925in}{0.661762in}}%
\pgfpathlineto{\pgfqpoint{5.341645in}{0.654670in}}%
\pgfpathlineto{\pgfqpoint{5.335861in}{0.661137in}}%
\pgfpathlineto{\pgfqpoint{5.329188in}{0.658280in}}%
\pgfpathlineto{\pgfqpoint{5.321018in}{0.647836in}}%
\pgfpathlineto{\pgfqpoint{5.313859in}{0.654799in}}%
\pgfpathlineto{\pgfqpoint{5.308116in}{0.640873in}}%
\pgfpathlineto{\pgfqpoint{5.301605in}{0.601887in}}%
\pgfpathlineto{\pgfqpoint{5.292262in}{0.639988in}}%
\pgfpathlineto{\pgfqpoint{5.285548in}{0.670483in}}%
\pgfpathlineto{\pgfqpoint{5.276084in}{0.629233in}}%
\pgfpathlineto{\pgfqpoint{5.268359in}{0.598159in}}%
\pgfpathlineto{\pgfqpoint{5.261564in}{0.657704in}}%
\pgfpathlineto{\pgfqpoint{5.255053in}{0.642536in}}%
\pgfpathlineto{\pgfqpoint{5.248298in}{0.651317in}}%
\pgfpathlineto{\pgfqpoint{5.239805in}{0.651010in}}%
\pgfpathlineto{\pgfqpoint{5.233577in}{0.651317in}}%
\pgfpathlineto{\pgfqpoint{5.227389in}{0.617091in}}%
\pgfpathlineto{\pgfqpoint{5.223021in}{0.637392in}}%
\pgfpathlineto{\pgfqpoint{5.215660in}{0.694929in}}%
\pgfpathlineto{\pgfqpoint{5.207409in}{0.637392in}}%
\pgfpathlineto{\pgfqpoint{5.197096in}{0.629693in}}%
\pgfpathlineto{\pgfqpoint{5.192242in}{0.633845in}}%
\pgfpathlineto{\pgfqpoint{5.187389in}{0.642436in}}%
\pgfpathlineto{\pgfqpoint{5.181443in}{0.623466in}}%
\pgfpathlineto{\pgfqpoint{5.175417in}{0.603556in}}%
\pgfpathlineto{\pgfqpoint{5.167005in}{0.626553in}}%
\pgfpathlineto{\pgfqpoint{5.161059in}{0.636656in}}%
\pgfpathlineto{\pgfqpoint{5.154831in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{5.146985in}{0.642361in}}%
\pgfpathlineto{\pgfqpoint{5.141484in}{0.607667in}}%
\pgfpathlineto{\pgfqpoint{5.137076in}{0.643781in}}%
\pgfpathlineto{\pgfqpoint{5.129027in}{0.643375in}}%
\pgfpathlineto{\pgfqpoint{5.118107in}{0.639501in}}%
\pgfpathlineto{\pgfqpoint{5.109735in}{0.618078in}}%
\pgfpathlineto{\pgfqpoint{5.100959in}{0.609540in}}%
\pgfpathlineto{\pgfqpoint{5.094892in}{0.618863in}}%
\pgfpathlineto{\pgfqpoint{5.088097in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{5.081464in}{0.599763in}}%
\pgfpathlineto{\pgfqpoint{5.074669in}{0.612789in}}%
\pgfpathlineto{\pgfqpoint{5.067632in}{0.621229in}}%
\pgfpathlineto{\pgfqpoint{5.062455in}{0.623371in}}%
\pgfpathlineto{\pgfqpoint{5.052991in}{0.629057in}}%
\pgfpathlineto{\pgfqpoint{5.046237in}{0.651317in}}%
\pgfpathlineto{\pgfqpoint{5.040049in}{0.656336in}}%
\pgfpathlineto{\pgfqpoint{5.029857in}{0.705787in}}%
\pgfpathlineto{\pgfqpoint{5.025206in}{0.714972in}}%
\pgfpathlineto{\pgfqpoint{5.018734in}{0.726291in}}%
\pgfpathlineto{\pgfqpoint{5.011616in}{0.602577in}}%
\pgfpathlineto{\pgfqpoint{5.005266in}{0.713409in}}%
\pgfpathlineto{\pgfqpoint{4.998674in}{0.686404in}}%
\pgfpathlineto{\pgfqpoint{4.994144in}{0.613022in}}%
\pgfpathlineto{\pgfqpoint{4.985327in}{0.594495in}}%
\pgfpathlineto{\pgfqpoint{4.979058in}{0.595713in}}%
\pgfpathlineto{\pgfqpoint{4.969230in}{0.607304in}}%
\pgfpathlineto{\pgfqpoint{4.963204in}{0.615006in}}%
\pgfpathlineto{\pgfqpoint{4.958351in}{0.636936in}}%
\pgfpathlineto{\pgfqpoint{4.952122in}{0.696576in}}%
\pgfpathlineto{\pgfqpoint{4.948118in}{0.669802in}}%
\pgfpathlineto{\pgfqpoint{4.941647in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{4.936146in}{0.693529in}}%
\pgfpathlineto{\pgfqpoint{4.928907in}{0.689613in}}%
\pgfpathlineto{\pgfqpoint{4.924498in}{0.682650in}}%
\pgfpathlineto{\pgfqpoint{4.920535in}{0.711848in}}%
\pgfpathlineto{\pgfqpoint{4.916329in}{0.707021in}}%
\pgfpathlineto{\pgfqpoint{4.911273in}{0.683174in}}%
\pgfpathlineto{\pgfqpoint{4.906784in}{0.700058in}}%
\pgfpathlineto{\pgfqpoint{4.901930in}{0.721565in}}%
\pgfpathlineto{\pgfqpoint{4.896389in}{0.675935in}}%
\pgfpathlineto{\pgfqpoint{4.894003in}{0.665292in}}%
\pgfpathlineto{\pgfqpoint{4.887815in}{0.664767in}}%
\pgfpathlineto{\pgfqpoint{4.882274in}{0.706794in}}%
\pgfpathlineto{\pgfqpoint{4.878917in}{0.681049in}}%
\pgfpathlineto{\pgfqpoint{4.872406in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{4.867107in}{0.673583in}}%
\pgfpathlineto{\pgfqpoint{4.863306in}{0.700058in}}%
\pgfpathlineto{\pgfqpoint{4.858371in}{0.693095in}}%
\pgfpathlineto{\pgfqpoint{4.852588in}{0.710711in}}%
\pgfpathlineto{\pgfqpoint{4.846723in}{0.683993in}}%
\pgfpathlineto{\pgfqpoint{4.841061in}{0.673385in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{0.687721in}}%
\pgfpathlineto{\pgfqpoint{4.832689in}{0.710873in}}%
\pgfpathlineto{\pgfqpoint{4.828281in}{0.676787in}}%
\pgfpathlineto{\pgfqpoint{4.823913in}{0.673692in}}%
\pgfpathlineto{\pgfqpoint{4.820111in}{0.681288in}}%
\pgfpathlineto{\pgfqpoint{4.814529in}{0.689613in}}%
\pgfpathlineto{\pgfqpoint{4.810121in}{0.705950in}}%
\pgfpathlineto{\pgfqpoint{4.805308in}{0.785803in}}%
\pgfpathlineto{\pgfqpoint{4.800495in}{0.808569in}}%
\pgfpathlineto{\pgfqpoint{4.795925in}{0.773225in}}%
\pgfpathlineto{\pgfqpoint{4.792406in}{0.781526in}}%
\pgfpathlineto{\pgfqpoint{4.789130in}{0.746963in}}%
\pgfpathlineto{\pgfqpoint{4.783347in}{0.760939in}}%
\pgfpathlineto{\pgfqpoint{4.779019in}{0.837421in}}%
\pgfpathlineto{\pgfqpoint{4.772871in}{0.864675in}}%
\pgfpathlineto{\pgfqpoint{4.768382in}{0.833635in}}%
\pgfpathlineto{\pgfqpoint{4.764095in}{0.905979in}}%
\pgfpathlineto{\pgfqpoint{4.759767in}{0.812472in}}%
\pgfpathlineto{\pgfqpoint{4.754995in}{0.808725in}}%
\pgfpathlineto{\pgfqpoint{4.750910in}{0.860473in}}%
\pgfpathlineto{\pgfqpoint{4.745976in}{0.903939in}}%
\pgfpathlineto{\pgfqpoint{4.742659in}{0.847268in}}%
\pgfpathlineto{\pgfqpoint{4.737887in}{0.770903in}}%
\pgfpathlineto{\pgfqpoint{4.732588in}{0.776168in}}%
\pgfpathlineto{\pgfqpoint{4.728220in}{0.838863in}}%
\pgfpathlineto{\pgfqpoint{4.725915in}{0.814966in}}%
\pgfpathlineto{\pgfqpoint{4.720293in}{0.791021in}}%
\pgfpathlineto{\pgfqpoint{4.715116in}{0.793023in}}%
\pgfpathlineto{\pgfqpoint{4.712043in}{0.841623in}}%
\pgfpathlineto{\pgfqpoint{4.706744in}{0.793739in}}%
\pgfpathlineto{\pgfqpoint{4.699262in}{0.784841in}}%
\pgfpathlineto{\pgfqpoint{4.695298in}{0.789222in}}%
\pgfpathlineto{\pgfqpoint{4.691739in}{0.749356in}}%
\pgfpathlineto{\pgfqpoint{4.687533in}{0.857712in}}%
\pgfpathlineto{\pgfqpoint{4.683569in}{0.748773in}}%
\pgfpathlineto{\pgfqpoint{4.679121in}{0.826680in}}%
\pgfpathlineto{\pgfqpoint{4.675238in}{0.795272in}}%
\pgfpathlineto{\pgfqpoint{4.671396in}{0.730153in}}%
\pgfpathlineto{\pgfqpoint{4.666219in}{0.787360in}}%
\pgfpathlineto{\pgfqpoint{4.662215in}{0.805389in}}%
\pgfpathlineto{\pgfqpoint{4.654652in}{0.813416in}}%
\pgfpathlineto{\pgfqpoint{4.649839in}{0.780277in}}%
\pgfpathlineto{\pgfqpoint{4.645066in}{0.822082in}}%
\pgfpathlineto{\pgfqpoint{4.641790in}{0.763115in}}%
\pgfpathlineto{\pgfqpoint{4.636451in}{0.829509in}}%
\pgfpathlineto{\pgfqpoint{4.633418in}{0.868878in}}%
\pgfpathlineto{\pgfqpoint{4.629657in}{0.770659in}}%
\pgfpathlineto{\pgfqpoint{4.625208in}{0.801726in}}%
\pgfpathlineto{\pgfqpoint{4.618170in}{0.797128in}}%
\pgfpathlineto{\pgfqpoint{4.611416in}{0.785911in}}%
\pgfpathlineto{\pgfqpoint{4.606199in}{0.787893in}}%
\pgfpathlineto{\pgfqpoint{4.601507in}{0.827292in}}%
\pgfpathlineto{\pgfqpoint{4.596897in}{0.825390in}}%
\pgfpathlineto{\pgfqpoint{4.592407in}{0.793282in}}%
\pgfpathlineto{\pgfqpoint{4.586907in}{0.763322in}}%
\pgfpathlineto{\pgfqpoint{4.582700in}{0.790252in}}%
\pgfpathlineto{\pgfqpoint{4.578130in}{0.762151in}}%
\pgfpathlineto{\pgfqpoint{4.574612in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{4.570244in}{0.779917in}}%
\pgfpathlineto{\pgfqpoint{4.565592in}{0.748845in}}%
\pgfpathlineto{\pgfqpoint{4.560739in}{0.745023in}}%
\pgfpathlineto{\pgfqpoint{4.556654in}{0.731970in}}%
\pgfpathlineto{\pgfqpoint{4.550264in}{0.795753in}}%
\pgfpathlineto{\pgfqpoint{4.545653in}{0.901055in}}%
\pgfpathlineto{\pgfqpoint{4.540314in}{0.772293in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{0.930720in}}%
\pgfpathlineto{\pgfqpoint{4.529920in}{0.833590in}}%
\pgfpathlineto{\pgfqpoint{4.526887in}{0.853241in}}%
\pgfpathlineto{\pgfqpoint{4.522438in}{0.908863in}}%
\pgfpathlineto{\pgfqpoint{4.518919in}{0.737314in}}%
\pgfpathlineto{\pgfqpoint{4.514147in}{0.753063in}}%
\pgfpathlineto{\pgfqpoint{4.510385in}{0.871638in}}%
\pgfpathlineto{\pgfqpoint{4.505653in}{0.922789in}}%
\pgfpathlineto{\pgfqpoint{4.501124in}{0.786971in}}%
\pgfpathlineto{\pgfqpoint{4.496068in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{4.491740in}{0.785779in}}%
\pgfpathlineto{\pgfqpoint{4.488909in}{0.719866in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.727909in}}%
\pgfpathlineto{\pgfqpoint{4.478677in}{0.803333in}}%
\pgfpathlineto{\pgfqpoint{4.473500in}{0.923757in}}%
\pgfpathlineto{\pgfqpoint{4.467757in}{0.749832in}}%
\pgfpathlineto{\pgfqpoint{4.464198in}{0.822069in}}%
\pgfpathlineto{\pgfqpoint{4.457848in}{0.907297in}}%
\pgfpathlineto{\pgfqpoint{4.452590in}{0.789130in}}%
\pgfpathlineto{\pgfqpoint{4.447049in}{0.842683in}}%
\pgfpathlineto{\pgfqpoint{4.443085in}{0.797513in}}%
\pgfpathlineto{\pgfqpoint{4.438232in}{0.885090in}}%
\pgfpathlineto{\pgfqpoint{4.434390in}{0.784287in}}%
\pgfpathlineto{\pgfqpoint{4.430750in}{0.870196in}}%
\pgfpathlineto{\pgfqpoint{4.425694in}{0.797636in}}%
\pgfpathlineto{\pgfqpoint{4.421690in}{0.750785in}}%
\pgfpathlineto{\pgfqpoint{4.417565in}{0.699087in}}%
\pgfpathlineto{\pgfqpoint{4.413318in}{0.746903in}}%
\pgfpathlineto{\pgfqpoint{4.408788in}{0.869073in}}%
\pgfpathlineto{\pgfqpoint{4.404299in}{0.821908in}}%
\pgfpathlineto{\pgfqpoint{4.400052in}{0.795307in}}%
\pgfpathlineto{\pgfqpoint{4.395684in}{0.805964in}}%
\pgfpathlineto{\pgfqpoint{4.389456in}{0.838739in}}%
\pgfpathlineto{\pgfqpoint{4.385856in}{0.842523in}}%
\pgfpathlineto{\pgfqpoint{4.381407in}{0.753008in}}%
\pgfpathlineto{\pgfqpoint{4.377161in}{0.792108in}}%
\pgfpathlineto{\pgfqpoint{4.371418in}{0.764387in}}%
\pgfpathlineto{\pgfqpoint{4.365836in}{0.745146in}}%
\pgfpathlineto{\pgfqpoint{4.361347in}{0.790690in}}%
\pgfpathlineto{\pgfqpoint{4.357302in}{0.812206in}}%
\pgfpathlineto{\pgfqpoint{4.353258in}{0.788954in}}%
\pgfpathlineto{\pgfqpoint{4.348890in}{0.822200in}}%
\pgfpathlineto{\pgfqpoint{4.344198in}{0.767055in}}%
\pgfpathlineto{\pgfqpoint{4.340680in}{0.746910in}}%
\pgfpathlineto{\pgfqpoint{4.335745in}{0.831900in}}%
\pgfpathlineto{\pgfqpoint{4.331135in}{0.777144in}}%
\pgfpathlineto{\pgfqpoint{4.326645in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{4.322843in}{0.789409in}}%
\pgfpathlineto{\pgfqpoint{4.317909in}{0.776993in}}%
\pgfpathlineto{\pgfqpoint{4.310063in}{0.778412in}}%
\pgfpathlineto{\pgfqpoint{4.305614in}{0.812082in}}%
\pgfpathlineto{\pgfqpoint{4.301529in}{0.771623in}}%
\pgfpathlineto{\pgfqpoint{4.297040in}{0.773954in}}%
\pgfpathlineto{\pgfqpoint{4.289436in}{0.819006in}}%
\pgfpathlineto{\pgfqpoint{4.286484in}{0.791461in}}%
\pgfpathlineto{\pgfqpoint{4.281549in}{0.815883in}}%
\pgfpathlineto{\pgfqpoint{4.276777in}{0.810616in}}%
\pgfpathlineto{\pgfqpoint{4.272733in}{0.816582in}}%
\pgfpathlineto{\pgfqpoint{4.269214in}{0.860720in}}%
\pgfpathlineto{\pgfqpoint{4.265291in}{0.811609in}}%
\pgfpathlineto{\pgfqpoint{4.259790in}{0.823495in}}%
\pgfpathlineto{\pgfqpoint{4.254573in}{0.799197in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{0.776457in}}%
\pgfpathlineto{\pgfqpoint{4.242480in}{0.907421in}}%
\pgfpathlineto{\pgfqpoint{4.237263in}{0.750339in}}%
\pgfpathlineto{\pgfqpoint{4.232733in}{0.764693in}}%
\pgfpathlineto{\pgfqpoint{4.228162in}{0.773135in}}%
\pgfpathlineto{\pgfqpoint{4.223714in}{0.761117in}}%
\pgfpathlineto{\pgfqpoint{4.217970in}{0.758671in}}%
\pgfpathlineto{\pgfqpoint{4.213805in}{0.787426in}}%
\pgfpathlineto{\pgfqpoint{4.209517in}{0.807611in}}%
\pgfpathlineto{\pgfqpoint{4.206282in}{0.799600in}}%
\pgfpathlineto{\pgfqpoint{4.200013in}{0.805770in}}%
\pgfpathlineto{\pgfqpoint{4.195847in}{0.777441in}}%
\pgfpathlineto{\pgfqpoint{4.190387in}{0.774054in}}%
\pgfpathlineto{\pgfqpoint{4.186383in}{0.782100in}}%
\pgfpathlineto{\pgfqpoint{4.181853in}{0.944398in}}%
\pgfpathlineto{\pgfqpoint{4.178699in}{0.800453in}}%
\pgfpathlineto{\pgfqpoint{4.174776in}{0.778081in}}%
\pgfpathlineto{\pgfqpoint{4.170569in}{0.741101in}}%
\pgfpathlineto{\pgfqpoint{4.166970in}{0.787760in}}%
\pgfpathlineto{\pgfqpoint{4.160903in}{0.818427in}}%
\pgfpathlineto{\pgfqpoint{4.157506in}{0.796802in}}%
\pgfpathlineto{\pgfqpoint{4.152814in}{0.821908in}}%
\pgfpathlineto{\pgfqpoint{4.146100in}{0.838739in}}%
\pgfpathlineto{\pgfqpoint{4.139912in}{0.834660in}}%
\pgfpathlineto{\pgfqpoint{4.135827in}{0.734436in}}%
\pgfpathlineto{\pgfqpoint{4.131459in}{0.712637in}}%
\pgfpathlineto{\pgfqpoint{4.127051in}{0.825390in}}%
\pgfpathlineto{\pgfqpoint{4.123209in}{0.806592in}}%
\pgfpathlineto{\pgfqpoint{4.117425in}{0.772657in}}%
\pgfpathlineto{\pgfqpoint{4.111682in}{0.855673in}}%
\pgfpathlineto{\pgfqpoint{4.106869in}{0.827574in}}%
\pgfpathlineto{\pgfqpoint{4.101207in}{0.892650in}}%
\pgfpathlineto{\pgfqpoint{4.095787in}{0.792231in}}%
\pgfpathlineto{\pgfqpoint{4.092026in}{0.728145in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{0.816409in}}%
\pgfpathlineto{\pgfqpoint{4.081915in}{0.787025in}}%
\pgfpathlineto{\pgfqpoint{4.076293in}{0.766646in}}%
\pgfpathlineto{\pgfqpoint{4.071763in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{4.065534in}{0.796567in}}%
\pgfpathlineto{\pgfqpoint{4.061166in}{0.821908in}}%
\pgfpathlineto{\pgfqpoint{4.056556in}{0.792593in}}%
\pgfpathlineto{\pgfqpoint{4.052390in}{0.752175in}}%
\pgfpathlineto{\pgfqpoint{4.047253in}{0.773382in}}%
\pgfpathlineto{\pgfqpoint{4.043694in}{0.802880in}}%
\pgfpathlineto{\pgfqpoint{4.037021in}{0.779391in}}%
\pgfpathlineto{\pgfqpoint{4.032370in}{0.851470in}}%
\pgfpathlineto{\pgfqpoint{4.026829in}{0.756863in}}%
\pgfpathlineto{\pgfqpoint{4.021935in}{0.765955in}}%
\pgfpathlineto{\pgfqpoint{4.016758in}{0.772429in}}%
\pgfpathlineto{\pgfqpoint{4.012916in}{0.861791in}}%
\pgfpathlineto{\pgfqpoint{4.008305in}{0.877611in}}%
\pgfpathlineto{\pgfqpoint{4.004342in}{0.788990in}}%
\pgfpathlineto{\pgfqpoint{4.000580in}{0.844486in}}%
\pgfpathlineto{\pgfqpoint{3.995970in}{0.901981in}}%
\pgfpathlineto{\pgfqpoint{3.991399in}{0.804179in}}%
\pgfpathlineto{\pgfqpoint{3.987557in}{0.927712in}}%
\pgfpathlineto{\pgfqpoint{3.983432in}{0.941041in}}%
\pgfpathlineto{\pgfqpoint{3.977972in}{0.815870in}}%
\pgfpathlineto{\pgfqpoint{3.973321in}{0.829140in}}%
\pgfpathlineto{\pgfqpoint{3.968386in}{0.808004in}}%
\pgfpathlineto{\pgfqpoint{3.964706in}{0.741704in}}%
\pgfpathlineto{\pgfqpoint{3.961066in}{0.745784in}}%
\pgfpathlineto{\pgfqpoint{3.957871in}{0.805110in}}%
\pgfpathlineto{\pgfqpoint{3.954029in}{0.895018in}}%
\pgfpathlineto{\pgfqpoint{3.951521in}{0.801541in}}%
\pgfpathlineto{\pgfqpoint{3.946668in}{0.802968in}}%
\pgfpathlineto{\pgfqpoint{3.941814in}{0.791860in}}%
\pgfpathlineto{\pgfqpoint{3.936920in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{3.931865in}{0.855362in}}%
\pgfpathlineto{\pgfqpoint{3.927011in}{0.856270in}}%
\pgfpathlineto{\pgfqpoint{3.922886in}{0.780469in}}%
\pgfpathlineto{\pgfqpoint{3.918235in}{0.770505in}}%
\pgfpathlineto{\pgfqpoint{3.912694in}{0.831776in}}%
\pgfpathlineto{\pgfqpoint{3.909822in}{0.792107in}}%
\pgfpathlineto{\pgfqpoint{3.905293in}{0.866838in}}%
\pgfpathlineto{\pgfqpoint{3.900763in}{0.828871in}}%
\pgfpathlineto{\pgfqpoint{3.896678in}{0.832400in}}%
\pgfpathlineto{\pgfqpoint{3.892148in}{0.842797in}}%
\pgfpathlineto{\pgfqpoint{3.888144in}{0.761110in}}%
\pgfpathlineto{\pgfqpoint{3.882320in}{0.736118in}}%
\pgfpathlineto{\pgfqpoint{3.878316in}{0.769995in}}%
\pgfpathlineto{\pgfqpoint{3.871926in}{0.790297in}}%
\pgfpathlineto{\pgfqpoint{3.865980in}{0.763816in}}%
\pgfpathlineto{\pgfqpoint{3.861653in}{0.844384in}}%
\pgfpathlineto{\pgfqpoint{3.857689in}{0.890611in}}%
\pgfpathlineto{\pgfqpoint{3.855303in}{0.798923in}}%
\pgfpathlineto{\pgfqpoint{3.850247in}{0.789116in}}%
\pgfpathlineto{\pgfqpoint{3.845394in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{3.841147in}{0.751566in}}%
\pgfpathlineto{\pgfqpoint{3.835040in}{0.836103in}}%
\pgfpathlineto{\pgfqpoint{3.830915in}{0.931915in}}%
\pgfpathlineto{\pgfqpoint{3.826102in}{0.832835in}}%
\pgfpathlineto{\pgfqpoint{3.821896in}{1.026656in}}%
\pgfpathlineto{\pgfqpoint{3.816962in}{0.827652in}}%
\pgfpathlineto{\pgfqpoint{3.813483in}{0.928557in}}%
\pgfpathlineto{\pgfqpoint{3.809034in}{0.767796in}}%
\pgfpathlineto{\pgfqpoint{3.803291in}{0.770094in}}%
\pgfpathlineto{\pgfqpoint{3.799853in}{0.842344in}}%
\pgfpathlineto{\pgfqpoint{3.793220in}{0.754972in}}%
\pgfpathlineto{\pgfqpoint{3.788327in}{0.743907in}}%
\pgfpathlineto{\pgfqpoint{3.782867in}{0.878848in}}%
\pgfpathlineto{\pgfqpoint{3.778094in}{0.884693in}}%
\pgfpathlineto{\pgfqpoint{3.772230in}{0.755645in}}%
\pgfpathlineto{\pgfqpoint{3.768064in}{0.838018in}}%
\pgfpathlineto{\pgfqpoint{3.763736in}{0.952330in}}%
\pgfpathlineto{\pgfqpoint{3.760177in}{0.763727in}}%
\pgfpathlineto{\pgfqpoint{3.754474in}{0.739555in}}%
\pgfpathlineto{\pgfqpoint{3.749419in}{0.740784in}}%
\pgfpathlineto{\pgfqpoint{3.746224in}{0.885811in}}%
\pgfpathlineto{\pgfqpoint{3.739753in}{0.868404in}}%
\pgfpathlineto{\pgfqpoint{3.734818in}{0.754974in}}%
\pgfpathlineto{\pgfqpoint{3.729763in}{0.786691in}}%
\pgfpathlineto{\pgfqpoint{3.723777in}{0.769223in}}%
\pgfpathlineto{\pgfqpoint{3.718479in}{0.740645in}}%
\pgfpathlineto{\pgfqpoint{3.712857in}{0.809903in}}%
\pgfpathlineto{\pgfqpoint{3.707680in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{3.702463in}{0.944522in}}%
\pgfpathlineto{\pgfqpoint{3.698014in}{0.935396in}}%
\pgfpathlineto{\pgfqpoint{3.693079in}{0.866714in}}%
\pgfpathlineto{\pgfqpoint{3.687862in}{0.811559in}}%
\pgfpathlineto{\pgfqpoint{3.683899in}{0.847027in}}%
\pgfpathlineto{\pgfqpoint{3.678722in}{0.818448in}}%
\pgfpathlineto{\pgfqpoint{3.673706in}{0.730196in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{0.752749in}}%
\pgfpathlineto{\pgfqpoint{3.664809in}{0.813673in}}%
\pgfpathlineto{\pgfqpoint{3.660319in}{0.803025in}}%
\pgfpathlineto{\pgfqpoint{3.655385in}{0.766784in}}%
\pgfpathlineto{\pgfqpoint{3.651543in}{0.803080in}}%
\pgfpathlineto{\pgfqpoint{3.646649in}{0.757395in}}%
\pgfpathlineto{\pgfqpoint{3.643090in}{0.796384in}}%
\pgfpathlineto{\pgfqpoint{3.637751in}{0.923510in}}%
\pgfpathlineto{\pgfqpoint{3.632938in}{0.952330in}}%
\pgfpathlineto{\pgfqpoint{3.628449in}{0.813631in}}%
\pgfpathlineto{\pgfqpoint{3.625780in}{0.806653in}}%
\pgfpathlineto{\pgfqpoint{3.622220in}{0.878004in}}%
\pgfpathlineto{\pgfqpoint{3.616720in}{0.876242in}}%
\pgfpathlineto{\pgfqpoint{3.612514in}{0.812479in}}%
\pgfpathlineto{\pgfqpoint{3.608348in}{0.882803in}}%
\pgfpathlineto{\pgfqpoint{3.603090in}{0.815834in}}%
\pgfpathlineto{\pgfqpoint{3.599086in}{0.857569in}}%
\pgfpathlineto{\pgfqpoint{3.595325in}{0.814717in}}%
\pgfpathlineto{\pgfqpoint{3.589784in}{0.778307in}}%
\pgfpathlineto{\pgfqpoint{3.585942in}{0.768816in}}%
\pgfpathlineto{\pgfqpoint{3.581654in}{0.764535in}}%
\pgfpathlineto{\pgfqpoint{3.576841in}{0.791317in}}%
\pgfpathlineto{\pgfqpoint{3.572271in}{0.743189in}}%
\pgfpathlineto{\pgfqpoint{3.567539in}{0.806248in}}%
\pgfpathlineto{\pgfqpoint{3.562848in}{0.873395in}}%
\pgfpathlineto{\pgfqpoint{3.560178in}{0.885811in}}%
\pgfpathlineto{\pgfqpoint{3.555648in}{0.845390in}}%
\pgfpathlineto{\pgfqpoint{3.550916in}{0.784743in}}%
\pgfpathlineto{\pgfqpoint{3.546387in}{0.868157in}}%
\pgfpathlineto{\pgfqpoint{3.541129in}{0.797870in}}%
\pgfpathlineto{\pgfqpoint{3.534900in}{0.790081in}}%
\pgfpathlineto{\pgfqpoint{3.530371in}{0.794706in}}%
\pgfpathlineto{\pgfqpoint{3.524466in}{0.823911in}}%
\pgfpathlineto{\pgfqpoint{3.518763in}{0.844522in}}%
\pgfpathlineto{\pgfqpoint{3.514071in}{0.836590in}}%
\pgfpathlineto{\pgfqpoint{3.509461in}{0.896255in}}%
\pgfpathlineto{\pgfqpoint{3.504648in}{0.848355in}}%
\pgfpathlineto{\pgfqpoint{3.499592in}{0.843146in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{0.799610in}}%
\pgfpathlineto{\pgfqpoint{3.488834in}{0.830654in}}%
\pgfpathlineto{\pgfqpoint{3.483981in}{0.865644in}}%
\pgfpathlineto{\pgfqpoint{3.477712in}{0.811048in}}%
\pgfpathlineto{\pgfqpoint{3.472899in}{0.854678in}}%
\pgfpathlineto{\pgfqpoint{3.467236in}{0.826937in}}%
\pgfpathlineto{\pgfqpoint{3.462707in}{0.790162in}}%
\pgfpathlineto{\pgfqpoint{3.456802in}{0.815271in}}%
\pgfpathlineto{\pgfqpoint{3.452434in}{0.802726in}}%
\pgfpathlineto{\pgfqpoint{3.446124in}{0.838018in}}%
\pgfpathlineto{\pgfqpoint{3.442080in}{0.851197in}}%
\pgfpathlineto{\pgfqpoint{3.437874in}{0.888298in}}%
\pgfpathlineto{\pgfqpoint{3.433870in}{0.856595in}}%
\pgfpathlineto{\pgfqpoint{3.429138in}{0.821868in}}%
\pgfpathlineto{\pgfqpoint{3.424648in}{0.787754in}}%
\pgfpathlineto{\pgfqpoint{3.419188in}{0.838863in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{0.792759in}}%
\pgfpathlineto{\pgfqpoint{3.410007in}{0.819174in}}%
\pgfpathlineto{\pgfqpoint{3.406448in}{0.871762in}}%
\pgfpathlineto{\pgfqpoint{3.402121in}{0.870443in}}%
\pgfpathlineto{\pgfqpoint{3.395932in}{0.787636in}}%
\pgfpathlineto{\pgfqpoint{3.391524in}{0.780570in}}%
\pgfpathlineto{\pgfqpoint{3.385862in}{0.845465in}}%
\pgfpathlineto{\pgfqpoint{3.381291in}{0.902621in}}%
\pgfpathlineto{\pgfqpoint{3.378015in}{0.821450in}}%
\pgfpathlineto{\pgfqpoint{3.372636in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{3.366853in}{0.873204in}}%
\pgfpathlineto{\pgfqpoint{3.361959in}{0.908987in}}%
\pgfpathlineto{\pgfqpoint{3.358400in}{0.800443in}}%
\pgfpathlineto{\pgfqpoint{3.354194in}{0.861194in}}%
\pgfpathlineto{\pgfqpoint{3.347803in}{0.826852in}}%
\pgfpathlineto{\pgfqpoint{3.344406in}{0.821599in}}%
\pgfpathlineto{\pgfqpoint{3.340159in}{0.854952in}}%
\pgfpathlineto{\pgfqpoint{3.333809in}{0.860596in}}%
\pgfpathlineto{\pgfqpoint{3.329603in}{0.794651in}}%
\pgfpathlineto{\pgfqpoint{3.325518in}{0.863813in}}%
\pgfpathlineto{\pgfqpoint{3.321029in}{0.886780in}}%
\pgfpathlineto{\pgfqpoint{3.316176in}{0.769584in}}%
\pgfpathlineto{\pgfqpoint{3.311484in}{0.827549in}}%
\pgfpathlineto{\pgfqpoint{3.307763in}{0.797247in}}%
\pgfpathlineto{\pgfqpoint{3.300119in}{0.817928in}}%
\pgfpathlineto{\pgfqpoint{3.294174in}{0.806784in}}%
\pgfpathlineto{\pgfqpoint{3.289887in}{0.823240in}}%
\pgfpathlineto{\pgfqpoint{3.286044in}{0.858433in}}%
\pgfpathlineto{\pgfqpoint{3.282809in}{0.824398in}}%
\pgfpathlineto{\pgfqpoint{3.278602in}{0.851176in}}%
\pgfpathlineto{\pgfqpoint{3.274639in}{0.844066in}}%
\pgfpathlineto{\pgfqpoint{3.271606in}{0.792970in}}%
\pgfpathlineto{\pgfqpoint{3.265741in}{0.836576in}}%
\pgfpathlineto{\pgfqpoint{3.262708in}{0.832497in}}%
\pgfpathlineto{\pgfqpoint{3.259149in}{0.835548in}}%
\pgfpathlineto{\pgfqpoint{3.254012in}{0.835834in}}%
\pgfpathlineto{\pgfqpoint{3.248552in}{0.870909in}}%
\pgfpathlineto{\pgfqpoint{3.245559in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{3.240544in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{3.236783in}{0.841738in}}%
\pgfpathlineto{\pgfqpoint{3.231970in}{0.844567in}}%
\pgfpathlineto{\pgfqpoint{3.226995in}{0.807982in}}%
\pgfpathlineto{\pgfqpoint{3.221737in}{0.846658in}}%
\pgfpathlineto{\pgfqpoint{3.216439in}{0.839819in}}%
\pgfpathlineto{\pgfqpoint{3.211869in}{0.819525in}}%
\pgfpathlineto{\pgfqpoint{3.207460in}{0.795668in}}%
\pgfpathlineto{\pgfqpoint{3.202607in}{0.831167in}}%
\pgfpathlineto{\pgfqpoint{3.197268in}{0.882210in}}%
\pgfpathlineto{\pgfqpoint{3.193709in}{0.840889in}}%
\pgfpathlineto{\pgfqpoint{3.190514in}{0.873904in}}%
\pgfpathlineto{\pgfqpoint{3.186510in}{0.913518in}}%
\pgfpathlineto{\pgfqpoint{3.181414in}{0.883379in}}%
\pgfpathlineto{\pgfqpoint{3.175792in}{0.870553in}}%
\pgfpathlineto{\pgfqpoint{3.171222in}{0.962032in}}%
\pgfpathlineto{\pgfqpoint{3.166773in}{0.818427in}}%
\pgfpathlineto{\pgfqpoint{3.161515in}{0.821558in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{0.813450in}}%
\pgfpathlineto{\pgfqpoint{3.150150in}{0.860204in}}%
\pgfpathlineto{\pgfqpoint{3.143922in}{0.843641in}}%
\pgfpathlineto{\pgfqpoint{3.140646in}{0.853159in}}%
\pgfpathlineto{\pgfqpoint{3.137248in}{0.844595in}}%
\pgfpathlineto{\pgfqpoint{3.132476in}{0.878539in}}%
\pgfpathlineto{\pgfqpoint{3.130251in}{0.817886in}}%
\pgfpathlineto{\pgfqpoint{3.124832in}{0.864057in}}%
\pgfpathlineto{\pgfqpoint{3.121434in}{0.874625in}}%
\pgfpathlineto{\pgfqpoint{3.117471in}{0.861107in}}%
\pgfpathlineto{\pgfqpoint{3.113507in}{0.852980in}}%
\pgfpathlineto{\pgfqpoint{3.108371in}{0.864646in}}%
\pgfpathlineto{\pgfqpoint{3.104124in}{0.921355in}}%
\pgfpathlineto{\pgfqpoint{3.097936in}{0.870648in}}%
\pgfpathlineto{\pgfqpoint{3.093123in}{0.763195in}}%
\pgfpathlineto{\pgfqpoint{3.087137in}{0.862612in}}%
\pgfpathlineto{\pgfqpoint{3.081960in}{0.856528in}}%
\pgfpathlineto{\pgfqpoint{3.077390in}{0.813471in}}%
\pgfpathlineto{\pgfqpoint{3.072173in}{0.838244in}}%
\pgfpathlineto{\pgfqpoint{3.066996in}{0.781252in}}%
\pgfpathlineto{\pgfqpoint{3.061131in}{0.839440in}}%
\pgfpathlineto{\pgfqpoint{3.056683in}{0.808715in}}%
\pgfpathlineto{\pgfqpoint{3.053851in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{3.048715in}{0.806438in}}%
\pgfpathlineto{\pgfqpoint{3.044226in}{0.830343in}}%
\pgfpathlineto{\pgfqpoint{3.041030in}{0.811397in}}%
\pgfpathlineto{\pgfqpoint{3.036541in}{0.814919in}}%
\pgfpathlineto{\pgfqpoint{3.031930in}{0.826797in}}%
\pgfpathlineto{\pgfqpoint{3.027482in}{0.816387in}}%
\pgfpathlineto{\pgfqpoint{3.023235in}{0.838554in}}%
\pgfpathlineto{\pgfqpoint{3.018867in}{0.846526in}}%
\pgfpathlineto{\pgfqpoint{3.014377in}{0.870134in}}%
\pgfpathlineto{\pgfqpoint{3.008068in}{0.836802in}}%
\pgfpathlineto{\pgfqpoint{3.003053in}{0.841658in}}%
\pgfpathlineto{\pgfqpoint{2.998159in}{0.859730in}}%
\pgfpathlineto{\pgfqpoint{2.993912in}{0.826823in}}%
\pgfpathlineto{\pgfqpoint{2.989706in}{0.847929in}}%
\pgfpathlineto{\pgfqpoint{2.985500in}{0.825513in}}%
\pgfpathlineto{\pgfqpoint{2.980444in}{0.912426in}}%
\pgfpathlineto{\pgfqpoint{2.976036in}{0.888864in}}%
\pgfpathlineto{\pgfqpoint{2.969807in}{0.877756in}}%
\pgfpathlineto{\pgfqpoint{2.966248in}{0.816954in}}%
\pgfpathlineto{\pgfqpoint{2.962527in}{0.899280in}}%
\pgfpathlineto{\pgfqpoint{2.957836in}{0.934944in}}%
\pgfpathlineto{\pgfqpoint{2.953994in}{0.827553in}}%
\pgfpathlineto{\pgfqpoint{2.949342in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{2.945177in}{0.834836in}}%
\pgfpathlineto{\pgfqpoint{2.939636in}{0.907393in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{0.858251in}}%
\pgfpathlineto{\pgfqpoint{2.930981in}{0.877727in}}%
\pgfpathlineto{\pgfqpoint{2.924064in}{0.859267in}}%
\pgfpathlineto{\pgfqpoint{2.917796in}{0.822464in}}%
\pgfpathlineto{\pgfqpoint{2.913225in}{0.813714in}}%
\pgfpathlineto{\pgfqpoint{2.908453in}{0.793965in}}%
\pgfpathlineto{\pgfqpoint{2.903842in}{0.780852in}}%
\pgfpathlineto{\pgfqpoint{2.900364in}{0.811982in}}%
\pgfpathlineto{\pgfqpoint{2.896926in}{0.827580in}}%
\pgfpathlineto{\pgfqpoint{2.891547in}{0.836329in}}%
\pgfpathlineto{\pgfqpoint{2.887502in}{0.833552in}}%
\pgfpathlineto{\pgfqpoint{2.882083in}{0.814843in}}%
\pgfpathlineto{\pgfqpoint{2.878160in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{2.873751in}{0.826454in}}%
\pgfpathlineto{\pgfqpoint{2.868291in}{0.809150in}}%
\pgfpathlineto{\pgfqpoint{2.863074in}{0.827337in}}%
\pgfpathlineto{\pgfqpoint{2.859151in}{0.848936in}}%
\pgfpathlineto{\pgfqpoint{2.853812in}{0.868878in}}%
\pgfpathlineto{\pgfqpoint{2.848878in}{0.888921in}}%
\pgfpathlineto{\pgfqpoint{2.843822in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{2.839009in}{0.842595in}}%
\pgfpathlineto{\pgfqpoint{2.833913in}{0.850112in}}%
\pgfpathlineto{\pgfqpoint{2.829181in}{0.868506in}}%
\pgfpathlineto{\pgfqpoint{2.824935in}{0.836401in}}%
\pgfpathlineto{\pgfqpoint{2.819596in}{0.799673in}}%
\pgfpathlineto{\pgfqpoint{2.815268in}{0.795980in}}%
\pgfpathlineto{\pgfqpoint{2.810334in}{0.796039in}}%
\pgfpathlineto{\pgfqpoint{2.804227in}{0.839315in}}%
\pgfpathlineto{\pgfqpoint{2.800142in}{0.836205in}}%
\pgfpathlineto{\pgfqpoint{2.795127in}{0.797782in}}%
\pgfpathlineto{\pgfqpoint{2.789424in}{0.856620in}}%
\pgfpathlineto{\pgfqpoint{2.785703in}{0.811883in}}%
\pgfpathlineto{\pgfqpoint{2.780041in}{0.780255in}}%
\pgfpathlineto{\pgfqpoint{2.776522in}{0.819943in}}%
\pgfpathlineto{\pgfqpoint{2.773368in}{0.824633in}}%
\pgfpathlineto{\pgfqpoint{2.768393in}{0.875819in}}%
\pgfpathlineto{\pgfqpoint{2.764025in}{0.847999in}}%
\pgfpathlineto{\pgfqpoint{2.759536in}{0.856375in}}%
\pgfpathlineto{\pgfqpoint{2.755936in}{0.796941in}}%
\pgfpathlineto{\pgfqpoint{2.748899in}{0.833541in}}%
\pgfpathlineto{\pgfqpoint{2.745178in}{0.823499in}}%
\pgfpathlineto{\pgfqpoint{2.739475in}{0.847494in}}%
\pgfpathlineto{\pgfqpoint{2.735633in}{0.793955in}}%
\pgfpathlineto{\pgfqpoint{2.731224in}{0.859257in}}%
\pgfpathlineto{\pgfqpoint{2.725643in}{0.867532in}}%
\pgfpathlineto{\pgfqpoint{2.720709in}{0.836556in}}%
\pgfpathlineto{\pgfqpoint{2.714278in}{0.892527in}}%
\pgfpathlineto{\pgfqpoint{2.710719in}{0.874847in}}%
\pgfpathlineto{\pgfqpoint{2.706513in}{0.967981in}}%
\pgfpathlineto{\pgfqpoint{2.701619in}{0.937432in}}%
\pgfpathlineto{\pgfqpoint{2.698100in}{0.839269in}}%
\pgfpathlineto{\pgfqpoint{2.693692in}{0.784581in}}%
\pgfpathlineto{\pgfqpoint{2.689121in}{0.910563in}}%
\pgfpathlineto{\pgfqpoint{2.685198in}{0.867766in}}%
\pgfpathlineto{\pgfqpoint{2.679293in}{0.831158in}}%
\pgfpathlineto{\pgfqpoint{2.674602in}{0.912420in}}%
\pgfpathlineto{\pgfqpoint{2.670355in}{0.783612in}}%
\pgfpathlineto{\pgfqpoint{2.665542in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{2.659031in}{0.800546in}}%
\pgfpathlineto{\pgfqpoint{2.654379in}{0.946716in}}%
\pgfpathlineto{\pgfqpoint{2.650375in}{0.804027in}}%
\pgfpathlineto{\pgfqpoint{2.644956in}{0.865962in}}%
\pgfpathlineto{\pgfqpoint{2.640264in}{0.838974in}}%
\pgfpathlineto{\pgfqpoint{2.635451in}{0.866805in}}%
\pgfpathlineto{\pgfqpoint{2.631649in}{0.830560in}}%
\pgfpathlineto{\pgfqpoint{2.626715in}{0.995566in}}%
\pgfpathlineto{\pgfqpoint{2.621255in}{0.888550in}}%
\pgfpathlineto{\pgfqpoint{2.618101in}{0.888055in}}%
\pgfpathlineto{\pgfqpoint{2.614461in}{0.988994in}}%
\pgfpathlineto{\pgfqpoint{2.609890in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.606493in}{0.868971in}}%
\pgfpathlineto{\pgfqpoint{2.602570in}{0.866778in}}%
\pgfpathlineto{\pgfqpoint{2.599092in}{0.808951in}}%
\pgfpathlineto{\pgfqpoint{2.596463in}{0.929637in}}%
\pgfpathlineto{\pgfqpoint{2.592742in}{0.807982in}}%
\pgfpathlineto{\pgfqpoint{2.587605in}{0.932583in}}%
\pgfpathlineto{\pgfqpoint{2.582388in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{2.577454in}{0.901226in}}%
\pgfpathlineto{\pgfqpoint{2.570578in}{0.742556in}}%
\pgfpathlineto{\pgfqpoint{2.564592in}{0.851561in}}%
\pgfpathlineto{\pgfqpoint{2.560548in}{0.820961in}}%
\pgfpathlineto{\pgfqpoint{2.556058in}{0.904518in}}%
\pgfpathlineto{\pgfqpoint{2.551043in}{0.889947in}}%
\pgfpathlineto{\pgfqpoint{2.545866in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{2.542631in}{0.921658in}}%
\pgfpathlineto{\pgfqpoint{2.538101in}{1.586977in}}%
\pgfpathlineto{\pgfqpoint{2.538101in}{1.586977in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538101in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538101in,y=0.291960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942548in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942548in,y=0.291960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346994in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.346994in,y=0.291960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751441in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.751441in,y=0.291960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155888in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155888in,y=0.291960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560335in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560335in,y=0.291960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549218in,y=0.137639in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training time ($\times 10^4$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.538101in}{0.389182in}}{\pgfqpoint{2.022234in}{1.254833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538101in}{1.058646in}}%
\pgfpathlineto{\pgfqpoint{2.542631in}{0.832124in}}%
\pgfpathlineto{\pgfqpoint{2.545866in}{0.805610in}}%
\pgfpathlineto{\pgfqpoint{2.551043in}{0.836798in}}%
\pgfpathlineto{\pgfqpoint{2.556058in}{0.846974in}}%
\pgfpathlineto{\pgfqpoint{2.560548in}{0.776649in}}%
\pgfpathlineto{\pgfqpoint{2.564592in}{0.776649in}}%
\pgfpathlineto{\pgfqpoint{2.570578in}{0.740094in}}%
\pgfpathlineto{\pgfqpoint{2.577454in}{0.825390in}}%
\pgfpathlineto{\pgfqpoint{2.587605in}{0.837923in}}%
\pgfpathlineto{\pgfqpoint{2.592742in}{0.807982in}}%
\pgfpathlineto{\pgfqpoint{2.596463in}{0.802180in}}%
\pgfpathlineto{\pgfqpoint{2.599092in}{0.781872in}}%
\pgfpathlineto{\pgfqpoint{2.602570in}{0.835834in}}%
\pgfpathlineto{\pgfqpoint{2.606493in}{0.797538in}}%
\pgfpathlineto{\pgfqpoint{2.609890in}{0.849760in}}%
\pgfpathlineto{\pgfqpoint{2.614461in}{0.860204in}}%
\pgfpathlineto{\pgfqpoint{2.618101in}{0.888055in}}%
\pgfpathlineto{\pgfqpoint{2.621255in}{0.839315in}}%
\pgfpathlineto{\pgfqpoint{2.626715in}{0.894322in}}%
\pgfpathlineto{\pgfqpoint{2.631649in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{2.635451in}{0.817730in}}%
\pgfpathlineto{\pgfqpoint{2.640264in}{0.791968in}}%
\pgfpathlineto{\pgfqpoint{2.644956in}{0.823997in}}%
\pgfpathlineto{\pgfqpoint{2.650375in}{0.781872in}}%
\pgfpathlineto{\pgfqpoint{2.654379in}{0.860204in}}%
\pgfpathlineto{\pgfqpoint{2.659031in}{0.778390in}}%
\pgfpathlineto{\pgfqpoint{2.665542in}{0.851152in}}%
\pgfpathlineto{\pgfqpoint{2.670355in}{0.783612in}}%
\pgfpathlineto{\pgfqpoint{2.674602in}{0.844886in}}%
\pgfpathlineto{\pgfqpoint{2.679293in}{0.811464in}}%
\pgfpathlineto{\pgfqpoint{2.685198in}{0.809375in}}%
\pgfpathlineto{\pgfqpoint{2.689121in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{2.693692in}{0.757501in}}%
\pgfpathlineto{\pgfqpoint{2.698100in}{0.781291in}}%
\pgfpathlineto{\pgfqpoint{2.706513in}{0.854402in}}%
\pgfpathlineto{\pgfqpoint{2.710719in}{0.775257in}}%
\pgfpathlineto{\pgfqpoint{2.714278in}{0.794057in}}%
\pgfpathlineto{\pgfqpoint{2.720709in}{0.779435in}}%
\pgfpathlineto{\pgfqpoint{2.725643in}{0.798234in}}%
\pgfpathlineto{\pgfqpoint{2.731224in}{0.814945in}}%
\pgfpathlineto{\pgfqpoint{2.735633in}{0.767366in}}%
\pgfpathlineto{\pgfqpoint{2.739475in}{0.795797in}}%
\pgfpathlineto{\pgfqpoint{2.745178in}{0.778738in}}%
\pgfpathlineto{\pgfqpoint{2.748899in}{0.772472in}}%
\pgfpathlineto{\pgfqpoint{2.755936in}{0.787094in}}%
\pgfpathlineto{\pgfqpoint{2.759536in}{0.778970in}}%
\pgfpathlineto{\pgfqpoint{2.764025in}{0.789879in}}%
\pgfpathlineto{\pgfqpoint{2.768393in}{0.846278in}}%
\pgfpathlineto{\pgfqpoint{2.776522in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{2.780041in}{0.767946in}}%
\pgfpathlineto{\pgfqpoint{2.785703in}{0.764812in}}%
\pgfpathlineto{\pgfqpoint{2.789424in}{0.797538in}}%
\pgfpathlineto{\pgfqpoint{2.795127in}{0.771775in}}%
\pgfpathlineto{\pgfqpoint{2.800142in}{0.799279in}}%
\pgfpathlineto{\pgfqpoint{2.804227in}{0.839315in}}%
\pgfpathlineto{\pgfqpoint{2.810334in}{0.735568in}}%
\pgfpathlineto{\pgfqpoint{2.815268in}{0.742531in}}%
\pgfpathlineto{\pgfqpoint{2.819596in}{0.741835in}}%
\pgfpathlineto{\pgfqpoint{2.824935in}{0.772472in}}%
\pgfpathlineto{\pgfqpoint{2.829181in}{0.804501in}}%
\pgfpathlineto{\pgfqpoint{2.833913in}{0.785701in}}%
\pgfpathlineto{\pgfqpoint{2.839009in}{0.772472in}}%
\pgfpathlineto{\pgfqpoint{2.843822in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{2.853812in}{0.767946in}}%
\pgfpathlineto{\pgfqpoint{2.859151in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{2.863074in}{0.790575in}}%
\pgfpathlineto{\pgfqpoint{2.868291in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{2.878160in}{0.774328in}}%
\pgfpathlineto{\pgfqpoint{2.882083in}{0.755761in}}%
\pgfpathlineto{\pgfqpoint{2.887502in}{0.781291in}}%
\pgfpathlineto{\pgfqpoint{2.891547in}{0.787094in}}%
\pgfpathlineto{\pgfqpoint{2.896926in}{0.760403in}}%
\pgfpathlineto{\pgfqpoint{2.900364in}{0.776649in}}%
\pgfpathlineto{\pgfqpoint{2.903842in}{0.778390in}}%
\pgfpathlineto{\pgfqpoint{2.908453in}{0.751583in}}%
\pgfpathlineto{\pgfqpoint{2.917796in}{0.772472in}}%
\pgfpathlineto{\pgfqpoint{2.924064in}{0.777346in}}%
\pgfpathlineto{\pgfqpoint{2.930981in}{0.791968in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{0.775257in}}%
\pgfpathlineto{\pgfqpoint{2.939636in}{0.833513in}}%
\pgfpathlineto{\pgfqpoint{2.945177in}{0.758546in}}%
\pgfpathlineto{\pgfqpoint{2.949342in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{2.957836in}{0.831656in}}%
\pgfpathlineto{\pgfqpoint{2.962527in}{0.812160in}}%
\pgfpathlineto{\pgfqpoint{2.966248in}{0.766901in}}%
\pgfpathlineto{\pgfqpoint{2.969807in}{0.794057in}}%
\pgfpathlineto{\pgfqpoint{2.976036in}{0.788486in}}%
\pgfpathlineto{\pgfqpoint{2.980444in}{0.912426in}}%
\pgfpathlineto{\pgfqpoint{2.985500in}{0.813204in}}%
\pgfpathlineto{\pgfqpoint{2.989706in}{0.797538in}}%
\pgfpathlineto{\pgfqpoint{2.993912in}{0.787790in}}%
\pgfpathlineto{\pgfqpoint{2.998159in}{0.837575in}}%
\pgfpathlineto{\pgfqpoint{3.003053in}{0.789879in}}%
\pgfpathlineto{\pgfqpoint{3.008068in}{0.809723in}}%
\pgfpathlineto{\pgfqpoint{3.014377in}{0.811464in}}%
\pgfpathlineto{\pgfqpoint{3.018867in}{0.821908in}}%
\pgfpathlineto{\pgfqpoint{3.023235in}{0.795449in}}%
\pgfpathlineto{\pgfqpoint{3.027482in}{0.811464in}}%
\pgfpathlineto{\pgfqpoint{3.031930in}{0.768990in}}%
\pgfpathlineto{\pgfqpoint{3.036541in}{0.758546in}}%
\pgfpathlineto{\pgfqpoint{3.041030in}{0.766205in}}%
\pgfpathlineto{\pgfqpoint{3.044226in}{0.785353in}}%
\pgfpathlineto{\pgfqpoint{3.048715in}{0.768990in}}%
\pgfpathlineto{\pgfqpoint{3.053851in}{0.816686in}}%
\pgfpathlineto{\pgfqpoint{3.056683in}{0.768294in}}%
\pgfpathlineto{\pgfqpoint{3.061131in}{0.766205in}}%
\pgfpathlineto{\pgfqpoint{3.066996in}{0.742531in}}%
\pgfpathlineto{\pgfqpoint{3.072173in}{0.806242in}}%
\pgfpathlineto{\pgfqpoint{3.077390in}{0.761331in}}%
\pgfpathlineto{\pgfqpoint{3.081960in}{0.795449in}}%
\pgfpathlineto{\pgfqpoint{3.087137in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{3.093123in}{0.724428in}}%
\pgfpathlineto{\pgfqpoint{3.097936in}{0.870648in}}%
\pgfpathlineto{\pgfqpoint{3.104124in}{0.841636in}}%
\pgfpathlineto{\pgfqpoint{3.108371in}{0.798931in}}%
\pgfpathlineto{\pgfqpoint{3.113507in}{0.796378in}}%
\pgfpathlineto{\pgfqpoint{3.117471in}{0.780131in}}%
\pgfpathlineto{\pgfqpoint{3.121434in}{0.825390in}}%
\pgfpathlineto{\pgfqpoint{3.124832in}{0.827130in}}%
\pgfpathlineto{\pgfqpoint{3.130251in}{0.746013in}}%
\pgfpathlineto{\pgfqpoint{3.132476in}{0.756921in}}%
\pgfpathlineto{\pgfqpoint{3.137248in}{0.766205in}}%
\pgfpathlineto{\pgfqpoint{3.140646in}{0.760635in}}%
\pgfpathlineto{\pgfqpoint{3.143922in}{0.828871in}}%
\pgfpathlineto{\pgfqpoint{3.150150in}{0.860204in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{0.745316in}}%
\pgfpathlineto{\pgfqpoint{3.166773in}{0.818427in}}%
\pgfpathlineto{\pgfqpoint{3.171222in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{3.175792in}{0.772472in}}%
\pgfpathlineto{\pgfqpoint{3.181414in}{0.863685in}}%
\pgfpathlineto{\pgfqpoint{3.186510in}{0.874130in}}%
\pgfpathlineto{\pgfqpoint{3.190514in}{0.827130in}}%
\pgfpathlineto{\pgfqpoint{3.193709in}{0.772472in}}%
\pgfpathlineto{\pgfqpoint{3.197268in}{0.773168in}}%
\pgfpathlineto{\pgfqpoint{3.202607in}{0.762724in}}%
\pgfpathlineto{\pgfqpoint{3.207460in}{0.747637in}}%
\pgfpathlineto{\pgfqpoint{3.211869in}{0.764116in}}%
\pgfpathlineto{\pgfqpoint{3.216439in}{0.753672in}}%
\pgfpathlineto{\pgfqpoint{3.221737in}{0.745316in}}%
\pgfpathlineto{\pgfqpoint{3.226995in}{0.807982in}}%
\pgfpathlineto{\pgfqpoint{3.231970in}{0.764812in}}%
\pgfpathlineto{\pgfqpoint{3.236783in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{3.240544in}{0.751583in}}%
\pgfpathlineto{\pgfqpoint{3.245559in}{0.783612in}}%
\pgfpathlineto{\pgfqpoint{3.248552in}{0.766205in}}%
\pgfpathlineto{\pgfqpoint{3.254012in}{0.835834in}}%
\pgfpathlineto{\pgfqpoint{3.259149in}{0.758546in}}%
\pgfpathlineto{\pgfqpoint{3.262708in}{0.748798in}}%
\pgfpathlineto{\pgfqpoint{3.265741in}{0.762724in}}%
\pgfpathlineto{\pgfqpoint{3.271606in}{0.734176in}}%
\pgfpathlineto{\pgfqpoint{3.274639in}{0.760635in}}%
\pgfpathlineto{\pgfqpoint{3.278602in}{0.762724in}}%
\pgfpathlineto{\pgfqpoint{3.282809in}{0.720946in}}%
\pgfpathlineto{\pgfqpoint{3.286044in}{0.757501in}}%
\pgfpathlineto{\pgfqpoint{3.289887in}{0.749494in}}%
\pgfpathlineto{\pgfqpoint{3.294174in}{0.736265in}}%
\pgfpathlineto{\pgfqpoint{3.300119in}{0.739746in}}%
\pgfpathlineto{\pgfqpoint{3.307763in}{0.734872in}}%
\pgfpathlineto{\pgfqpoint{3.311484in}{0.753672in}}%
\pgfpathlineto{\pgfqpoint{3.316176in}{0.710502in}}%
\pgfpathlineto{\pgfqpoint{3.321029in}{0.736613in}}%
\pgfpathlineto{\pgfqpoint{3.325518in}{0.751583in}}%
\pgfpathlineto{\pgfqpoint{3.329603in}{0.719554in}}%
\pgfpathlineto{\pgfqpoint{3.333809in}{0.752279in}}%
\pgfpathlineto{\pgfqpoint{3.340159in}{0.754020in}}%
\pgfpathlineto{\pgfqpoint{3.344406in}{0.736265in}}%
\pgfpathlineto{\pgfqpoint{3.354194in}{0.762724in}}%
\pgfpathlineto{\pgfqpoint{3.358400in}{0.719206in}}%
\pgfpathlineto{\pgfqpoint{3.361959in}{0.766205in}}%
\pgfpathlineto{\pgfqpoint{3.372636in}{0.747057in}}%
\pgfpathlineto{\pgfqpoint{3.378015in}{0.728605in}}%
\pgfpathlineto{\pgfqpoint{3.381291in}{0.769686in}}%
\pgfpathlineto{\pgfqpoint{3.391524in}{0.714680in}}%
\pgfpathlineto{\pgfqpoint{3.395932in}{0.715376in}}%
\pgfpathlineto{\pgfqpoint{3.402121in}{0.752279in}}%
\pgfpathlineto{\pgfqpoint{3.406448in}{0.760983in}}%
\pgfpathlineto{\pgfqpoint{3.410007in}{0.735568in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{0.713983in}}%
\pgfpathlineto{\pgfqpoint{3.419188in}{0.745316in}}%
\pgfpathlineto{\pgfqpoint{3.424648in}{0.713983in}}%
\pgfpathlineto{\pgfqpoint{3.433870in}{0.768294in}}%
\pgfpathlineto{\pgfqpoint{3.437874in}{0.784309in}}%
\pgfpathlineto{\pgfqpoint{3.442080in}{0.744156in}}%
\pgfpathlineto{\pgfqpoint{3.446124in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{3.452434in}{0.734176in}}%
\pgfpathlineto{\pgfqpoint{3.456802in}{0.731391in}}%
\pgfpathlineto{\pgfqpoint{3.462707in}{0.724428in}}%
\pgfpathlineto{\pgfqpoint{3.467236in}{0.757850in}}%
\pgfpathlineto{\pgfqpoint{3.472899in}{0.754600in}}%
\pgfpathlineto{\pgfqpoint{3.477712in}{0.740442in}}%
\pgfpathlineto{\pgfqpoint{3.483981in}{0.740094in}}%
\pgfpathlineto{\pgfqpoint{3.488834in}{0.724428in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{0.726517in}}%
\pgfpathlineto{\pgfqpoint{3.499592in}{0.746709in}}%
\pgfpathlineto{\pgfqpoint{3.504648in}{0.742705in}}%
\pgfpathlineto{\pgfqpoint{3.509461in}{0.773168in}}%
\pgfpathlineto{\pgfqpoint{3.514071in}{0.741139in}}%
\pgfpathlineto{\pgfqpoint{3.518763in}{0.745316in}}%
\pgfpathlineto{\pgfqpoint{3.524466in}{0.713983in}}%
\pgfpathlineto{\pgfqpoint{3.530371in}{0.724428in}}%
\pgfpathlineto{\pgfqpoint{3.534900in}{0.707717in}}%
\pgfpathlineto{\pgfqpoint{3.541129in}{0.718161in}}%
\pgfpathlineto{\pgfqpoint{3.546387in}{0.769686in}}%
\pgfpathlineto{\pgfqpoint{3.550916in}{0.722339in}}%
\pgfpathlineto{\pgfqpoint{3.555648in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{3.560178in}{0.762724in}}%
\pgfpathlineto{\pgfqpoint{3.562848in}{0.754600in}}%
\pgfpathlineto{\pgfqpoint{3.572271in}{0.690310in}}%
\pgfpathlineto{\pgfqpoint{3.576841in}{0.717465in}}%
\pgfpathlineto{\pgfqpoint{3.581654in}{0.700058in}}%
\pgfpathlineto{\pgfqpoint{3.585942in}{0.718161in}}%
\pgfpathlineto{\pgfqpoint{3.589784in}{0.719554in}}%
\pgfpathlineto{\pgfqpoint{3.595325in}{0.734176in}}%
\pgfpathlineto{\pgfqpoint{3.599086in}{0.729070in}}%
\pgfpathlineto{\pgfqpoint{3.603090in}{0.732261in}}%
\pgfpathlineto{\pgfqpoint{3.608348in}{0.781872in}}%
\pgfpathlineto{\pgfqpoint{3.612514in}{0.731391in}}%
\pgfpathlineto{\pgfqpoint{3.616720in}{0.740674in}}%
\pgfpathlineto{\pgfqpoint{3.622220in}{0.769686in}}%
\pgfpathlineto{\pgfqpoint{3.625780in}{0.707021in}}%
\pgfpathlineto{\pgfqpoint{3.628449in}{0.712591in}}%
\pgfpathlineto{\pgfqpoint{3.632938in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{3.637751in}{0.790575in}}%
\pgfpathlineto{\pgfqpoint{3.643090in}{0.712591in}}%
\pgfpathlineto{\pgfqpoint{3.646649in}{0.698897in}}%
\pgfpathlineto{\pgfqpoint{3.651543in}{0.736613in}}%
\pgfpathlineto{\pgfqpoint{3.655385in}{0.687524in}}%
\pgfpathlineto{\pgfqpoint{3.660319in}{0.697273in}}%
\pgfpathlineto{\pgfqpoint{3.664809in}{0.723267in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{0.668725in}}%
\pgfpathlineto{\pgfqpoint{3.678722in}{0.747057in}}%
\pgfpathlineto{\pgfqpoint{3.683899in}{0.702843in}}%
\pgfpathlineto{\pgfqpoint{3.687862in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{3.693079in}{0.773168in}}%
\pgfpathlineto{\pgfqpoint{3.698014in}{0.797538in}}%
\pgfpathlineto{\pgfqpoint{3.702463in}{0.799279in}}%
\pgfpathlineto{\pgfqpoint{3.707680in}{0.693791in}}%
\pgfpathlineto{\pgfqpoint{3.718479in}{0.656888in}}%
\pgfpathlineto{\pgfqpoint{3.723777in}{0.666636in}}%
\pgfpathlineto{\pgfqpoint{3.729763in}{0.680562in}}%
\pgfpathlineto{\pgfqpoint{3.734818in}{0.668028in}}%
\pgfpathlineto{\pgfqpoint{3.739753in}{0.745316in}}%
\pgfpathlineto{\pgfqpoint{3.746224in}{0.762724in}}%
\pgfpathlineto{\pgfqpoint{3.749419in}{0.654799in}}%
\pgfpathlineto{\pgfqpoint{3.754474in}{0.690774in}}%
\pgfpathlineto{\pgfqpoint{3.760177in}{0.659673in}}%
\pgfpathlineto{\pgfqpoint{3.763736in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{3.768064in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{3.772230in}{0.663154in}}%
\pgfpathlineto{\pgfqpoint{3.778094in}{0.731391in}}%
\pgfpathlineto{\pgfqpoint{3.782867in}{0.755761in}}%
\pgfpathlineto{\pgfqpoint{3.788327in}{0.652014in}}%
\pgfpathlineto{\pgfqpoint{3.793220in}{0.652710in}}%
\pgfpathlineto{\pgfqpoint{3.799853in}{0.748798in}}%
\pgfpathlineto{\pgfqpoint{3.803291in}{0.669421in}}%
\pgfpathlineto{\pgfqpoint{3.809034in}{0.666636in}}%
\pgfpathlineto{\pgfqpoint{3.813483in}{0.778390in}}%
\pgfpathlineto{\pgfqpoint{3.816962in}{0.685436in}}%
\pgfpathlineto{\pgfqpoint{3.821896in}{0.814945in}}%
\pgfpathlineto{\pgfqpoint{3.826102in}{0.692398in}}%
\pgfpathlineto{\pgfqpoint{3.830915in}{0.794057in}}%
\pgfpathlineto{\pgfqpoint{3.841147in}{0.663851in}}%
\pgfpathlineto{\pgfqpoint{3.845394in}{0.663154in}}%
\pgfpathlineto{\pgfqpoint{3.850247in}{0.668028in}}%
\pgfpathlineto{\pgfqpoint{3.855303in}{0.675688in}}%
\pgfpathlineto{\pgfqpoint{3.857689in}{0.774909in}}%
\pgfpathlineto{\pgfqpoint{3.861653in}{0.755761in}}%
\pgfpathlineto{\pgfqpoint{3.865980in}{0.724428in}}%
\pgfpathlineto{\pgfqpoint{3.871926in}{0.708181in}}%
\pgfpathlineto{\pgfqpoint{3.878316in}{0.661762in}}%
\pgfpathlineto{\pgfqpoint{3.882320in}{0.647140in}}%
\pgfpathlineto{\pgfqpoint{3.888144in}{0.650621in}}%
\pgfpathlineto{\pgfqpoint{3.892148in}{0.842797in}}%
\pgfpathlineto{\pgfqpoint{3.896678in}{0.719786in}}%
\pgfpathlineto{\pgfqpoint{3.900763in}{0.828871in}}%
\pgfpathlineto{\pgfqpoint{3.905293in}{0.760983in}}%
\pgfpathlineto{\pgfqpoint{3.909822in}{0.670117in}}%
\pgfpathlineto{\pgfqpoint{3.912694in}{0.750539in}}%
\pgfpathlineto{\pgfqpoint{3.918235in}{0.663154in}}%
\pgfpathlineto{\pgfqpoint{3.922886in}{0.664547in}}%
\pgfpathlineto{\pgfqpoint{3.927011in}{0.762724in}}%
\pgfpathlineto{\pgfqpoint{3.931865in}{0.744156in}}%
\pgfpathlineto{\pgfqpoint{3.936920in}{0.745316in}}%
\pgfpathlineto{\pgfqpoint{3.941814in}{0.675688in}}%
\pgfpathlineto{\pgfqpoint{3.946668in}{0.679169in}}%
\pgfpathlineto{\pgfqpoint{3.951521in}{0.679169in}}%
\pgfpathlineto{\pgfqpoint{3.954029in}{0.895018in}}%
\pgfpathlineto{\pgfqpoint{3.957871in}{0.679865in}}%
\pgfpathlineto{\pgfqpoint{3.961066in}{0.654799in}}%
\pgfpathlineto{\pgfqpoint{3.964706in}{0.660369in}}%
\pgfpathlineto{\pgfqpoint{3.968386in}{0.736613in}}%
\pgfpathlineto{\pgfqpoint{3.973321in}{0.733131in}}%
\pgfpathlineto{\pgfqpoint{3.977972in}{0.710502in}}%
\pgfpathlineto{\pgfqpoint{3.983432in}{0.795797in}}%
\pgfpathlineto{\pgfqpoint{3.987557in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{3.991399in}{0.677080in}}%
\pgfpathlineto{\pgfqpoint{3.995970in}{0.901981in}}%
\pgfpathlineto{\pgfqpoint{4.000580in}{0.723267in}}%
\pgfpathlineto{\pgfqpoint{4.004342in}{0.671510in}}%
\pgfpathlineto{\pgfqpoint{4.008305in}{0.877611in}}%
\pgfpathlineto{\pgfqpoint{4.016758in}{0.667332in}}%
\pgfpathlineto{\pgfqpoint{4.021935in}{0.661066in}}%
\pgfpathlineto{\pgfqpoint{4.026829in}{0.657584in}}%
\pgfpathlineto{\pgfqpoint{4.032370in}{0.750539in}}%
\pgfpathlineto{\pgfqpoint{4.037021in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.043694in}{0.713983in}}%
\pgfpathlineto{\pgfqpoint{4.047253in}{0.669421in}}%
\pgfpathlineto{\pgfqpoint{4.052390in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{4.056556in}{0.710502in}}%
\pgfpathlineto{\pgfqpoint{4.061166in}{0.821908in}}%
\pgfpathlineto{\pgfqpoint{4.065534in}{0.672206in}}%
\pgfpathlineto{\pgfqpoint{4.071763in}{0.661066in}}%
\pgfpathlineto{\pgfqpoint{4.076293in}{0.661066in}}%
\pgfpathlineto{\pgfqpoint{4.081915in}{0.666636in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{0.740094in}}%
\pgfpathlineto{\pgfqpoint{4.092026in}{0.649925in}}%
\pgfpathlineto{\pgfqpoint{4.095787in}{0.670117in}}%
\pgfpathlineto{\pgfqpoint{4.101207in}{0.781872in}}%
\pgfpathlineto{\pgfqpoint{4.106869in}{0.748798in}}%
\pgfpathlineto{\pgfqpoint{4.111682in}{0.752279in}}%
\pgfpathlineto{\pgfqpoint{4.117425in}{0.663154in}}%
\pgfpathlineto{\pgfqpoint{4.123209in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{4.127051in}{0.825390in}}%
\pgfpathlineto{\pgfqpoint{4.131459in}{0.641569in}}%
\pgfpathlineto{\pgfqpoint{4.135827in}{0.651317in}}%
\pgfpathlineto{\pgfqpoint{4.139912in}{0.743576in}}%
\pgfpathlineto{\pgfqpoint{4.146100in}{0.757501in}}%
\pgfpathlineto{\pgfqpoint{4.152814in}{0.821908in}}%
\pgfpathlineto{\pgfqpoint{4.157506in}{0.722107in}}%
\pgfpathlineto{\pgfqpoint{4.160903in}{0.818427in}}%
\pgfpathlineto{\pgfqpoint{4.166970in}{0.674991in}}%
\pgfpathlineto{\pgfqpoint{4.170569in}{0.654799in}}%
\pgfpathlineto{\pgfqpoint{4.174776in}{0.705860in}}%
\pgfpathlineto{\pgfqpoint{4.178699in}{0.677080in}}%
\pgfpathlineto{\pgfqpoint{4.181853in}{0.811464in}}%
\pgfpathlineto{\pgfqpoint{4.186383in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{4.190387in}{0.670117in}}%
\pgfpathlineto{\pgfqpoint{4.195847in}{0.669421in}}%
\pgfpathlineto{\pgfqpoint{4.200013in}{0.676384in}}%
\pgfpathlineto{\pgfqpoint{4.206282in}{0.672206in}}%
\pgfpathlineto{\pgfqpoint{4.209517in}{0.677776in}}%
\pgfpathlineto{\pgfqpoint{4.213805in}{0.716304in}}%
\pgfpathlineto{\pgfqpoint{4.217970in}{0.669421in}}%
\pgfpathlineto{\pgfqpoint{4.228162in}{0.670814in}}%
\pgfpathlineto{\pgfqpoint{4.232733in}{0.666636in}}%
\pgfpathlineto{\pgfqpoint{4.237263in}{0.656192in}}%
\pgfpathlineto{\pgfqpoint{4.242480in}{0.781872in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{0.658977in}}%
\pgfpathlineto{\pgfqpoint{4.254573in}{0.697737in}}%
\pgfpathlineto{\pgfqpoint{4.259790in}{0.734872in}}%
\pgfpathlineto{\pgfqpoint{4.265291in}{0.727909in}}%
\pgfpathlineto{\pgfqpoint{4.269214in}{0.740094in}}%
\pgfpathlineto{\pgfqpoint{4.272733in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{4.276777in}{0.684739in}}%
\pgfpathlineto{\pgfqpoint{4.281549in}{0.731391in}}%
\pgfpathlineto{\pgfqpoint{4.286484in}{0.672902in}}%
\pgfpathlineto{\pgfqpoint{4.289436in}{0.672206in}}%
\pgfpathlineto{\pgfqpoint{4.297040in}{0.658977in}}%
\pgfpathlineto{\pgfqpoint{4.301529in}{0.717465in}}%
\pgfpathlineto{\pgfqpoint{4.305614in}{0.750539in}}%
\pgfpathlineto{\pgfqpoint{4.310063in}{0.664547in}}%
\pgfpathlineto{\pgfqpoint{4.322843in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{4.326645in}{0.752279in}}%
\pgfpathlineto{\pgfqpoint{4.331135in}{0.727909in}}%
\pgfpathlineto{\pgfqpoint{4.335745in}{0.738354in}}%
\pgfpathlineto{\pgfqpoint{4.340680in}{0.633910in}}%
\pgfpathlineto{\pgfqpoint{4.344198in}{0.639481in}}%
\pgfpathlineto{\pgfqpoint{4.348890in}{0.661066in}}%
\pgfpathlineto{\pgfqpoint{4.353258in}{0.652014in}}%
\pgfpathlineto{\pgfqpoint{4.357302in}{0.738354in}}%
\pgfpathlineto{\pgfqpoint{4.361347in}{0.650621in}}%
\pgfpathlineto{\pgfqpoint{4.365836in}{0.629036in}}%
\pgfpathlineto{\pgfqpoint{4.371418in}{0.626947in}}%
\pgfpathlineto{\pgfqpoint{4.377161in}{0.642962in}}%
\pgfpathlineto{\pgfqpoint{4.381407in}{0.632518in}}%
\pgfpathlineto{\pgfqpoint{4.385856in}{0.722107in}}%
\pgfpathlineto{\pgfqpoint{4.389456in}{0.757501in}}%
\pgfpathlineto{\pgfqpoint{4.400052in}{0.712823in}}%
\pgfpathlineto{\pgfqpoint{4.404299in}{0.821908in}}%
\pgfpathlineto{\pgfqpoint{4.413318in}{0.629733in}}%
\pgfpathlineto{\pgfqpoint{4.417565in}{0.607451in}}%
\pgfpathlineto{\pgfqpoint{4.425694in}{0.653406in}}%
\pgfpathlineto{\pgfqpoint{4.430750in}{0.776649in}}%
\pgfpathlineto{\pgfqpoint{4.434390in}{0.658280in}}%
\pgfpathlineto{\pgfqpoint{4.438232in}{0.764464in}}%
\pgfpathlineto{\pgfqpoint{4.443085in}{0.660369in}}%
\pgfpathlineto{\pgfqpoint{4.447049in}{0.747637in}}%
\pgfpathlineto{\pgfqpoint{4.452590in}{0.649925in}}%
\pgfpathlineto{\pgfqpoint{4.457848in}{0.794057in}}%
\pgfpathlineto{\pgfqpoint{4.467757in}{0.628340in}}%
\pgfpathlineto{\pgfqpoint{4.473500in}{0.766205in}}%
\pgfpathlineto{\pgfqpoint{4.478677in}{0.710502in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.727909in}}%
\pgfpathlineto{\pgfqpoint{4.488909in}{0.621377in}}%
\pgfpathlineto{\pgfqpoint{4.491740in}{0.729070in}}%
\pgfpathlineto{\pgfqpoint{4.496068in}{0.744156in}}%
\pgfpathlineto{\pgfqpoint{4.501124in}{0.652014in}}%
\pgfpathlineto{\pgfqpoint{4.505653in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{4.510385in}{0.773168in}}%
\pgfpathlineto{\pgfqpoint{4.514147in}{0.634607in}}%
\pgfpathlineto{\pgfqpoint{4.518919in}{0.626251in}}%
\pgfpathlineto{\pgfqpoint{4.522438in}{0.778390in}}%
\pgfpathlineto{\pgfqpoint{4.526887in}{0.853241in}}%
\pgfpathlineto{\pgfqpoint{4.529920in}{0.729070in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{0.773168in}}%
\pgfpathlineto{\pgfqpoint{4.540314in}{0.643658in}}%
\pgfpathlineto{\pgfqpoint{4.545653in}{0.785353in}}%
\pgfpathlineto{\pgfqpoint{4.550264in}{0.701218in}}%
\pgfpathlineto{\pgfqpoint{4.556654in}{0.625555in}}%
\pgfpathlineto{\pgfqpoint{4.560739in}{0.628340in}}%
\pgfpathlineto{\pgfqpoint{4.565592in}{0.629036in}}%
\pgfpathlineto{\pgfqpoint{4.570335in}{0.644220in}}%
\pgfpathlineto{\pgfqpoint{4.570335in}{0.644220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538101in}{0.389182in}}%
\pgfpathlineto{\pgfqpoint{2.538101in}{1.644015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538101in}{0.389182in}}%
\pgfpathlineto{\pgfqpoint{4.560335in}{0.389182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663808in}{0.389182in}}%
\pgfpathlineto{\pgfqpoint{6.686041in}{0.389182in}}%
\pgfpathlineto{\pgfqpoint{6.686041in}{1.644015in}}%
\pgfpathlineto{\pgfqpoint{4.663808in}{1.644015in}}%
\pgfpathlineto{\pgfqpoint{4.663808in}{0.389182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.663808in}{0.389182in}}{\pgfqpoint{2.022234in}{1.254833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663808in}{1.586977in}}%
\pgfpathlineto{\pgfqpoint{4.663808in}{0.816023in}}%
\pgfpathlineto{\pgfqpoint{4.671047in}{0.976475in}}%
\pgfpathlineto{\pgfqpoint{4.677842in}{0.927811in}}%
\pgfpathlineto{\pgfqpoint{4.686254in}{0.928075in}}%
\pgfpathlineto{\pgfqpoint{4.693818in}{0.954081in}}%
\pgfpathlineto{\pgfqpoint{4.704657in}{1.036173in}}%
\pgfpathlineto{\pgfqpoint{4.711775in}{1.093402in}}%
\pgfpathlineto{\pgfqpoint{4.720228in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{4.725728in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{4.731957in}{1.012688in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{0.901698in}}%
\pgfpathlineto{\pgfqpoint{4.744899in}{0.847103in}}%
\pgfpathlineto{\pgfqpoint{4.753393in}{0.910916in}}%
\pgfpathlineto{\pgfqpoint{4.760228in}{0.886572in}}%
\pgfpathlineto{\pgfqpoint{4.768681in}{0.918818in}}%
\pgfpathlineto{\pgfqpoint{4.776567in}{0.992222in}}%
\pgfpathlineto{\pgfqpoint{4.784211in}{0.947151in}}%
\pgfpathlineto{\pgfqpoint{4.793595in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{4.801077in}{1.036173in}}%
\pgfpathlineto{\pgfqpoint{4.810541in}{0.968212in}}%
\pgfpathlineto{\pgfqpoint{4.817457in}{0.940793in}}%
\pgfpathlineto{\pgfqpoint{4.824130in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{4.831410in}{1.101458in}}%
\pgfpathlineto{\pgfqpoint{4.838448in}{1.110147in}}%
\pgfpathlineto{\pgfqpoint{4.846982in}{0.935480in}}%
\pgfpathlineto{\pgfqpoint{4.856527in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{4.863564in}{0.972063in}}%
\pgfpathlineto{\pgfqpoint{4.870965in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{4.879216in}{1.080685in}}%
\pgfpathlineto{\pgfqpoint{4.887386in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{4.894383in}{1.016645in}}%
\pgfpathlineto{\pgfqpoint{4.901663in}{0.927588in}}%
\pgfpathlineto{\pgfqpoint{4.908053in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{4.916830in}{0.960960in}}%
\pgfpathlineto{\pgfqpoint{4.925727in}{1.017097in}}%
\pgfpathlineto{\pgfqpoint{4.934423in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{4.942471in}{0.860047in}}%
\pgfpathlineto{\pgfqpoint{4.950560in}{0.933435in}}%
\pgfpathlineto{\pgfqpoint{4.956991in}{1.023456in}}%
\pgfpathlineto{\pgfqpoint{4.966576in}{1.067967in}}%
\pgfpathlineto{\pgfqpoint{4.974342in}{1.112478in}}%
\pgfpathlineto{\pgfqpoint{4.983240in}{1.106119in}}%
\pgfpathlineto{\pgfqpoint{4.990803in}{0.853326in}}%
\pgfpathlineto{\pgfqpoint{4.999822in}{0.972586in}}%
\pgfpathlineto{\pgfqpoint{5.006778in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{5.014867in}{0.928075in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{0.876110in}}%
\pgfpathlineto{\pgfqpoint{5.029549in}{0.947151in}}%
\pgfpathlineto{\pgfqpoint{5.037395in}{0.986265in}}%
\pgfpathlineto{\pgfqpoint{5.045322in}{0.934231in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{0.953510in}}%
\pgfpathlineto{\pgfqpoint{5.064372in}{1.188783in}}%
\pgfpathlineto{\pgfqpoint{5.072420in}{0.928351in}}%
\pgfpathlineto{\pgfqpoint{5.080024in}{0.940133in}}%
\pgfpathlineto{\pgfqpoint{5.086576in}{1.080685in}}%
\pgfpathlineto{\pgfqpoint{5.093856in}{1.036173in}}%
\pgfpathlineto{\pgfqpoint{5.103765in}{1.036173in}}%
\pgfpathlineto{\pgfqpoint{5.111166in}{0.849098in}}%
\pgfpathlineto{\pgfqpoint{5.117273in}{0.929408in}}%
\pgfpathlineto{\pgfqpoint{5.125281in}{0.813618in}}%
\pgfpathlineto{\pgfqpoint{5.133937in}{0.947151in}}%
\pgfpathlineto{\pgfqpoint{5.143077in}{1.118385in}}%
\pgfpathlineto{\pgfqpoint{5.150357in}{0.991850in}}%
\pgfpathlineto{\pgfqpoint{5.158082in}{1.061608in}}%
\pgfpathlineto{\pgfqpoint{5.165281in}{1.150630in}}%
\pgfpathlineto{\pgfqpoint{5.171955in}{0.908999in}}%
\pgfpathlineto{\pgfqpoint{5.178911in}{1.022139in}}%
\pgfpathlineto{\pgfqpoint{5.185301in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{5.193876in}{0.965776in}}%
\pgfpathlineto{\pgfqpoint{5.202167in}{1.118837in}}%
\pgfpathlineto{\pgfqpoint{5.211145in}{0.928075in}}%
\pgfpathlineto{\pgfqpoint{5.220286in}{1.004380in}}%
\pgfpathlineto{\pgfqpoint{5.229588in}{0.947113in}}%
\pgfpathlineto{\pgfqpoint{5.237354in}{1.150630in}}%
\pgfpathlineto{\pgfqpoint{5.243865in}{1.118837in}}%
\pgfpathlineto{\pgfqpoint{5.250377in}{1.029815in}}%
\pgfpathlineto{\pgfqpoint{5.257050in}{0.672332in}}%
\pgfpathlineto{\pgfqpoint{5.264047in}{0.953510in}}%
\pgfpathlineto{\pgfqpoint{5.269992in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{5.280104in}{1.106119in}}%
\pgfpathlineto{\pgfqpoint{5.288435in}{1.207859in}}%
\pgfpathlineto{\pgfqpoint{5.296403in}{0.855417in}}%
\pgfpathlineto{\pgfqpoint{5.304209in}{0.978945in}}%
\pgfpathlineto{\pgfqpoint{5.313026in}{1.067967in}}%
\pgfpathlineto{\pgfqpoint{5.319820in}{0.796082in}}%
\pgfpathlineto{\pgfqpoint{5.327181in}{0.778926in}}%
\pgfpathlineto{\pgfqpoint{5.334542in}{0.760302in}}%
\pgfpathlineto{\pgfqpoint{5.342146in}{0.913179in}}%
\pgfpathlineto{\pgfqpoint{5.351650in}{0.817304in}}%
\pgfpathlineto{\pgfqpoint{5.359254in}{0.780459in}}%
\pgfpathlineto{\pgfqpoint{5.366251in}{0.859176in}}%
\pgfpathlineto{\pgfqpoint{5.372924in}{0.805671in}}%
\pgfpathlineto{\pgfqpoint{5.381458in}{0.748754in}}%
\pgfpathlineto{\pgfqpoint{5.388617in}{1.017097in}}%
\pgfpathlineto{\pgfqpoint{5.395573in}{0.972586in}}%
\pgfpathlineto{\pgfqpoint{5.402772in}{0.806436in}}%
\pgfpathlineto{\pgfqpoint{5.409122in}{0.734497in}}%
\pgfpathlineto{\pgfqpoint{5.415270in}{0.654612in}}%
\pgfpathlineto{\pgfqpoint{5.423642in}{0.722337in}}%
\pgfpathlineto{\pgfqpoint{5.433753in}{0.793826in}}%
\pgfpathlineto{\pgfqpoint{5.440548in}{1.284163in}}%
\pgfpathlineto{\pgfqpoint{5.448394in}{0.664637in}}%
\pgfpathlineto{\pgfqpoint{5.454905in}{0.635660in}}%
\pgfpathlineto{\pgfqpoint{5.463601in}{1.163348in}}%
\pgfpathlineto{\pgfqpoint{5.470679in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{5.479617in}{0.788183in}}%
\pgfpathlineto{\pgfqpoint{5.486007in}{0.775466in}}%
\pgfpathlineto{\pgfqpoint{5.494824in}{0.837736in}}%
\pgfpathlineto{\pgfqpoint{5.502711in}{0.788183in}}%
\pgfpathlineto{\pgfqpoint{5.509304in}{0.693747in}}%
\pgfpathlineto{\pgfqpoint{5.517797in}{0.780508in}}%
\pgfpathlineto{\pgfqpoint{5.527706in}{0.794542in}}%
\pgfpathlineto{\pgfqpoint{5.535026in}{0.781825in}}%
\pgfpathlineto{\pgfqpoint{5.541740in}{0.814709in}}%
\pgfpathlineto{\pgfqpoint{5.550355in}{0.767600in}}%
\pgfpathlineto{\pgfqpoint{5.556745in}{0.637553in}}%
\pgfpathlineto{\pgfqpoint{5.564955in}{0.819977in}}%
\pgfpathlineto{\pgfqpoint{5.571791in}{0.807260in}}%
\pgfpathlineto{\pgfqpoint{5.580486in}{0.790129in}}%
\pgfpathlineto{\pgfqpoint{5.589708in}{0.825405in}}%
\pgfpathlineto{\pgfqpoint{5.598524in}{0.776625in}}%
\pgfpathlineto{\pgfqpoint{5.605764in}{1.010739in}}%
\pgfpathlineto{\pgfqpoint{5.614743in}{0.738775in}}%
\pgfpathlineto{\pgfqpoint{5.624975in}{0.805491in}}%
\pgfpathlineto{\pgfqpoint{5.632902in}{0.908999in}}%
\pgfpathlineto{\pgfqpoint{5.640991in}{0.870240in}}%
\pgfpathlineto{\pgfqpoint{5.649687in}{0.802799in}}%
\pgfpathlineto{\pgfqpoint{5.658504in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{5.667968in}{0.659103in}}%
\pgfpathlineto{\pgfqpoint{5.677149in}{0.817982in}}%
\pgfpathlineto{\pgfqpoint{5.684833in}{0.795774in}}%
\pgfpathlineto{\pgfqpoint{5.690415in}{0.816891in}}%
\pgfpathlineto{\pgfqpoint{5.698504in}{0.921717in}}%
\pgfpathlineto{\pgfqpoint{5.707240in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{5.714479in}{0.788660in}}%
\pgfpathlineto{\pgfqpoint{5.721921in}{0.833876in}}%
\pgfpathlineto{\pgfqpoint{5.728797in}{0.773245in}}%
\pgfpathlineto{\pgfqpoint{5.737047in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{5.744328in}{0.764253in}}%
\pgfpathlineto{\pgfqpoint{5.751365in}{0.796498in}}%
\pgfpathlineto{\pgfqpoint{5.757270in}{0.839653in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{0.646744in}}%
\pgfpathlineto{\pgfqpoint{5.771587in}{0.889923in}}%
\pgfpathlineto{\pgfqpoint{5.778544in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{5.786633in}{0.803974in}}%
\pgfpathlineto{\pgfqpoint{5.793508in}{0.755034in}}%
\pgfpathlineto{\pgfqpoint{5.800990in}{0.736768in}}%
\pgfpathlineto{\pgfqpoint{5.809322in}{0.921717in}}%
\pgfpathlineto{\pgfqpoint{5.817290in}{0.940793in}}%
\pgfpathlineto{\pgfqpoint{5.825015in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{5.832173in}{0.773471in}}%
\pgfpathlineto{\pgfqpoint{5.840707in}{0.710647in}}%
\pgfpathlineto{\pgfqpoint{5.849767in}{0.681363in}}%
\pgfpathlineto{\pgfqpoint{5.858745in}{0.796866in}}%
\pgfpathlineto{\pgfqpoint{5.867886in}{0.714248in}}%
\pgfpathlineto{\pgfqpoint{5.875328in}{0.629703in}}%
\pgfpathlineto{\pgfqpoint{5.884509in}{0.780695in}}%
\pgfpathlineto{\pgfqpoint{5.890778in}{0.770611in}}%
\pgfpathlineto{\pgfqpoint{5.898624in}{0.707405in}}%
\pgfpathlineto{\pgfqpoint{5.907279in}{0.972586in}}%
\pgfpathlineto{\pgfqpoint{5.914721in}{0.753977in}}%
\pgfpathlineto{\pgfqpoint{5.923821in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{5.931586in}{0.899781in}}%
\pgfpathlineto{\pgfqpoint{5.939999in}{0.881118in}}%
\pgfpathlineto{\pgfqpoint{5.947279in}{0.878412in}}%
\pgfpathlineto{\pgfqpoint{5.954316in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{5.961879in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{0.978945in}}%
\pgfpathlineto{\pgfqpoint{5.978098in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{5.984205in}{0.768204in}}%
\pgfpathlineto{\pgfqpoint{5.991647in}{0.749234in}}%
\pgfpathlineto{\pgfqpoint{6.001960in}{0.763864in}}%
\pgfpathlineto{\pgfqpoint{6.009321in}{0.741452in}}%
\pgfpathlineto{\pgfqpoint{6.017531in}{0.947151in}}%
\pgfpathlineto{\pgfqpoint{6.025418in}{0.896282in}}%
\pgfpathlineto{\pgfqpoint{6.032738in}{0.896282in}}%
\pgfpathlineto{\pgfqpoint{6.038401in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{6.047258in}{0.934434in}}%
\pgfpathlineto{\pgfqpoint{6.054983in}{0.966228in}}%
\pgfpathlineto{\pgfqpoint{6.062748in}{0.921717in}}%
\pgfpathlineto{\pgfqpoint{6.071484in}{0.596001in}}%
\pgfpathlineto{\pgfqpoint{6.078522in}{1.029815in}}%
\pgfpathlineto{\pgfqpoint{6.084022in}{0.908999in}}%
\pgfpathlineto{\pgfqpoint{6.089927in}{0.765030in}}%
\pgfpathlineto{\pgfqpoint{6.096520in}{0.736890in}}%
\pgfpathlineto{\pgfqpoint{6.104609in}{0.819977in}}%
\pgfpathlineto{\pgfqpoint{6.111889in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{6.118926in}{0.607782in}}%
\pgfpathlineto{\pgfqpoint{6.126611in}{0.751122in}}%
\pgfpathlineto{\pgfqpoint{6.133486in}{0.762749in}}%
\pgfpathlineto{\pgfqpoint{6.139715in}{0.813618in}}%
\pgfpathlineto{\pgfqpoint{6.149098in}{0.737929in}}%
\pgfpathlineto{\pgfqpoint{6.158198in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{6.166732in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{6.174416in}{0.794542in}}%
\pgfpathlineto{\pgfqpoint{6.182424in}{0.708793in}}%
\pgfpathlineto{\pgfqpoint{6.190068in}{0.721511in}}%
\pgfpathlineto{\pgfqpoint{6.199775in}{0.763877in}}%
\pgfpathlineto{\pgfqpoint{6.207743in}{0.805717in}}%
\pgfpathlineto{\pgfqpoint{6.216964in}{0.800901in}}%
\pgfpathlineto{\pgfqpoint{6.224042in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{6.233101in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{6.241312in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{6.251989in}{0.773572in}}%
\pgfpathlineto{\pgfqpoint{6.258137in}{0.819751in}}%
\pgfpathlineto{\pgfqpoint{6.265174in}{0.799358in}}%
\pgfpathlineto{\pgfqpoint{6.275932in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{6.283940in}{0.762071in}}%
\pgfpathlineto{\pgfqpoint{6.292676in}{0.593982in}}%
\pgfpathlineto{\pgfqpoint{6.298703in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{0.794316in}}%
\pgfpathlineto{\pgfqpoint{6.312737in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{6.320947in}{0.612655in}}%
\pgfpathlineto{\pgfqpoint{6.329400in}{0.807260in}}%
\pgfpathlineto{\pgfqpoint{6.336397in}{0.851771in}}%
\pgfpathlineto{\pgfqpoint{6.343677in}{0.609519in}}%
\pgfpathlineto{\pgfqpoint{6.352049in}{0.819977in}}%
\pgfpathlineto{\pgfqpoint{6.360664in}{0.572813in}}%
\pgfpathlineto{\pgfqpoint{6.368510in}{0.462720in}}%
\pgfpathlineto{\pgfqpoint{6.379188in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{6.386912in}{0.889923in}}%
\pgfpathlineto{\pgfqpoint{6.395365in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{6.402281in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{6.409966in}{0.562800in}}%
\pgfpathlineto{\pgfqpoint{6.418945in}{0.839053in}}%
\pgfpathlineto{\pgfqpoint{6.428651in}{0.870847in}}%
\pgfpathlineto{\pgfqpoint{6.435446in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{6.445517in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{6.453323in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{6.460603in}{0.506411in}}%
\pgfpathlineto{\pgfqpoint{6.468247in}{0.569321in}}%
\pgfpathlineto{\pgfqpoint{6.476214in}{0.896282in}}%
\pgfpathlineto{\pgfqpoint{6.483292in}{0.479840in}}%
\pgfpathlineto{\pgfqpoint{6.490936in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{6.500683in}{0.807260in}}%
\pgfpathlineto{\pgfqpoint{6.507478in}{0.469305in}}%
\pgfpathlineto{\pgfqpoint{6.514637in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{6.523858in}{0.561792in}}%
\pgfpathlineto{\pgfqpoint{6.531057in}{0.870847in}}%
\pgfpathlineto{\pgfqpoint{6.539712in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{6.545739in}{0.563195in}}%
\pgfpathlineto{\pgfqpoint{6.554192in}{0.464037in}}%
\pgfpathlineto{\pgfqpoint{6.560663in}{0.471939in}}%
\pgfpathlineto{\pgfqpoint{6.567174in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{6.575870in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{6.585496in}{0.462720in}}%
\pgfpathlineto{\pgfqpoint{6.593463in}{0.467988in}}%
\pgfpathlineto{\pgfqpoint{6.603251in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{6.611097in}{0.560931in}}%
\pgfpathlineto{\pgfqpoint{6.617811in}{0.560655in}}%
\pgfpathlineto{\pgfqpoint{6.625860in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{6.633625in}{0.517533in}}%
\pgfpathlineto{\pgfqpoint{6.640824in}{0.566478in}}%
\pgfpathlineto{\pgfqpoint{6.647133in}{0.462720in}}%
\pgfpathlineto{\pgfqpoint{6.653888in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{6.661613in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{6.669782in}{0.504372in}}%
\pgfpathlineto{\pgfqpoint{6.676213in}{0.508610in}}%
\pgfpathlineto{\pgfqpoint{6.685475in}{0.516972in}}%
\pgfpathlineto{\pgfqpoint{6.693604in}{0.514157in}}%
\pgfpathlineto{\pgfqpoint{6.700399in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{6.707315in}{0.551623in}}%
\pgfpathlineto{\pgfqpoint{6.715121in}{0.561530in}}%
\pgfpathlineto{\pgfqpoint{6.722927in}{0.561835in}}%
\pgfpathlineto{\pgfqpoint{6.731016in}{0.562488in}}%
\pgfpathlineto{\pgfqpoint{6.740399in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{6.752451in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{6.758963in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{6.765798in}{0.839053in}}%
\pgfpathlineto{\pgfqpoint{6.771824in}{0.474347in}}%
\pgfpathlineto{\pgfqpoint{6.780399in}{0.478298in}}%
\pgfpathlineto{\pgfqpoint{6.790550in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{6.798397in}{0.851771in}}%
\pgfpathlineto{\pgfqpoint{6.804827in}{0.839053in}}%
\pgfpathlineto{\pgfqpoint{6.811743in}{0.470622in}}%
\pgfpathlineto{\pgfqpoint{6.818336in}{0.450868in}}%
\pgfpathlineto{\pgfqpoint{6.827153in}{0.458544in}}%
\pgfpathlineto{\pgfqpoint{6.840661in}{0.469079in}}%
\pgfpathlineto{\pgfqpoint{6.852269in}{0.486899in}}%
\pgfpathlineto{\pgfqpoint{6.865858in}{0.464037in}}%
\pgfpathlineto{\pgfqpoint{6.877992in}{0.482314in}}%
\pgfpathlineto{\pgfqpoint{6.889882in}{0.490151in}}%
\pgfpathlineto{\pgfqpoint{6.905211in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{6.917466in}{0.462720in}}%
\pgfpathlineto{\pgfqpoint{6.927739in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{6.941207in}{0.457453in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{0.531680in}}%
\pgfpathlineto{\pgfqpoint{6.968709in}{0.562371in}}%
\pgfpathlineto{\pgfqpoint{6.985170in}{0.458770in}}%
\pgfpathlineto{\pgfqpoint{6.998759in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.015261in}{0.513056in}}%
\pgfpathlineto{\pgfqpoint{7.027718in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.043774in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.055908in}{0.473458in}}%
\pgfpathlineto{\pgfqpoint{7.071722in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.082844in}{0.461676in}}%
\pgfpathlineto{\pgfqpoint{7.095544in}{0.467621in}}%
\pgfpathlineto{\pgfqpoint{7.111034in}{0.469818in}}%
\pgfpathlineto{\pgfqpoint{7.125432in}{0.456136in}}%
\pgfpathlineto{\pgfqpoint{7.137242in}{0.452185in}}%
\pgfpathlineto{\pgfqpoint{7.149901in}{0.477801in}}%
\pgfpathlineto{\pgfqpoint{7.161145in}{0.454819in}}%
\pgfpathlineto{\pgfqpoint{7.176271in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.190184in}{0.476898in}}%
\pgfpathlineto{\pgfqpoint{7.203409in}{0.464537in}}%
\pgfpathlineto{\pgfqpoint{7.218212in}{0.515617in}}%
\pgfpathlineto{\pgfqpoint{7.231599in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.249516in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.264562in}{0.453502in}}%
\pgfpathlineto{\pgfqpoint{7.276614in}{0.517275in}}%
\pgfpathlineto{\pgfqpoint{7.290285in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.304926in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{7.317423in}{0.484478in}}%
\pgfpathlineto{\pgfqpoint{7.327777in}{0.471713in}}%
\pgfpathlineto{\pgfqpoint{7.345249in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.356209in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.369273in}{0.461403in}}%
\pgfpathlineto{\pgfqpoint{7.382782in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.397503in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.413681in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.430264in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.443206in}{0.453502in}}%
\pgfpathlineto{\pgfqpoint{7.459101in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.470061in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.482801in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.499424in}{0.532518in}}%
\pgfpathlineto{\pgfqpoint{7.516411in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.527938in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.539707in}{0.522973in}}%
\pgfpathlineto{\pgfqpoint{7.550384in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.564540in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.578736in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.594145in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.606805in}{0.527318in}}%
\pgfpathlineto{\pgfqpoint{7.619464in}{0.527318in}}%
\pgfpathlineto{\pgfqpoint{7.632244in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.641061in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.655217in}{0.532518in}}%
\pgfpathlineto{\pgfqpoint{7.669979in}{0.532518in}}%
\pgfpathlineto{\pgfqpoint{7.683892in}{0.528868in}}%
\pgfpathlineto{\pgfqpoint{7.695055in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.708766in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.720050in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.732224in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.744236in}{0.510560in}}%
\pgfpathlineto{\pgfqpoint{7.755115in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.770525in}{0.532518in}}%
\pgfpathlineto{\pgfqpoint{7.779746in}{0.529884in}}%
\pgfpathlineto{\pgfqpoint{7.793578in}{0.534639in}}%
\pgfpathlineto{\pgfqpoint{7.806440in}{0.517509in}}%
\pgfpathlineto{\pgfqpoint{7.819625in}{0.532518in}}%
\pgfpathlineto{\pgfqpoint{7.831879in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.845711in}{0.516767in}}%
\pgfpathlineto{\pgfqpoint{7.862819in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.879280in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.893153in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.907753in}{0.516767in}}%
\pgfpathlineto{\pgfqpoint{7.919159in}{0.518318in}}%
\pgfpathlineto{\pgfqpoint{7.931292in}{0.521569in}}%
\pgfpathlineto{\pgfqpoint{7.946540in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.962030in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.978127in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.991717in}{0.516767in}}%
\pgfpathlineto{\pgfqpoint{8.005185in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.019462in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.033658in}{0.516348in}}%
\pgfpathlineto{\pgfqpoint{8.046802in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.057480in}{0.532518in}}%
\pgfpathlineto{\pgfqpoint{8.071757in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.085063in}{0.532518in}}%
\pgfpathlineto{\pgfqpoint{8.100311in}{0.498147in}}%
\pgfpathlineto{\pgfqpoint{8.110867in}{0.532518in}}%
\pgfpathlineto{\pgfqpoint{8.122070in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.138773in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.152525in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{8.166923in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.182292in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.198106in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.210482in}{0.524507in}}%
\pgfpathlineto{\pgfqpoint{8.224273in}{0.532518in}}%
\pgfpathlineto{\pgfqpoint{8.238753in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.271796in}{0.532518in}}%
\pgfpathlineto{\pgfqpoint{8.282837in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.294809in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.306659in}{0.524297in}}%
\pgfpathlineto{\pgfqpoint{8.319804in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.332625in}{0.521422in}}%
\pgfpathlineto{\pgfqpoint{8.342372in}{0.519870in}}%
\pgfpathlineto{\pgfqpoint{8.361381in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.371694in}{0.532518in}}%
\pgfpathlineto{\pgfqpoint{8.382453in}{0.532518in}}%
\pgfpathlineto{\pgfqpoint{8.393251in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.411249in}{0.524616in}}%
\pgfpathlineto{\pgfqpoint{8.436648in}{0.523299in}}%
\pgfpathlineto{\pgfqpoint{8.468600in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.500753in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.528256in}{0.526077in}}%
\pgfpathlineto{\pgfqpoint{8.551269in}{0.518318in}}%
\pgfpathlineto{\pgfqpoint{8.573513in}{0.518032in}}%
\pgfpathlineto{\pgfqpoint{8.594989in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{8.615697in}{0.537334in}}%
\pgfpathlineto{\pgfqpoint{8.636930in}{0.518318in}}%
\pgfpathlineto{\pgfqpoint{8.664433in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.684817in}{0.546552in}}%
\pgfpathlineto{\pgfqpoint{8.719438in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{8.743138in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{8.764129in}{0.514081in}}%
\pgfpathlineto{\pgfqpoint{8.789650in}{0.519123in}}%
\pgfpathlineto{\pgfqpoint{8.809548in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{8.836970in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.859619in}{0.506179in}}%
\pgfpathlineto{\pgfqpoint{8.886757in}{0.446220in}}%
\pgfpathlineto{\pgfqpoint{8.914785in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{8.941802in}{0.516715in}}%
\pgfpathlineto{\pgfqpoint{8.961944in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{8.985483in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.006190in}{0.516715in}}%
\pgfpathlineto{\pgfqpoint{9.037414in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.064350in}{0.524616in}}%
\pgfpathlineto{\pgfqpoint{9.100103in}{0.516767in}}%
\pgfpathlineto{\pgfqpoint{9.124451in}{0.514001in}}%
\pgfpathlineto{\pgfqpoint{9.149324in}{0.449294in}}%
\pgfpathlineto{\pgfqpoint{9.173348in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.198019in}{0.511447in}}%
\pgfpathlineto{\pgfqpoint{9.219900in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.239718in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.262043in}{0.532292in}}%
\pgfpathlineto{\pgfqpoint{9.290557in}{0.528567in}}%
\pgfpathlineto{\pgfqpoint{9.312397in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.342366in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.367159in}{0.546552in}}%
\pgfpathlineto{\pgfqpoint{9.390051in}{0.520665in}}%
\pgfpathlineto{\pgfqpoint{9.413509in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.441577in}{0.523299in}}%
\pgfpathlineto{\pgfqpoint{9.461395in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.487927in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.515308in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.544590in}{0.514081in}}%
\pgfpathlineto{\pgfqpoint{9.567441in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.590575in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{9.613265in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.640322in}{0.516715in}}%
\pgfpathlineto{\pgfqpoint{9.659129in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.686915in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.710373in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.730271in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{9.755873in}{0.515215in}}%
\pgfpathlineto{\pgfqpoint{9.777551in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.802425in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.822606in}{0.512764in}}%
\pgfpathlineto{\pgfqpoint{9.848208in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.872717in}{0.475664in}}%
\pgfpathlineto{\pgfqpoint{9.899370in}{0.508361in}}%
\pgfpathlineto{\pgfqpoint{9.928814in}{0.536583in}}%
\pgfpathlineto{\pgfqpoint{9.953769in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.976458in}{0.516715in}}%
\pgfpathlineto{\pgfqpoint{10.003071in}{0.520439in}}%
\pgfpathlineto{\pgfqpoint{10.030371in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.045335in}{0.517509in}}%
\pgfpathlineto{\pgfqpoint{10.069279in}{0.483791in}}%
\pgfpathlineto{\pgfqpoint{10.094031in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.120320in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.145759in}{0.521982in}}%
\pgfpathlineto{\pgfqpoint{10.174232in}{0.524616in}}%
\pgfpathlineto{\pgfqpoint{10.195425in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{10.215567in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.240400in}{0.520665in}}%
\pgfpathlineto{\pgfqpoint{10.267134in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{10.292938in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.321370in}{0.529658in}}%
\pgfpathlineto{\pgfqpoint{10.344181in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{10.372492in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.400723in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.428225in}{0.513663in}}%
\pgfpathlineto{\pgfqpoint{10.461026in}{0.528567in}}%
\pgfpathlineto{\pgfqpoint{10.483513in}{0.528567in}}%
\pgfpathlineto{\pgfqpoint{10.507982in}{0.521422in}}%
\pgfpathlineto{\pgfqpoint{10.532127in}{0.514421in}}%
\pgfpathlineto{\pgfqpoint{10.560964in}{0.521516in}}%
\pgfpathlineto{\pgfqpoint{10.584018in}{0.521982in}}%
\pgfpathlineto{\pgfqpoint{10.616090in}{0.530130in}}%
\pgfpathlineto{\pgfqpoint{10.646505in}{0.519051in}}%
\pgfpathlineto{\pgfqpoint{10.670003in}{0.520665in}}%
\pgfpathlineto{\pgfqpoint{10.702319in}{0.521982in}}%
\pgfpathlineto{\pgfqpoint{10.729821in}{0.504354in}}%
\pgfpathlineto{\pgfqpoint{10.758537in}{0.477976in}}%
\pgfpathlineto{\pgfqpoint{10.782318in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.808000in}{0.508813in}}%
\pgfpathlineto{\pgfqpoint{10.830043in}{0.518318in}}%
\pgfpathlineto{\pgfqpoint{10.852692in}{0.528341in}}%
\pgfpathlineto{\pgfqpoint{10.871054in}{0.513663in}}%
\pgfpathlineto{\pgfqpoint{10.894350in}{0.516715in}}%
\pgfpathlineto{\pgfqpoint{10.924319in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.947656in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.970831in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{11.008889in}{0.490376in}}%
\pgfpathlineto{\pgfqpoint{11.032873in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{11.052650in}{0.503545in}}%
\pgfpathlineto{\pgfqpoint{11.075461in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{11.098595in}{0.486425in}}%
\pgfpathlineto{\pgfqpoint{11.118535in}{0.448008in}}%
\pgfpathlineto{\pgfqpoint{11.140294in}{0.478524in}}%
\pgfpathlineto{\pgfqpoint{11.162983in}{0.516715in}}%
\pgfpathlineto{\pgfqpoint{11.187493in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{11.213256in}{0.527024in}}%
\pgfpathlineto{\pgfqpoint{11.238574in}{0.521982in}}%
\pgfpathlineto{\pgfqpoint{11.258433in}{0.519348in}}%
\pgfpathlineto{\pgfqpoint{11.287634in}{0.524465in}}%
\pgfpathlineto{\pgfqpoint{11.309110in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{11.336572in}{0.546552in}}%
\pgfpathlineto{\pgfqpoint{11.357158in}{0.477976in}}%
\pgfpathlineto{\pgfqpoint{11.377097in}{0.518032in}}%
\pgfpathlineto{\pgfqpoint{11.399706in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{11.423083in}{0.519348in}}%
\pgfpathlineto{\pgfqpoint{11.466682in}{0.597422in}}%
\pgfpathlineto{\pgfqpoint{11.505752in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{11.554164in}{0.542375in}}%
\pgfpathlineto{\pgfqpoint{11.601565in}{0.515398in}}%
\pgfpathlineto{\pgfqpoint{11.649209in}{0.514081in}}%
\pgfpathlineto{\pgfqpoint{11.702798in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{11.759057in}{0.524616in}}%
\pgfpathlineto{\pgfqpoint{11.808844in}{0.591063in}}%
\pgfpathlineto{\pgfqpoint{11.851028in}{0.512764in}}%
\pgfpathlineto{\pgfqpoint{11.893171in}{0.510130in}}%
\pgfpathlineto{\pgfqpoint{11.931270in}{0.622857in}}%
\pgfpathlineto{\pgfqpoint{11.983404in}{0.635574in}}%
\pgfpathlineto{\pgfqpoint{12.022150in}{0.503545in}}%
\pgfpathlineto{\pgfqpoint{12.062554in}{0.511447in}}%
\pgfpathlineto{\pgfqpoint{12.097983in}{0.673727in}}%
\pgfpathlineto{\pgfqpoint{12.156952in}{0.775466in}}%
\pgfpathlineto{\pgfqpoint{12.194767in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{12.231774in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{12.284191in}{0.507496in}}%
\pgfpathlineto{\pgfqpoint{12.322492in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{12.366172in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{12.415959in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{12.465949in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{12.507728in}{0.523299in}}%
\pgfpathlineto{\pgfqpoint{12.549831in}{0.521982in}}%
\pgfpathlineto{\pgfqpoint{12.596828in}{0.571987in}}%
\pgfpathlineto{\pgfqpoint{12.628092in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{12.670963in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{12.713915in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{12.750720in}{0.800901in}}%
\pgfpathlineto{\pgfqpoint{12.800386in}{0.510130in}}%
\pgfpathlineto{\pgfqpoint{12.857939in}{0.523299in}}%
\pgfpathlineto{\pgfqpoint{12.897291in}{0.591063in}}%
\pgfpathlineto{\pgfqpoint{12.961275in}{0.584704in}}%
\pgfpathlineto{\pgfqpoint{12.996704in}{0.559270in}}%
\pgfpathlineto{\pgfqpoint{13.031891in}{0.571987in}}%
\pgfpathlineto{\pgfqpoint{13.078362in}{0.519348in}}%
\pgfpathlineto{\pgfqpoint{13.132234in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{13.184651in}{0.530975in}}%
\pgfpathlineto{\pgfqpoint{13.223761in}{0.591063in}}%
\pgfpathlineto{\pgfqpoint{13.274761in}{0.622857in}}%
\pgfpathlineto{\pgfqpoint{13.320990in}{0.530975in}}%
\pgfpathlineto{\pgfqpoint{13.370413in}{0.530975in}}%
\pgfpathlineto{\pgfqpoint{13.417612in}{0.515398in}}%
\pgfpathlineto{\pgfqpoint{13.462182in}{0.635574in}}%
\pgfpathlineto{\pgfqpoint{13.511605in}{0.482474in}}%
\pgfpathlineto{\pgfqpoint{13.555367in}{0.507496in}}%
\pgfpathlineto{\pgfqpoint{13.602525in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{13.650331in}{0.584704in}}%
\pgfpathlineto{\pgfqpoint{13.693121in}{0.531840in}}%
\pgfpathlineto{\pgfqpoint{13.740886in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{13.781735in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{13.830269in}{0.519348in}}%
\pgfpathlineto{\pgfqpoint{13.871361in}{0.554002in}}%
\pgfpathlineto{\pgfqpoint{13.910390in}{0.571987in}}%
\pgfpathlineto{\pgfqpoint{13.966689in}{0.529658in}}%
\pgfpathlineto{\pgfqpoint{14.009196in}{0.591063in}}%
\pgfpathlineto{\pgfqpoint{14.050369in}{0.534926in}}%
\pgfpathlineto{\pgfqpoint{14.097972in}{0.578346in}}%
\pgfpathlineto{\pgfqpoint{14.130045in}{0.597422in}}%
\pgfpathlineto{\pgfqpoint{14.180641in}{0.548960in}}%
\pgfpathlineto{\pgfqpoint{14.228730in}{0.543692in}}%
\pgfpathlineto{\pgfqpoint{14.276455in}{0.584704in}}%
\pgfpathlineto{\pgfqpoint{14.332349in}{0.515398in}}%
\pgfpathlineto{\pgfqpoint{14.384199in}{0.495644in}}%
\pgfpathlineto{\pgfqpoint{14.441145in}{0.756390in}}%
\pgfpathlineto{\pgfqpoint{14.493157in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{14.549456in}{0.520665in}}%
\pgfpathlineto{\pgfqpoint{14.600133in}{0.514081in}}%
\pgfpathlineto{\pgfqpoint{14.652226in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{14.692792in}{0.500911in}}%
\pgfpathlineto{\pgfqpoint{14.748040in}{0.461403in}}%
\pgfpathlineto{\pgfqpoint{14.801305in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{14.843893in}{0.524616in}}%
\pgfpathlineto{\pgfqpoint{14.883691in}{0.532292in}}%
\pgfpathlineto{\pgfqpoint{14.932669in}{0.528341in}}%
\pgfpathlineto{\pgfqpoint{14.969434in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{15.024236in}{0.591063in}}%
\pgfpathlineto{\pgfqpoint{15.069211in}{0.629216in}}%
\pgfpathlineto{\pgfqpoint{15.112891in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{15.165550in}{0.724596in}}%
\pgfpathlineto{\pgfqpoint{15.205995in}{0.519348in}}%
\pgfpathlineto{\pgfqpoint{15.249351in}{0.629216in}}%
\pgfpathlineto{\pgfqpoint{15.286237in}{0.518032in}}%
\pgfpathlineto{\pgfqpoint{15.344922in}{0.519348in}}%
\pgfpathlineto{\pgfqpoint{15.389290in}{0.622857in}}%
\pgfpathlineto{\pgfqpoint{15.448339in}{0.622857in}}%
\pgfpathlineto{\pgfqpoint{15.496590in}{0.839053in}}%
\pgfpathlineto{\pgfqpoint{15.561180in}{0.516715in}}%
\pgfpathlineto{\pgfqpoint{15.602069in}{0.529658in}}%
\pgfpathlineto{\pgfqpoint{15.647044in}{0.616498in}}%
\pgfpathlineto{\pgfqpoint{15.692584in}{0.622857in}}%
\pgfpathlineto{\pgfqpoint{15.749247in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{15.799439in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{15.839237in}{0.514081in}}%
\pgfpathlineto{\pgfqpoint{15.886881in}{0.514081in}}%
\pgfpathlineto{\pgfqpoint{15.920773in}{0.514081in}}%
\pgfpathlineto{\pgfqpoint{15.960369in}{0.467988in}}%
\pgfpathlineto{\pgfqpoint{16.009266in}{0.705520in}}%
\pgfpathlineto{\pgfqpoint{16.055494in}{0.591063in}}%
\pgfpathlineto{\pgfqpoint{16.104675in}{0.851771in}}%
\pgfpathlineto{\pgfqpoint{16.154422in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{16.202996in}{0.559270in}}%
\pgfpathlineto{\pgfqpoint{16.248011in}{0.524616in}}%
\pgfpathlineto{\pgfqpoint{16.293875in}{0.571987in}}%
\pgfpathlineto{\pgfqpoint{16.331206in}{0.584704in}}%
\pgfpathlineto{\pgfqpoint{16.390781in}{0.571987in}}%
\pgfpathlineto{\pgfqpoint{16.434057in}{0.521982in}}%
\pgfpathlineto{\pgfqpoint{16.473288in}{0.552911in}}%
\pgfpathlineto{\pgfqpoint{16.512802in}{0.565628in}}%
\pgfpathlineto{\pgfqpoint{16.553530in}{0.552911in}}%
\pgfpathlineto{\pgfqpoint{16.606230in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{16.655653in}{0.559270in}}%
\pgfpathlineto{\pgfqpoint{16.702164in}{0.524616in}}%
\pgfpathlineto{\pgfqpoint{16.738524in}{0.528567in}}%
\pgfpathlineto{\pgfqpoint{16.784833in}{0.559270in}}%
\pgfpathlineto{\pgfqpoint{16.833650in}{0.565628in}}%
\pgfpathlineto{\pgfqpoint{16.888736in}{0.523299in}}%
\pgfpathlineto{\pgfqpoint{16.919797in}{0.527250in}}%
\pgfpathlineto{\pgfqpoint{16.971890in}{0.597422in}}%
\pgfpathlineto{\pgfqpoint{17.016622in}{0.578346in}}%
\pgfpathlineto{\pgfqpoint{17.068148in}{0.527250in}}%
\pgfpathlineto{\pgfqpoint{17.102162in}{0.597422in}}%
\pgfpathlineto{\pgfqpoint{17.141434in}{0.541059in}}%
\pgfpathlineto{\pgfqpoint{17.179411in}{0.578346in}}%
\pgfpathlineto{\pgfqpoint{17.247520in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{17.297591in}{0.591063in}}%
\pgfpathlineto{\pgfqpoint{17.342120in}{0.521982in}}%
\pgfpathlineto{\pgfqpoint{17.391422in}{0.565628in}}%
\pgfpathlineto{\pgfqpoint{17.427054in}{0.521982in}}%
\pgfpathlineto{\pgfqpoint{17.511745in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{17.607235in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{17.705314in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{17.812411in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{17.948224in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{18.069194in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{18.192470in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{18.301589in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{18.399506in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{18.506320in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{18.597725in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{18.692083in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{18.803589in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{18.891879in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{18.984417in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{19.086256in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{19.177419in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{19.267529in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{19.339561in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{19.439298in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{19.539843in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{19.627285in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{19.751167in}{0.552911in}}%
\pgfpathlineto{\pgfqpoint{19.872218in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{19.961520in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{20.052439in}{0.565628in}}%
\pgfpathlineto{\pgfqpoint{20.155330in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{20.262347in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{20.364915in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{20.491951in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{20.582305in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{20.688472in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{20.792617in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{20.892960in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{20.983880in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{21.109056in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{21.230431in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{21.329722in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{21.411461in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{21.511319in}{0.552911in}}%
\pgfpathlineto{\pgfqpoint{21.608022in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{21.724220in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{21.837222in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{21.919608in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{22.018131in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{22.130122in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{22.245066in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{22.374125in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{22.496551in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{22.582941in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{22.693840in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{22.799158in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{22.911878in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{23.038469in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{23.151270in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{23.274140in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{23.398508in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{23.497678in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{23.606353in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{23.692177in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{23.759921in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{23.877656in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{23.999961in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{24.119394in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{24.192922in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{24.293063in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{24.383942in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{24.475994in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{24.599795in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{24.696175in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{24.810431in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{24.945881in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{25.027255in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{25.141350in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{25.258761in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{25.357405in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{25.452450in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{25.617424in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{25.727878in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{25.830486in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{25.934308in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.046380in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{26.136936in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.237926in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.356308in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.430160in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.518086in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.597358in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.689976in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.769814in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.845850in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.950844in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{27.029994in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{27.120591in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{27.238770in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{27.350842in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{27.442004in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{27.562044in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{27.667200in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{27.780324in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{27.945783in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{28.068735in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{28.189503in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{28.280827in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{28.367217in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{28.490290in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{28.573525in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{28.674232in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{28.776800in}{0.552911in}}%
\pgfpathlineto{\pgfqpoint{28.868367in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{28.985535in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{29.075605in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{29.181934in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{29.293117in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{29.379425in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{29.480011in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{29.585451in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{29.681830in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{29.764297in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{29.921910in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.027996in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.119037in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.218208in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.339258in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.450481in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.538732in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.642998in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.749893in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.883725in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.989609in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.075230in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.197656in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.312155in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.414521in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.513650in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.583053in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.657997in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.762021in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.847238in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.960766in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{32.041049in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{32.145922in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{32.260380in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{32.359308in}{0.552911in}}%
\pgfpathlineto{\pgfqpoint{32.486143in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{32.580055in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{32.689498in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{32.807597in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{32.909720in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{33.041488in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{33.137100in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{33.206543in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{33.317402in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{33.439302in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{33.527957in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{33.527957in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{33.527957in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{33.439302in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{33.317402in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{33.206543in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{33.137100in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{33.041488in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{32.909720in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{32.807597in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{32.689498in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{32.580055in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{32.486143in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{32.359308in}{0.552911in}}%
\pgfpathlineto{\pgfqpoint{32.260380in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{32.145922in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{32.041049in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.960766in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.847238in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.762021in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.657997in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.583053in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.513650in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.414521in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.312155in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.197656in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{31.075230in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.989609in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.883725in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.749893in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.642998in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.538732in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.450481in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.339258in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.218208in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.119037in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{30.027996in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{29.921910in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{29.764297in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{29.681830in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{29.585451in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{29.480011in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{29.379425in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{29.293117in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{29.181934in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{29.075605in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{28.985535in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{28.868367in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{28.776800in}{0.552911in}}%
\pgfpathlineto{\pgfqpoint{28.674232in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{28.573525in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{28.490290in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{28.367217in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{28.280827in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{28.189503in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{28.068735in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{27.945783in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{27.780324in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{27.667200in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{27.562044in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{27.442004in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{27.350842in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{27.238770in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{27.120591in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{27.029994in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.950844in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.845850in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.769814in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.689976in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.597358in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.518086in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.430160in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.356308in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.237926in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.136936in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{26.046380in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{25.934308in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{25.830486in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{25.727878in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{25.617424in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{25.452450in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{25.357405in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{25.258761in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{25.141350in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{25.027255in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{24.945881in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{24.810431in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{24.696175in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{24.599795in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{24.475994in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{24.383942in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{24.293063in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{24.192922in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{24.119394in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{23.999961in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{23.877656in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{23.759921in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{23.692177in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{23.606353in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{23.497678in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{23.398508in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{23.274140in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{23.151270in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{23.038469in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{22.911878in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{22.799158in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{22.693840in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{22.582941in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{22.496551in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{22.374125in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{22.245066in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{22.130122in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{22.018131in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{21.919608in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{21.837222in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{21.724220in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{21.608022in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{21.511319in}{0.552911in}}%
\pgfpathlineto{\pgfqpoint{21.411461in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{21.329722in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{21.230431in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{21.109056in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{20.983880in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{20.892960in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{20.792617in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{20.688472in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{20.582305in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{20.491951in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{20.364915in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{20.262347in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{20.155330in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{20.052439in}{0.565628in}}%
\pgfpathlineto{\pgfqpoint{19.961520in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{19.872218in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{19.751167in}{0.552911in}}%
\pgfpathlineto{\pgfqpoint{19.627285in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{19.539843in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{19.439298in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{19.339561in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{19.267529in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{19.177419in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{19.086256in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{18.984417in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{18.891879in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{18.803589in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{18.692083in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{18.597725in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{18.506320in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{18.399506in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{18.301589in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{18.192470in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{18.069194in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{17.948224in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{17.812411in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{17.705314in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{17.607235in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{17.511745in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{17.427054in}{0.602916in}}%
\pgfpathlineto{\pgfqpoint{17.391422in}{0.565628in}}%
\pgfpathlineto{\pgfqpoint{17.342120in}{0.602916in}}%
\pgfpathlineto{\pgfqpoint{17.297591in}{0.591063in}}%
\pgfpathlineto{\pgfqpoint{17.247520in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{17.179411in}{0.578346in}}%
\pgfpathlineto{\pgfqpoint{17.141434in}{0.621992in}}%
\pgfpathlineto{\pgfqpoint{17.102162in}{0.597422in}}%
\pgfpathlineto{\pgfqpoint{17.068148in}{0.572213in}}%
\pgfpathlineto{\pgfqpoint{17.016622in}{0.578346in}}%
\pgfpathlineto{\pgfqpoint{16.971890in}{0.597422in}}%
\pgfpathlineto{\pgfqpoint{16.919797in}{0.572213in}}%
\pgfpathlineto{\pgfqpoint{16.888736in}{0.595240in}}%
\pgfpathlineto{\pgfqpoint{16.833650in}{0.565628in}}%
\pgfpathlineto{\pgfqpoint{16.784833in}{0.559270in}}%
\pgfpathlineto{\pgfqpoint{16.738524in}{0.564537in}}%
\pgfpathlineto{\pgfqpoint{16.702164in}{0.587564in}}%
\pgfpathlineto{\pgfqpoint{16.655653in}{0.559270in}}%
\pgfpathlineto{\pgfqpoint{16.606230in}{0.579889in}}%
\pgfpathlineto{\pgfqpoint{16.553530in}{0.552911in}}%
\pgfpathlineto{\pgfqpoint{16.512802in}{0.565628in}}%
\pgfpathlineto{\pgfqpoint{16.473288in}{0.552911in}}%
\pgfpathlineto{\pgfqpoint{16.434057in}{0.602916in}}%
\pgfpathlineto{\pgfqpoint{16.390781in}{0.571987in}}%
\pgfpathlineto{\pgfqpoint{16.331206in}{0.584704in}}%
\pgfpathlineto{\pgfqpoint{16.293875in}{0.571987in}}%
\pgfpathlineto{\pgfqpoint{16.248011in}{0.587564in}}%
\pgfpathlineto{\pgfqpoint{16.202996in}{0.559270in}}%
\pgfpathlineto{\pgfqpoint{16.154422in}{0.579889in}}%
\pgfpathlineto{\pgfqpoint{16.104675in}{0.851771in}}%
\pgfpathlineto{\pgfqpoint{16.055494in}{0.591063in}}%
\pgfpathlineto{\pgfqpoint{16.009266in}{0.705520in}}%
\pgfpathlineto{\pgfqpoint{15.960369in}{0.917617in}}%
\pgfpathlineto{\pgfqpoint{15.920773in}{0.648970in}}%
\pgfpathlineto{\pgfqpoint{15.886881in}{0.648970in}}%
\pgfpathlineto{\pgfqpoint{15.839237in}{0.648970in}}%
\pgfpathlineto{\pgfqpoint{15.799439in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{15.749247in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{15.692584in}{0.622857in}}%
\pgfpathlineto{\pgfqpoint{15.647044in}{0.616498in}}%
\pgfpathlineto{\pgfqpoint{15.602069in}{0.601599in}}%
\pgfpathlineto{\pgfqpoint{15.561180in}{0.633618in}}%
\pgfpathlineto{\pgfqpoint{15.496590in}{0.839053in}}%
\pgfpathlineto{\pgfqpoint{15.448339in}{0.622857in}}%
\pgfpathlineto{\pgfqpoint{15.389290in}{0.622857in}}%
\pgfpathlineto{\pgfqpoint{15.344922in}{0.618267in}}%
\pgfpathlineto{\pgfqpoint{15.286237in}{0.625943in}}%
\pgfpathlineto{\pgfqpoint{15.249351in}{0.629216in}}%
\pgfpathlineto{\pgfqpoint{15.205995in}{0.618267in}}%
\pgfpathlineto{\pgfqpoint{15.165550in}{0.724596in}}%
\pgfpathlineto{\pgfqpoint{15.112891in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{15.069211in}{0.629216in}}%
\pgfpathlineto{\pgfqpoint{15.024236in}{0.591063in}}%
\pgfpathlineto{\pgfqpoint{14.969434in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{14.932669in}{0.609274in}}%
\pgfpathlineto{\pgfqpoint{14.883691in}{0.586247in}}%
\pgfpathlineto{\pgfqpoint{14.843893in}{0.587564in}}%
\pgfpathlineto{\pgfqpoint{14.801305in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{14.748040in}{0.955996in}}%
\pgfpathlineto{\pgfqpoint{14.692792in}{0.725726in}}%
\pgfpathlineto{\pgfqpoint{14.652226in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{14.600133in}{0.648970in}}%
\pgfpathlineto{\pgfqpoint{14.549456in}{0.610591in}}%
\pgfpathlineto{\pgfqpoint{14.493157in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{14.441145in}{0.756390in}}%
\pgfpathlineto{\pgfqpoint{14.384199in}{0.756429in}}%
\pgfpathlineto{\pgfqpoint{14.332349in}{0.641294in}}%
\pgfpathlineto{\pgfqpoint{14.276455in}{0.584704in}}%
\pgfpathlineto{\pgfqpoint{14.228730in}{0.606640in}}%
\pgfpathlineto{\pgfqpoint{14.180641in}{0.575938in}}%
\pgfpathlineto{\pgfqpoint{14.130045in}{0.597422in}}%
\pgfpathlineto{\pgfqpoint{14.097972in}{0.578346in}}%
\pgfpathlineto{\pgfqpoint{14.050369in}{0.570896in}}%
\pgfpathlineto{\pgfqpoint{14.009196in}{0.591063in}}%
\pgfpathlineto{\pgfqpoint{13.966689in}{0.601599in}}%
\pgfpathlineto{\pgfqpoint{13.910390in}{0.571987in}}%
\pgfpathlineto{\pgfqpoint{13.871361in}{0.589972in}}%
\pgfpathlineto{\pgfqpoint{13.830269in}{0.618267in}}%
\pgfpathlineto{\pgfqpoint{13.781735in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{13.740886in}{0.579889in}}%
\pgfpathlineto{\pgfqpoint{13.693121in}{0.675721in}}%
\pgfpathlineto{\pgfqpoint{13.650331in}{0.584704in}}%
\pgfpathlineto{\pgfqpoint{13.602525in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{13.555367in}{0.687348in}}%
\pgfpathlineto{\pgfqpoint{13.511605in}{0.833185in}}%
\pgfpathlineto{\pgfqpoint{13.462182in}{0.635574in}}%
\pgfpathlineto{\pgfqpoint{13.417612in}{0.641294in}}%
\pgfpathlineto{\pgfqpoint{13.370413in}{0.593923in}}%
\pgfpathlineto{\pgfqpoint{13.320990in}{0.593923in}}%
\pgfpathlineto{\pgfqpoint{13.274761in}{0.622857in}}%
\pgfpathlineto{\pgfqpoint{13.223761in}{0.591063in}}%
\pgfpathlineto{\pgfqpoint{13.184651in}{0.593923in}}%
\pgfpathlineto{\pgfqpoint{13.132234in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{13.078362in}{0.618267in}}%
\pgfpathlineto{\pgfqpoint{13.031891in}{0.571987in}}%
\pgfpathlineto{\pgfqpoint{12.996704in}{0.559270in}}%
\pgfpathlineto{\pgfqpoint{12.961275in}{0.584704in}}%
\pgfpathlineto{\pgfqpoint{12.897291in}{0.591063in}}%
\pgfpathlineto{\pgfqpoint{12.857939in}{0.595240in}}%
\pgfpathlineto{\pgfqpoint{12.800386in}{0.671996in}}%
\pgfpathlineto{\pgfqpoint{12.750720in}{0.800901in}}%
\pgfpathlineto{\pgfqpoint{12.713915in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{12.670963in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{12.628092in}{0.579889in}}%
\pgfpathlineto{\pgfqpoint{12.596828in}{0.571987in}}%
\pgfpathlineto{\pgfqpoint{12.549831in}{0.602916in}}%
\pgfpathlineto{\pgfqpoint{12.507728in}{0.595240in}}%
\pgfpathlineto{\pgfqpoint{12.465949in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{12.415959in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{12.366172in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{12.322492in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{12.284191in}{0.687348in}}%
\pgfpathlineto{\pgfqpoint{12.231774in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{12.194767in}{0.579889in}}%
\pgfpathlineto{\pgfqpoint{12.156952in}{0.775466in}}%
\pgfpathlineto{\pgfqpoint{12.097983in}{0.673727in}}%
\pgfpathlineto{\pgfqpoint{12.062554in}{0.664321in}}%
\pgfpathlineto{\pgfqpoint{12.022150in}{0.710375in}}%
\pgfpathlineto{\pgfqpoint{11.983404in}{0.635574in}}%
\pgfpathlineto{\pgfqpoint{11.931270in}{0.622857in}}%
\pgfpathlineto{\pgfqpoint{11.893171in}{0.671996in}}%
\pgfpathlineto{\pgfqpoint{11.851028in}{0.656645in}}%
\pgfpathlineto{\pgfqpoint{11.808844in}{0.591063in}}%
\pgfpathlineto{\pgfqpoint{11.759057in}{0.587564in}}%
\pgfpathlineto{\pgfqpoint{11.702798in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{11.649209in}{0.648970in}}%
\pgfpathlineto{\pgfqpoint{11.601565in}{0.641294in}}%
\pgfpathlineto{\pgfqpoint{11.554164in}{0.614316in}}%
\pgfpathlineto{\pgfqpoint{11.505752in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{11.466682in}{0.597422in}}%
\pgfpathlineto{\pgfqpoint{11.423083in}{0.618267in}}%
\pgfpathlineto{\pgfqpoint{11.399706in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{11.377097in}{0.625943in}}%
\pgfpathlineto{\pgfqpoint{11.357158in}{0.742303in}}%
\pgfpathlineto{\pgfqpoint{11.336572in}{0.546552in}}%
\pgfpathlineto{\pgfqpoint{11.309110in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{11.287634in}{0.611031in}}%
\pgfpathlineto{\pgfqpoint{11.258433in}{0.618267in}}%
\pgfpathlineto{\pgfqpoint{11.238574in}{0.602916in}}%
\pgfpathlineto{\pgfqpoint{11.213256in}{0.616950in}}%
\pgfpathlineto{\pgfqpoint{11.187493in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{11.162983in}{0.633618in}}%
\pgfpathlineto{\pgfqpoint{11.140294in}{0.856212in}}%
\pgfpathlineto{\pgfqpoint{11.118535in}{1.077489in}}%
\pgfpathlineto{\pgfqpoint{11.098595in}{0.810158in}}%
\pgfpathlineto{\pgfqpoint{11.075461in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{11.052650in}{0.710375in}}%
\pgfpathlineto{\pgfqpoint{11.032873in}{0.835266in}}%
\pgfpathlineto{\pgfqpoint{11.008889in}{0.787131in}}%
\pgfpathlineto{\pgfqpoint{10.970831in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.947656in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.924319in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.894350in}{0.633618in}}%
\pgfpathlineto{\pgfqpoint{10.871054in}{0.609115in}}%
\pgfpathlineto{\pgfqpoint{10.852692in}{0.609274in}}%
\pgfpathlineto{\pgfqpoint{10.830043in}{0.591743in}}%
\pgfpathlineto{\pgfqpoint{10.808000in}{0.679672in}}%
\pgfpathlineto{\pgfqpoint{10.782318in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.758537in}{0.742303in}}%
\pgfpathlineto{\pgfqpoint{10.729821in}{0.643860in}}%
\pgfpathlineto{\pgfqpoint{10.702319in}{0.602916in}}%
\pgfpathlineto{\pgfqpoint{10.670003in}{0.610591in}}%
\pgfpathlineto{\pgfqpoint{10.646505in}{0.603728in}}%
\pgfpathlineto{\pgfqpoint{10.616090in}{0.588409in}}%
\pgfpathlineto{\pgfqpoint{10.584018in}{0.602916in}}%
\pgfpathlineto{\pgfqpoint{10.560964in}{0.622458in}}%
\pgfpathlineto{\pgfqpoint{10.532127in}{0.621075in}}%
\pgfpathlineto{\pgfqpoint{10.507982in}{0.580161in}}%
\pgfpathlineto{\pgfqpoint{10.483513in}{0.564537in}}%
\pgfpathlineto{\pgfqpoint{10.461026in}{0.564537in}}%
\pgfpathlineto{\pgfqpoint{10.428225in}{0.609115in}}%
\pgfpathlineto{\pgfqpoint{10.400723in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.372492in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.344181in}{0.579889in}}%
\pgfpathlineto{\pgfqpoint{10.321370in}{0.601599in}}%
\pgfpathlineto{\pgfqpoint{10.292938in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.267134in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{10.240400in}{0.610591in}}%
\pgfpathlineto{\pgfqpoint{10.215567in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.195425in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{10.174232in}{0.587564in}}%
\pgfpathlineto{\pgfqpoint{10.145759in}{0.602916in}}%
\pgfpathlineto{\pgfqpoint{10.120320in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.094031in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.069279in}{0.825510in}}%
\pgfpathlineto{\pgfqpoint{10.045335in}{0.609509in}}%
\pgfpathlineto{\pgfqpoint{10.030371in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{10.003071in}{0.655328in}}%
\pgfpathlineto{\pgfqpoint{9.976458in}{0.633618in}}%
\pgfpathlineto{\pgfqpoint{9.953769in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.928814in}{0.607391in}}%
\pgfpathlineto{\pgfqpoint{9.899370in}{0.769146in}}%
\pgfpathlineto{\pgfqpoint{9.872717in}{0.916300in}}%
\pgfpathlineto{\pgfqpoint{9.848208in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.822606in}{0.656645in}}%
\pgfpathlineto{\pgfqpoint{9.802425in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.777551in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.755873in}{0.603324in}}%
\pgfpathlineto{\pgfqpoint{9.730271in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{9.710373in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.686915in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.659129in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.640322in}{0.633618in}}%
\pgfpathlineto{\pgfqpoint{9.613265in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.590575in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{9.567441in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.544590in}{0.648970in}}%
\pgfpathlineto{\pgfqpoint{9.515308in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.487927in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.461395in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.441577in}{0.595240in}}%
\pgfpathlineto{\pgfqpoint{9.413509in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.390051in}{0.610591in}}%
\pgfpathlineto{\pgfqpoint{9.367159in}{0.546552in}}%
\pgfpathlineto{\pgfqpoint{9.342366in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.312397in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.290557in}{0.564537in}}%
\pgfpathlineto{\pgfqpoint{9.262043in}{0.586247in}}%
\pgfpathlineto{\pgfqpoint{9.239718in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.219900in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.198019in}{0.664321in}}%
\pgfpathlineto{\pgfqpoint{9.173348in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.149324in}{0.893920in}}%
\pgfpathlineto{\pgfqpoint{9.124451in}{0.651169in}}%
\pgfpathlineto{\pgfqpoint{9.100103in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{9.064350in}{0.587564in}}%
\pgfpathlineto{\pgfqpoint{9.037414in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{9.006190in}{0.633618in}}%
\pgfpathlineto{\pgfqpoint{8.985483in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.961944in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{8.941802in}{0.633618in}}%
\pgfpathlineto{\pgfqpoint{8.914785in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{8.886757in}{0.875798in}}%
\pgfpathlineto{\pgfqpoint{8.859619in}{0.695023in}}%
\pgfpathlineto{\pgfqpoint{8.836970in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.809548in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{8.789650in}{0.663004in}}%
\pgfpathlineto{\pgfqpoint{8.764129in}{0.648970in}}%
\pgfpathlineto{\pgfqpoint{8.743138in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{8.719438in}{0.579889in}}%
\pgfpathlineto{\pgfqpoint{8.684817in}{0.546552in}}%
\pgfpathlineto{\pgfqpoint{8.664433in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.636930in}{0.591743in}}%
\pgfpathlineto{\pgfqpoint{8.615697in}{0.600282in}}%
\pgfpathlineto{\pgfqpoint{8.594989in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{8.573513in}{0.625943in}}%
\pgfpathlineto{\pgfqpoint{8.551269in}{0.591743in}}%
\pgfpathlineto{\pgfqpoint{8.528256in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{8.500753in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.468600in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.436648in}{0.595240in}}%
\pgfpathlineto{\pgfqpoint{8.411249in}{0.587564in}}%
\pgfpathlineto{\pgfqpoint{8.393251in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.382453in}{0.541510in}}%
\pgfpathlineto{\pgfqpoint{8.371694in}{0.541510in}}%
\pgfpathlineto{\pgfqpoint{8.361381in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.342372in}{0.585952in}}%
\pgfpathlineto{\pgfqpoint{8.332625in}{0.580161in}}%
\pgfpathlineto{\pgfqpoint{8.319804in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.306659in}{0.562449in}}%
\pgfpathlineto{\pgfqpoint{8.294809in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.282837in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.271796in}{0.541510in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.238753in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.224273in}{0.541510in}}%
\pgfpathlineto{\pgfqpoint{8.210482in}{0.584495in}}%
\pgfpathlineto{\pgfqpoint{8.198106in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.182292in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.166923in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.152525in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{8.138773in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.122070in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.110867in}{0.541510in}}%
\pgfpathlineto{\pgfqpoint{8.100311in}{0.667023in}}%
\pgfpathlineto{\pgfqpoint{8.085063in}{0.541510in}}%
\pgfpathlineto{\pgfqpoint{8.071757in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.057480in}{0.541510in}}%
\pgfpathlineto{\pgfqpoint{8.046802in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.033658in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{8.019462in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{8.005185in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.991717in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{7.978127in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.962030in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.946540in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.931292in}{0.593791in}}%
\pgfpathlineto{\pgfqpoint{7.919159in}{0.591743in}}%
\pgfpathlineto{\pgfqpoint{7.907753in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{7.893153in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.879280in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.862819in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.845711in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{7.831879in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.819625in}{0.541510in}}%
\pgfpathlineto{\pgfqpoint{7.806440in}{0.609509in}}%
\pgfpathlineto{\pgfqpoint{7.793578in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{7.779746in}{0.556862in}}%
\pgfpathlineto{\pgfqpoint{7.770525in}{0.541510in}}%
\pgfpathlineto{\pgfqpoint{7.755115in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.744236in}{0.620696in}}%
\pgfpathlineto{\pgfqpoint{7.732224in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.720050in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.708766in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.695055in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.683892in}{0.580133in}}%
\pgfpathlineto{\pgfqpoint{7.669979in}{0.541510in}}%
\pgfpathlineto{\pgfqpoint{7.655217in}{0.541510in}}%
\pgfpathlineto{\pgfqpoint{7.641061in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.632244in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.619464in}{0.575325in}}%
\pgfpathlineto{\pgfqpoint{7.606805in}{0.575325in}}%
\pgfpathlineto{\pgfqpoint{7.594145in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.578736in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.564540in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.550384in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.539707in}{0.574370in}}%
\pgfpathlineto{\pgfqpoint{7.527938in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.516411in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.499424in}{0.541510in}}%
\pgfpathlineto{\pgfqpoint{7.482801in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.470061in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.459101in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.443206in}{1.002050in}}%
\pgfpathlineto{\pgfqpoint{7.430264in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.413681in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.397503in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.382782in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.369273in}{0.955996in}}%
\pgfpathlineto{\pgfqpoint{7.356209in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.345249in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.327777in}{0.939327in}}%
\pgfpathlineto{\pgfqpoint{7.317423in}{0.833301in}}%
\pgfpathlineto{\pgfqpoint{7.304926in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{7.290285in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.276614in}{0.902244in}}%
\pgfpathlineto{\pgfqpoint{7.264562in}{1.002050in}}%
\pgfpathlineto{\pgfqpoint{7.249516in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.231599in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.218212in}{0.844554in}}%
\pgfpathlineto{\pgfqpoint{7.203409in}{0.865960in}}%
\pgfpathlineto{\pgfqpoint{7.190184in}{0.862077in}}%
\pgfpathlineto{\pgfqpoint{7.176271in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.161145in}{0.994374in}}%
\pgfpathlineto{\pgfqpoint{7.149901in}{0.886609in}}%
\pgfpathlineto{\pgfqpoint{7.137242in}{1.009725in}}%
\pgfpathlineto{\pgfqpoint{7.125432in}{0.986698in}}%
\pgfpathlineto{\pgfqpoint{7.111034in}{0.817227in}}%
\pgfpathlineto{\pgfqpoint{7.095544in}{0.806707in}}%
\pgfpathlineto{\pgfqpoint{7.082844in}{0.847625in}}%
\pgfpathlineto{\pgfqpoint{7.071722in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.055908in}{0.797690in}}%
\pgfpathlineto{\pgfqpoint{7.043774in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.027718in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{7.015261in}{0.868310in}}%
\pgfpathlineto{\pgfqpoint{6.998759in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{6.985170in}{0.971347in}}%
\pgfpathlineto{\pgfqpoint{6.968709in}{0.950409in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{0.913274in}}%
\pgfpathlineto{\pgfqpoint{6.941207in}{0.979023in}}%
\pgfpathlineto{\pgfqpoint{6.927739in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{6.917466in}{0.948320in}}%
\pgfpathlineto{\pgfqpoint{6.905211in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{6.889882in}{0.853063in}}%
\pgfpathlineto{\pgfqpoint{6.877992in}{0.869378in}}%
\pgfpathlineto{\pgfqpoint{6.865858in}{0.940644in}}%
\pgfpathlineto{\pgfqpoint{6.852269in}{0.806505in}}%
\pgfpathlineto{\pgfqpoint{6.840661in}{0.954679in}}%
\pgfpathlineto{\pgfqpoint{6.827153in}{1.016084in}}%
\pgfpathlineto{\pgfqpoint{6.818336in}{1.017401in}}%
\pgfpathlineto{\pgfqpoint{6.811743in}{0.902266in}}%
\pgfpathlineto{\pgfqpoint{6.804827in}{0.839053in}}%
\pgfpathlineto{\pgfqpoint{6.798397in}{0.851771in}}%
\pgfpathlineto{\pgfqpoint{6.790550in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{6.780399in}{0.900949in}}%
\pgfpathlineto{\pgfqpoint{6.771824in}{0.923976in}}%
\pgfpathlineto{\pgfqpoint{6.765798in}{0.839053in}}%
\pgfpathlineto{\pgfqpoint{6.758963in}{0.925293in}}%
\pgfpathlineto{\pgfqpoint{6.752451in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{6.740399in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{6.731016in}{0.933335in}}%
\pgfpathlineto{\pgfqpoint{6.722927in}{0.933988in}}%
\pgfpathlineto{\pgfqpoint{6.715121in}{0.922636in}}%
\pgfpathlineto{\pgfqpoint{6.707315in}{0.919825in}}%
\pgfpathlineto{\pgfqpoint{6.700399in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{6.693604in}{0.884166in}}%
\pgfpathlineto{\pgfqpoint{6.685475in}{0.853372in}}%
\pgfpathlineto{\pgfqpoint{6.676213in}{0.846473in}}%
\pgfpathlineto{\pgfqpoint{6.669782in}{0.858342in}}%
\pgfpathlineto{\pgfqpoint{6.661613in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{6.653888in}{0.925293in}}%
\pgfpathlineto{\pgfqpoint{6.647133in}{0.948320in}}%
\pgfpathlineto{\pgfqpoint{6.640824in}{0.946302in}}%
\pgfpathlineto{\pgfqpoint{6.633625in}{0.903045in}}%
\pgfpathlineto{\pgfqpoint{6.625860in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{6.617811in}{0.922451in}}%
\pgfpathlineto{\pgfqpoint{6.611097in}{0.943371in}}%
\pgfpathlineto{\pgfqpoint{6.603251in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{6.593463in}{0.917617in}}%
\pgfpathlineto{\pgfqpoint{6.585496in}{0.948320in}}%
\pgfpathlineto{\pgfqpoint{6.575870in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{6.567174in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{6.560663in}{0.894590in}}%
\pgfpathlineto{\pgfqpoint{6.554192in}{0.940644in}}%
\pgfpathlineto{\pgfqpoint{6.545739in}{0.979258in}}%
\pgfpathlineto{\pgfqpoint{6.539712in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{6.531057in}{0.870847in}}%
\pgfpathlineto{\pgfqpoint{6.523858in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{6.514637in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{6.507478in}{0.909942in}}%
\pgfpathlineto{\pgfqpoint{6.500683in}{0.807260in}}%
\pgfpathlineto{\pgfqpoint{6.490936in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{6.483292in}{0.848536in}}%
\pgfpathlineto{\pgfqpoint{6.476214in}{0.896282in}}%
\pgfpathlineto{\pgfqpoint{6.468247in}{0.964654in}}%
\pgfpathlineto{\pgfqpoint{6.460603in}{0.848673in}}%
\pgfpathlineto{\pgfqpoint{6.453323in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{6.445517in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{6.435446in}{0.925293in}}%
\pgfpathlineto{\pgfqpoint{6.428651in}{0.870847in}}%
\pgfpathlineto{\pgfqpoint{6.418945in}{0.839053in}}%
\pgfpathlineto{\pgfqpoint{6.409966in}{0.937263in}}%
\pgfpathlineto{\pgfqpoint{6.402281in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{6.395365in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{6.386912in}{0.889923in}}%
\pgfpathlineto{\pgfqpoint{6.379188in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{6.368510in}{0.948320in}}%
\pgfpathlineto{\pgfqpoint{6.360664in}{0.914532in}}%
\pgfpathlineto{\pgfqpoint{6.352049in}{0.819977in}}%
\pgfpathlineto{\pgfqpoint{6.343677in}{0.979565in}}%
\pgfpathlineto{\pgfqpoint{6.336397in}{0.851771in}}%
\pgfpathlineto{\pgfqpoint{6.329400in}{0.807260in}}%
\pgfpathlineto{\pgfqpoint{6.320947in}{0.963712in}}%
\pgfpathlineto{\pgfqpoint{6.312737in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{0.839279in}}%
\pgfpathlineto{\pgfqpoint{6.298703in}{0.916924in}}%
\pgfpathlineto{\pgfqpoint{6.292676in}{0.960129in}}%
\pgfpathlineto{\pgfqpoint{6.283940in}{0.896960in}}%
\pgfpathlineto{\pgfqpoint{6.275932in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{6.265174in}{0.853314in}}%
\pgfpathlineto{\pgfqpoint{6.258137in}{0.864714in}}%
\pgfpathlineto{\pgfqpoint{6.251989in}{0.972361in}}%
\pgfpathlineto{\pgfqpoint{6.241312in}{0.924589in}}%
\pgfpathlineto{\pgfqpoint{6.233101in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{6.224042in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{6.216964in}{0.800901in}}%
\pgfpathlineto{\pgfqpoint{6.207743in}{0.859672in}}%
\pgfpathlineto{\pgfqpoint{6.199775in}{0.977817in}}%
\pgfpathlineto{\pgfqpoint{6.190068in}{0.829422in}}%
\pgfpathlineto{\pgfqpoint{6.182424in}{0.816704in}}%
\pgfpathlineto{\pgfqpoint{6.174416in}{0.794542in}}%
\pgfpathlineto{\pgfqpoint{6.166732in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{6.158198in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{6.149098in}{0.987868in}}%
\pgfpathlineto{\pgfqpoint{6.139715in}{0.813618in}}%
\pgfpathlineto{\pgfqpoint{6.133486in}{0.762749in}}%
\pgfpathlineto{\pgfqpoint{6.126611in}{0.787092in}}%
\pgfpathlineto{\pgfqpoint{6.118926in}{0.986390in}}%
\pgfpathlineto{\pgfqpoint{6.111889in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{6.104609in}{0.819977in}}%
\pgfpathlineto{\pgfqpoint{6.096520in}{1.013281in}}%
\pgfpathlineto{\pgfqpoint{6.089927in}{0.959707in}}%
\pgfpathlineto{\pgfqpoint{6.084022in}{0.908999in}}%
\pgfpathlineto{\pgfqpoint{6.078522in}{1.029815in}}%
\pgfpathlineto{\pgfqpoint{6.071484in}{0.960018in}}%
\pgfpathlineto{\pgfqpoint{6.062748in}{0.921717in}}%
\pgfpathlineto{\pgfqpoint{6.054983in}{0.966228in}}%
\pgfpathlineto{\pgfqpoint{6.047258in}{0.934434in}}%
\pgfpathlineto{\pgfqpoint{6.038401in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{6.032738in}{0.896282in}}%
\pgfpathlineto{\pgfqpoint{6.025418in}{0.896282in}}%
\pgfpathlineto{\pgfqpoint{6.017531in}{0.947151in}}%
\pgfpathlineto{\pgfqpoint{6.009321in}{0.930296in}}%
\pgfpathlineto{\pgfqpoint{6.001960in}{1.070031in}}%
\pgfpathlineto{\pgfqpoint{5.991647in}{1.122814in}}%
\pgfpathlineto{\pgfqpoint{5.984205in}{0.948055in}}%
\pgfpathlineto{\pgfqpoint{5.978098in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{0.978945in}}%
\pgfpathlineto{\pgfqpoint{5.961879in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{5.954316in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{5.947279in}{0.977738in}}%
\pgfpathlineto{\pgfqpoint{5.939999in}{1.114925in}}%
\pgfpathlineto{\pgfqpoint{5.931586in}{0.962729in}}%
\pgfpathlineto{\pgfqpoint{5.923821in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{5.914721in}{1.153043in}}%
\pgfpathlineto{\pgfqpoint{5.907279in}{0.972586in}}%
\pgfpathlineto{\pgfqpoint{5.898624in}{1.218692in}}%
\pgfpathlineto{\pgfqpoint{5.890778in}{0.977441in}}%
\pgfpathlineto{\pgfqpoint{5.884509in}{1.005510in}}%
\pgfpathlineto{\pgfqpoint{5.875328in}{1.040773in}}%
\pgfpathlineto{\pgfqpoint{5.867886in}{1.002011in}}%
\pgfpathlineto{\pgfqpoint{5.858745in}{1.127111in}}%
\pgfpathlineto{\pgfqpoint{5.849767in}{0.933156in}}%
\pgfpathlineto{\pgfqpoint{5.840707in}{1.200612in}}%
\pgfpathlineto{\pgfqpoint{5.832173in}{0.917353in}}%
\pgfpathlineto{\pgfqpoint{5.825015in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{5.817290in}{0.940793in}}%
\pgfpathlineto{\pgfqpoint{5.809322in}{0.921717in}}%
\pgfpathlineto{\pgfqpoint{5.800990in}{1.097127in}}%
\pgfpathlineto{\pgfqpoint{5.793508in}{1.024812in}}%
\pgfpathlineto{\pgfqpoint{5.786633in}{1.090329in}}%
\pgfpathlineto{\pgfqpoint{5.778544in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{5.771587in}{0.889923in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{1.049166in}}%
\pgfpathlineto{\pgfqpoint{5.757270in}{1.095981in}}%
\pgfpathlineto{\pgfqpoint{5.751365in}{0.913402in}}%
\pgfpathlineto{\pgfqpoint{5.744328in}{0.971082in}}%
\pgfpathlineto{\pgfqpoint{5.737047in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{5.728797in}{0.962090in}}%
\pgfpathlineto{\pgfqpoint{5.721921in}{1.064666in}}%
\pgfpathlineto{\pgfqpoint{5.714479in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{5.707240in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{5.698504in}{0.921717in}}%
\pgfpathlineto{\pgfqpoint{5.690415in}{0.924802in}}%
\pgfpathlineto{\pgfqpoint{5.684833in}{1.246899in}}%
\pgfpathlineto{\pgfqpoint{5.677149in}{0.961864in}}%
\pgfpathlineto{\pgfqpoint{5.667968in}{1.054613in}}%
\pgfpathlineto{\pgfqpoint{5.658504in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{5.649687in}{1.087265in}}%
\pgfpathlineto{\pgfqpoint{5.640991in}{1.130041in}}%
\pgfpathlineto{\pgfqpoint{5.632902in}{0.908999in}}%
\pgfpathlineto{\pgfqpoint{5.624975in}{0.904409in}}%
\pgfpathlineto{\pgfqpoint{5.614743in}{1.133272in}}%
\pgfpathlineto{\pgfqpoint{5.605764in}{1.010739in}}%
\pgfpathlineto{\pgfqpoint{5.598524in}{1.151591in}}%
\pgfpathlineto{\pgfqpoint{5.589708in}{1.043463in}}%
\pgfpathlineto{\pgfqpoint{5.580486in}{1.150805in}}%
\pgfpathlineto{\pgfqpoint{5.571791in}{0.807260in}}%
\pgfpathlineto{\pgfqpoint{5.564955in}{0.819977in}}%
\pgfpathlineto{\pgfqpoint{5.556745in}{1.086336in}}%
\pgfpathlineto{\pgfqpoint{5.550355in}{1.136241in}}%
\pgfpathlineto{\pgfqpoint{5.541740in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{5.535026in}{0.781825in}}%
\pgfpathlineto{\pgfqpoint{5.527706in}{0.794542in}}%
\pgfpathlineto{\pgfqpoint{5.517797in}{0.789500in}}%
\pgfpathlineto{\pgfqpoint{5.509304in}{1.035229in}}%
\pgfpathlineto{\pgfqpoint{5.502711in}{0.788183in}}%
\pgfpathlineto{\pgfqpoint{5.494824in}{0.846729in}}%
\pgfpathlineto{\pgfqpoint{5.486007in}{0.775466in}}%
\pgfpathlineto{\pgfqpoint{5.479617in}{0.788183in}}%
\pgfpathlineto{\pgfqpoint{5.470679in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{5.463601in}{1.163348in}}%
\pgfpathlineto{\pgfqpoint{5.454905in}{1.228121in}}%
\pgfpathlineto{\pgfqpoint{5.448394in}{1.160992in}}%
\pgfpathlineto{\pgfqpoint{5.440548in}{1.284163in}}%
\pgfpathlineto{\pgfqpoint{5.433753in}{1.189499in}}%
\pgfpathlineto{\pgfqpoint{5.423642in}{1.171966in}}%
\pgfpathlineto{\pgfqpoint{5.415270in}{0.915397in}}%
\pgfpathlineto{\pgfqpoint{5.409122in}{1.271084in}}%
\pgfpathlineto{\pgfqpoint{5.402772in}{1.325259in}}%
\pgfpathlineto{\pgfqpoint{5.395573in}{0.972586in}}%
\pgfpathlineto{\pgfqpoint{5.388617in}{1.017097in}}%
\pgfpathlineto{\pgfqpoint{5.381458in}{1.071787in}}%
\pgfpathlineto{\pgfqpoint{5.372924in}{1.118306in}}%
\pgfpathlineto{\pgfqpoint{5.366251in}{1.119910in}}%
\pgfpathlineto{\pgfqpoint{5.359254in}{1.062975in}}%
\pgfpathlineto{\pgfqpoint{5.351650in}{1.096075in}}%
\pgfpathlineto{\pgfqpoint{5.342146in}{1.142211in}}%
\pgfpathlineto{\pgfqpoint{5.334542in}{0.994109in}}%
\pgfpathlineto{\pgfqpoint{5.327181in}{1.102659in}}%
\pgfpathlineto{\pgfqpoint{5.319820in}{1.121112in}}%
\pgfpathlineto{\pgfqpoint{5.313026in}{1.067967in}}%
\pgfpathlineto{\pgfqpoint{5.304209in}{0.978945in}}%
\pgfpathlineto{\pgfqpoint{5.296403in}{1.105016in}}%
\pgfpathlineto{\pgfqpoint{5.288435in}{1.207859in}}%
\pgfpathlineto{\pgfqpoint{5.280104in}{1.106119in}}%
\pgfpathlineto{\pgfqpoint{5.269992in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{5.264047in}{0.953510in}}%
\pgfpathlineto{\pgfqpoint{5.257050in}{1.202895in}}%
\pgfpathlineto{\pgfqpoint{5.250377in}{1.029815in}}%
\pgfpathlineto{\pgfqpoint{5.243865in}{1.118837in}}%
\pgfpathlineto{\pgfqpoint{5.237354in}{1.150630in}}%
\pgfpathlineto{\pgfqpoint{5.229588in}{1.207898in}}%
\pgfpathlineto{\pgfqpoint{5.220286in}{1.004380in}}%
\pgfpathlineto{\pgfqpoint{5.211145in}{0.928075in}}%
\pgfpathlineto{\pgfqpoint{5.202167in}{1.118837in}}%
\pgfpathlineto{\pgfqpoint{5.193876in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{5.185301in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{5.178911in}{1.031132in}}%
\pgfpathlineto{\pgfqpoint{5.171955in}{0.908999in}}%
\pgfpathlineto{\pgfqpoint{5.165281in}{1.150630in}}%
\pgfpathlineto{\pgfqpoint{5.158082in}{1.061608in}}%
\pgfpathlineto{\pgfqpoint{5.150357in}{1.207672in}}%
\pgfpathlineto{\pgfqpoint{5.143077in}{1.208311in}}%
\pgfpathlineto{\pgfqpoint{5.133937in}{0.947151in}}%
\pgfpathlineto{\pgfqpoint{5.125281in}{0.813618in}}%
\pgfpathlineto{\pgfqpoint{5.117273in}{1.139759in}}%
\pgfpathlineto{\pgfqpoint{5.111166in}{1.127868in}}%
\pgfpathlineto{\pgfqpoint{5.103765in}{1.036173in}}%
\pgfpathlineto{\pgfqpoint{5.093856in}{1.036173in}}%
\pgfpathlineto{\pgfqpoint{5.086576in}{1.080685in}}%
\pgfpathlineto{\pgfqpoint{5.080024in}{1.094061in}}%
\pgfpathlineto{\pgfqpoint{5.072420in}{1.139757in}}%
\pgfpathlineto{\pgfqpoint{5.064372in}{1.188783in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{0.953510in}}%
\pgfpathlineto{\pgfqpoint{5.045322in}{1.071349in}}%
\pgfpathlineto{\pgfqpoint{5.037395in}{1.111517in}}%
\pgfpathlineto{\pgfqpoint{5.029549in}{0.947151in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{0.971562in}}%
\pgfpathlineto{\pgfqpoint{5.014867in}{0.928075in}}%
\pgfpathlineto{\pgfqpoint{5.006778in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{4.999822in}{0.972586in}}%
\pgfpathlineto{\pgfqpoint{4.990803in}{1.235978in}}%
\pgfpathlineto{\pgfqpoint{4.983240in}{1.106119in}}%
\pgfpathlineto{\pgfqpoint{4.974342in}{1.112478in}}%
\pgfpathlineto{\pgfqpoint{4.966576in}{1.067967in}}%
\pgfpathlineto{\pgfqpoint{4.956991in}{1.023456in}}%
\pgfpathlineto{\pgfqpoint{4.950560in}{1.090586in}}%
\pgfpathlineto{\pgfqpoint{4.942471in}{1.237735in}}%
\pgfpathlineto{\pgfqpoint{4.934423in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{4.925727in}{1.017097in}}%
\pgfpathlineto{\pgfqpoint{4.916830in}{0.996930in}}%
\pgfpathlineto{\pgfqpoint{4.908053in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{4.901663in}{1.093890in}}%
\pgfpathlineto{\pgfqpoint{4.894383in}{1.106571in}}%
\pgfpathlineto{\pgfqpoint{4.887386in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{4.879216in}{1.080685in}}%
\pgfpathlineto{\pgfqpoint{4.870965in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{4.863564in}{1.184219in}}%
\pgfpathlineto{\pgfqpoint{4.856527in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{4.846982in}{1.183497in}}%
\pgfpathlineto{\pgfqpoint{4.838448in}{1.174157in}}%
\pgfpathlineto{\pgfqpoint{4.831410in}{1.229477in}}%
\pgfpathlineto{\pgfqpoint{4.824130in}{1.059426in}}%
\pgfpathlineto{\pgfqpoint{4.817457in}{0.940793in}}%
\pgfpathlineto{\pgfqpoint{4.810541in}{1.333049in}}%
\pgfpathlineto{\pgfqpoint{4.801077in}{1.036173in}}%
\pgfpathlineto{\pgfqpoint{4.793595in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{4.784211in}{0.947151in}}%
\pgfpathlineto{\pgfqpoint{4.776567in}{1.226375in}}%
\pgfpathlineto{\pgfqpoint{4.768681in}{1.242551in}}%
\pgfpathlineto{\pgfqpoint{4.760228in}{1.300231in}}%
\pgfpathlineto{\pgfqpoint{4.753393in}{1.288605in}}%
\pgfpathlineto{\pgfqpoint{4.744899in}{1.269755in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.342335in}}%
\pgfpathlineto{\pgfqpoint{4.731957in}{1.244062in}}%
\pgfpathlineto{\pgfqpoint{4.725728in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{4.720228in}{1.243655in}}%
\pgfpathlineto{\pgfqpoint{4.711775in}{1.093402in}}%
\pgfpathlineto{\pgfqpoint{4.704657in}{1.036173in}}%
\pgfpathlineto{\pgfqpoint{4.693818in}{1.126745in}}%
\pgfpathlineto{\pgfqpoint{4.686254in}{0.928075in}}%
\pgfpathlineto{\pgfqpoint{4.677842in}{1.233558in}}%
\pgfpathlineto{\pgfqpoint{4.671047in}{1.261777in}}%
\pgfpathlineto{\pgfqpoint{4.663808in}{1.586977in}}%
\pgfpathlineto{\pgfqpoint{4.663808in}{1.586977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663808in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.663808in,y=0.291960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068254in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068254in,y=0.291960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472701in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472701in,y=0.291960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877148in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.877148in,y=0.291960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281595in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.281595in,y=0.291960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.686041in}{0.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.686041in,y=0.291960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.663808in}{0.389182in}}{\pgfqpoint{2.022234in}{1.254833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663808in}{1.201500in}}%
\pgfpathlineto{\pgfqpoint{4.671047in}{1.119126in}}%
\pgfpathlineto{\pgfqpoint{4.677842in}{1.080685in}}%
\pgfpathlineto{\pgfqpoint{4.686254in}{0.928075in}}%
\pgfpathlineto{\pgfqpoint{4.693818in}{1.040413in}}%
\pgfpathlineto{\pgfqpoint{4.704657in}{1.036173in}}%
\pgfpathlineto{\pgfqpoint{4.711775in}{1.093402in}}%
\pgfpathlineto{\pgfqpoint{4.720228in}{1.136323in}}%
\pgfpathlineto{\pgfqpoint{4.725728in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{4.731957in}{1.128375in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.122016in}}%
\pgfpathlineto{\pgfqpoint{4.744899in}{1.058429in}}%
\pgfpathlineto{\pgfqpoint{4.753393in}{1.099761in}}%
\pgfpathlineto{\pgfqpoint{4.760228in}{1.093402in}}%
\pgfpathlineto{\pgfqpoint{4.768681in}{1.080685in}}%
\pgfpathlineto{\pgfqpoint{4.776567in}{1.109299in}}%
\pgfpathlineto{\pgfqpoint{4.784211in}{0.947151in}}%
\pgfpathlineto{\pgfqpoint{4.793595in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{4.801077in}{1.036173in}}%
\pgfpathlineto{\pgfqpoint{4.810541in}{1.150630in}}%
\pgfpathlineto{\pgfqpoint{4.817457in}{0.940793in}}%
\pgfpathlineto{\pgfqpoint{4.824130in}{1.023456in}}%
\pgfpathlineto{\pgfqpoint{4.831410in}{1.165467in}}%
\pgfpathlineto{\pgfqpoint{4.838448in}{1.142152in}}%
\pgfpathlineto{\pgfqpoint{4.846982in}{1.059489in}}%
\pgfpathlineto{\pgfqpoint{4.856527in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{4.863564in}{1.078141in}}%
\pgfpathlineto{\pgfqpoint{4.870965in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{4.887386in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{4.894383in}{1.061608in}}%
\pgfpathlineto{\pgfqpoint{4.901663in}{1.010739in}}%
\pgfpathlineto{\pgfqpoint{4.908053in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{4.916830in}{0.978945in}}%
\pgfpathlineto{\pgfqpoint{4.925727in}{1.017097in}}%
\pgfpathlineto{\pgfqpoint{4.934423in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{4.942471in}{1.048891in}}%
\pgfpathlineto{\pgfqpoint{4.950560in}{1.012010in}}%
\pgfpathlineto{\pgfqpoint{4.956991in}{1.023456in}}%
\pgfpathlineto{\pgfqpoint{4.966576in}{1.067967in}}%
\pgfpathlineto{\pgfqpoint{4.974342in}{1.112478in}}%
\pgfpathlineto{\pgfqpoint{4.983240in}{1.106119in}}%
\pgfpathlineto{\pgfqpoint{4.999822in}{0.972586in}}%
\pgfpathlineto{\pgfqpoint{5.006778in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{5.014867in}{0.928075in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{0.923836in}}%
\pgfpathlineto{\pgfqpoint{5.029549in}{0.947151in}}%
\pgfpathlineto{\pgfqpoint{5.037395in}{1.048891in}}%
\pgfpathlineto{\pgfqpoint{5.045322in}{1.002790in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{0.953510in}}%
\pgfpathlineto{\pgfqpoint{5.064372in}{1.188783in}}%
\pgfpathlineto{\pgfqpoint{5.072420in}{1.034054in}}%
\pgfpathlineto{\pgfqpoint{5.080024in}{1.017097in}}%
\pgfpathlineto{\pgfqpoint{5.086576in}{1.080685in}}%
\pgfpathlineto{\pgfqpoint{5.093856in}{1.036173in}}%
\pgfpathlineto{\pgfqpoint{5.103765in}{1.036173in}}%
\pgfpathlineto{\pgfqpoint{5.111166in}{0.988483in}}%
\pgfpathlineto{\pgfqpoint{5.117273in}{1.034584in}}%
\pgfpathlineto{\pgfqpoint{5.125281in}{0.813618in}}%
\pgfpathlineto{\pgfqpoint{5.133937in}{0.947151in}}%
\pgfpathlineto{\pgfqpoint{5.143077in}{1.163348in}}%
\pgfpathlineto{\pgfqpoint{5.150357in}{1.099761in}}%
\pgfpathlineto{\pgfqpoint{5.158082in}{1.061608in}}%
\pgfpathlineto{\pgfqpoint{5.165281in}{1.150630in}}%
\pgfpathlineto{\pgfqpoint{5.171955in}{0.908999in}}%
\pgfpathlineto{\pgfqpoint{5.178911in}{1.026635in}}%
\pgfpathlineto{\pgfqpoint{5.185301in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{5.193876in}{1.010739in}}%
\pgfpathlineto{\pgfqpoint{5.202167in}{1.118837in}}%
\pgfpathlineto{\pgfqpoint{5.211145in}{0.928075in}}%
\pgfpathlineto{\pgfqpoint{5.237354in}{1.150630in}}%
\pgfpathlineto{\pgfqpoint{5.243865in}{1.118837in}}%
\pgfpathlineto{\pgfqpoint{5.257050in}{0.937613in}}%
\pgfpathlineto{\pgfqpoint{5.264047in}{0.953510in}}%
\pgfpathlineto{\pgfqpoint{5.269992in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{5.280104in}{1.106119in}}%
\pgfpathlineto{\pgfqpoint{5.288435in}{1.207859in}}%
\pgfpathlineto{\pgfqpoint{5.296403in}{0.980217in}}%
\pgfpathlineto{\pgfqpoint{5.304209in}{0.978945in}}%
\pgfpathlineto{\pgfqpoint{5.313026in}{1.067967in}}%
\pgfpathlineto{\pgfqpoint{5.319820in}{0.958597in}}%
\pgfpathlineto{\pgfqpoint{5.327181in}{0.940793in}}%
\pgfpathlineto{\pgfqpoint{5.334542in}{0.877206in}}%
\pgfpathlineto{\pgfqpoint{5.342146in}{1.027695in}}%
\pgfpathlineto{\pgfqpoint{5.351650in}{0.956690in}}%
\pgfpathlineto{\pgfqpoint{5.359254in}{0.921717in}}%
\pgfpathlineto{\pgfqpoint{5.366251in}{0.989543in}}%
\pgfpathlineto{\pgfqpoint{5.372924in}{0.961988in}}%
\pgfpathlineto{\pgfqpoint{5.381458in}{0.910271in}}%
\pgfpathlineto{\pgfqpoint{5.388617in}{1.017097in}}%
\pgfpathlineto{\pgfqpoint{5.395573in}{0.972586in}}%
\pgfpathlineto{\pgfqpoint{5.402772in}{1.065848in}}%
\pgfpathlineto{\pgfqpoint{5.409122in}{1.002790in}}%
\pgfpathlineto{\pgfqpoint{5.415270in}{0.785004in}}%
\pgfpathlineto{\pgfqpoint{5.423642in}{0.947151in}}%
\pgfpathlineto{\pgfqpoint{5.433753in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{5.440548in}{1.284163in}}%
\pgfpathlineto{\pgfqpoint{5.448394in}{0.912814in}}%
\pgfpathlineto{\pgfqpoint{5.454905in}{0.931891in}}%
\pgfpathlineto{\pgfqpoint{5.463601in}{1.163348in}}%
\pgfpathlineto{\pgfqpoint{5.479617in}{0.788183in}}%
\pgfpathlineto{\pgfqpoint{5.486007in}{0.775466in}}%
\pgfpathlineto{\pgfqpoint{5.494824in}{0.842233in}}%
\pgfpathlineto{\pgfqpoint{5.502711in}{0.788183in}}%
\pgfpathlineto{\pgfqpoint{5.509304in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{5.517797in}{0.785004in}}%
\pgfpathlineto{\pgfqpoint{5.527706in}{0.794542in}}%
\pgfpathlineto{\pgfqpoint{5.535026in}{0.781825in}}%
\pgfpathlineto{\pgfqpoint{5.541740in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{5.550355in}{0.951920in}}%
\pgfpathlineto{\pgfqpoint{5.556745in}{0.861945in}}%
\pgfpathlineto{\pgfqpoint{5.564955in}{0.819977in}}%
\pgfpathlineto{\pgfqpoint{5.571791in}{0.807260in}}%
\pgfpathlineto{\pgfqpoint{5.580486in}{0.970467in}}%
\pgfpathlineto{\pgfqpoint{5.589708in}{0.934434in}}%
\pgfpathlineto{\pgfqpoint{5.598524in}{0.964108in}}%
\pgfpathlineto{\pgfqpoint{5.605764in}{1.010739in}}%
\pgfpathlineto{\pgfqpoint{5.624975in}{0.854950in}}%
\pgfpathlineto{\pgfqpoint{5.632902in}{0.908999in}}%
\pgfpathlineto{\pgfqpoint{5.640991in}{1.000141in}}%
\pgfpathlineto{\pgfqpoint{5.649687in}{0.945032in}}%
\pgfpathlineto{\pgfqpoint{5.658504in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{5.667968in}{0.856858in}}%
\pgfpathlineto{\pgfqpoint{5.677149in}{0.889923in}}%
\pgfpathlineto{\pgfqpoint{5.684833in}{1.021336in}}%
\pgfpathlineto{\pgfqpoint{5.690415in}{0.870847in}}%
\pgfpathlineto{\pgfqpoint{5.698504in}{0.921717in}}%
\pgfpathlineto{\pgfqpoint{5.707240in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{5.714479in}{0.892043in}}%
\pgfpathlineto{\pgfqpoint{5.721921in}{0.949271in}}%
\pgfpathlineto{\pgfqpoint{5.728797in}{0.867667in}}%
\pgfpathlineto{\pgfqpoint{5.737047in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{5.744328in}{0.867667in}}%
\pgfpathlineto{\pgfqpoint{5.751365in}{0.854950in}}%
\pgfpathlineto{\pgfqpoint{5.757270in}{0.967817in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{0.847955in}}%
\pgfpathlineto{\pgfqpoint{5.771587in}{0.889923in}}%
\pgfpathlineto{\pgfqpoint{5.786633in}{0.947151in}}%
\pgfpathlineto{\pgfqpoint{5.793508in}{0.889923in}}%
\pgfpathlineto{\pgfqpoint{5.800990in}{0.916948in}}%
\pgfpathlineto{\pgfqpoint{5.809322in}{0.921717in}}%
\pgfpathlineto{\pgfqpoint{5.817290in}{0.940793in}}%
\pgfpathlineto{\pgfqpoint{5.825015in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{5.832173in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{5.840707in}{0.955630in}}%
\pgfpathlineto{\pgfqpoint{5.849767in}{0.807260in}}%
\pgfpathlineto{\pgfqpoint{5.858745in}{0.961988in}}%
\pgfpathlineto{\pgfqpoint{5.867886in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{5.875328in}{0.835238in}}%
\pgfpathlineto{\pgfqpoint{5.884509in}{0.893102in}}%
\pgfpathlineto{\pgfqpoint{5.890778in}{0.874026in}}%
\pgfpathlineto{\pgfqpoint{5.898624in}{0.963048in}}%
\pgfpathlineto{\pgfqpoint{5.907279in}{0.972586in}}%
\pgfpathlineto{\pgfqpoint{5.914721in}{0.953510in}}%
\pgfpathlineto{\pgfqpoint{5.923821in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{5.931586in}{0.931255in}}%
\pgfpathlineto{\pgfqpoint{5.939999in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{5.947279in}{0.928075in}}%
\pgfpathlineto{\pgfqpoint{5.954316in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{5.961879in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{0.978945in}}%
\pgfpathlineto{\pgfqpoint{5.978098in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{5.984205in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{5.991647in}{0.936024in}}%
\pgfpathlineto{\pgfqpoint{6.001960in}{0.916948in}}%
\pgfpathlineto{\pgfqpoint{6.009321in}{0.835874in}}%
\pgfpathlineto{\pgfqpoint{6.017531in}{0.947151in}}%
\pgfpathlineto{\pgfqpoint{6.025418in}{0.896282in}}%
\pgfpathlineto{\pgfqpoint{6.032738in}{0.896282in}}%
\pgfpathlineto{\pgfqpoint{6.038401in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{6.047258in}{0.934434in}}%
\pgfpathlineto{\pgfqpoint{6.054983in}{0.966228in}}%
\pgfpathlineto{\pgfqpoint{6.062748in}{0.921717in}}%
\pgfpathlineto{\pgfqpoint{6.071484in}{0.778010in}}%
\pgfpathlineto{\pgfqpoint{6.078522in}{1.029815in}}%
\pgfpathlineto{\pgfqpoint{6.084022in}{0.908999in}}%
\pgfpathlineto{\pgfqpoint{6.089927in}{0.862369in}}%
\pgfpathlineto{\pgfqpoint{6.096520in}{0.875086in}}%
\pgfpathlineto{\pgfqpoint{6.104609in}{0.819977in}}%
\pgfpathlineto{\pgfqpoint{6.111889in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{6.118926in}{0.797086in}}%
\pgfpathlineto{\pgfqpoint{6.126611in}{0.769107in}}%
\pgfpathlineto{\pgfqpoint{6.133486in}{0.762749in}}%
\pgfpathlineto{\pgfqpoint{6.139715in}{0.813618in}}%
\pgfpathlineto{\pgfqpoint{6.149098in}{0.862898in}}%
\pgfpathlineto{\pgfqpoint{6.158198in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{6.166732in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{6.182424in}{0.762749in}}%
\pgfpathlineto{\pgfqpoint{6.190068in}{0.775466in}}%
\pgfpathlineto{\pgfqpoint{6.199775in}{0.870847in}}%
\pgfpathlineto{\pgfqpoint{6.207743in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{6.216964in}{0.800901in}}%
\pgfpathlineto{\pgfqpoint{6.224042in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{6.233101in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{6.241312in}{0.743672in}}%
\pgfpathlineto{\pgfqpoint{6.251989in}{0.872966in}}%
\pgfpathlineto{\pgfqpoint{6.258137in}{0.842233in}}%
\pgfpathlineto{\pgfqpoint{6.265174in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{6.275932in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{6.283940in}{0.829515in}}%
\pgfpathlineto{\pgfqpoint{6.292676in}{0.777056in}}%
\pgfpathlineto{\pgfqpoint{6.298703in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{0.816798in}}%
\pgfpathlineto{\pgfqpoint{6.312737in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{6.320947in}{0.788183in}}%
\pgfpathlineto{\pgfqpoint{6.329400in}{0.807260in}}%
\pgfpathlineto{\pgfqpoint{6.336397in}{0.851771in}}%
\pgfpathlineto{\pgfqpoint{6.343677in}{0.794542in}}%
\pgfpathlineto{\pgfqpoint{6.352049in}{0.819977in}}%
\pgfpathlineto{\pgfqpoint{6.360664in}{0.743672in}}%
\pgfpathlineto{\pgfqpoint{6.368510in}{0.705520in}}%
\pgfpathlineto{\pgfqpoint{6.379188in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{6.386912in}{0.889923in}}%
\pgfpathlineto{\pgfqpoint{6.395365in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{6.402281in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{6.409966in}{0.750031in}}%
\pgfpathlineto{\pgfqpoint{6.418945in}{0.839053in}}%
\pgfpathlineto{\pgfqpoint{6.428651in}{0.870847in}}%
\pgfpathlineto{\pgfqpoint{6.435446in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{6.445517in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{6.453323in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{6.460603in}{0.677542in}}%
\pgfpathlineto{\pgfqpoint{6.468247in}{0.766988in}}%
\pgfpathlineto{\pgfqpoint{6.476214in}{0.896282in}}%
\pgfpathlineto{\pgfqpoint{6.483292in}{0.664188in}}%
\pgfpathlineto{\pgfqpoint{6.490936in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{6.500683in}{0.807260in}}%
\pgfpathlineto{\pgfqpoint{6.507478in}{0.689623in}}%
\pgfpathlineto{\pgfqpoint{6.514637in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{6.523858in}{0.745792in}}%
\pgfpathlineto{\pgfqpoint{6.531057in}{0.870847in}}%
\pgfpathlineto{\pgfqpoint{6.539712in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{6.545739in}{0.771227in}}%
\pgfpathlineto{\pgfqpoint{6.554192in}{0.702341in}}%
\pgfpathlineto{\pgfqpoint{6.560663in}{0.683265in}}%
\pgfpathlineto{\pgfqpoint{6.567174in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{6.575870in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{6.585496in}{0.705520in}}%
\pgfpathlineto{\pgfqpoint{6.593463in}{0.692803in}}%
\pgfpathlineto{\pgfqpoint{6.603251in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{6.611097in}{0.752151in}}%
\pgfpathlineto{\pgfqpoint{6.617811in}{0.741553in}}%
\pgfpathlineto{\pgfqpoint{6.625860in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{6.633625in}{0.710289in}}%
\pgfpathlineto{\pgfqpoint{6.640824in}{0.756390in}}%
\pgfpathlineto{\pgfqpoint{6.647133in}{0.705520in}}%
\pgfpathlineto{\pgfqpoint{6.653888in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{6.661613in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{6.669782in}{0.681357in}}%
\pgfpathlineto{\pgfqpoint{6.676213in}{0.677542in}}%
\pgfpathlineto{\pgfqpoint{6.685475in}{0.685172in}}%
\pgfpathlineto{\pgfqpoint{6.693604in}{0.699161in}}%
\pgfpathlineto{\pgfqpoint{6.696041in}{0.751613in}}%
\pgfpathlineto{\pgfqpoint{6.696041in}{0.751613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663808in}{0.389182in}}%
\pgfpathlineto{\pgfqpoint{4.663808in}{1.644015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663808in}{0.389182in}}%
\pgfpathlineto{\pgfqpoint{6.686041in}{0.389182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sampling.tex <==
      \begin{tikzpicture}[
        dot/.style={circle, fill=black, inner sep=0pt, minimum size=5pt},
        axis/.style={->, >=stealth, thick, gray!80},
        branch/.style={blue!70, line width=2pt},
        redline/.style={red, line width=2pt},
        mystar/.style={star, star points=5, star point ratio=2.5,
                       fill=yellow, minimum size=12pt, inner sep=0pt}
      ]
        \def\maxval{4}
        \draw[step=1cm, gray!20, thin] (0,0) grid (\maxval,\maxval);
        \draw[axis] (0,0) -- (\maxval+0.5,0) node[anchor=west] {$x$};
        \draw[axis] (0,0) -- (0,\maxval+0.5) node[anchor=south] {$y$};
        \foreach \i in {1,...,\maxval} {
          \draw (\i,-0.1) node[below] {$\i$};
          \draw (-0.1,\i) node[left]  {$\i$};
        }
        \foreach \x in {1,...,\maxval}
          \foreach \y in {1,...,\maxval}
            \node[dot] at (\x,\y) {};
        \draw[branch] (2,0) -- (2,\maxval+0.5);
        \node[anchor=south] at ($(3,4)+(0.2,0.2)$) {$\hat Z$}; 
        \draw[redline] (1.5,0) -- (4,2.5);
        \fill[green] (2,0.5) circle (3pt);
        \node[mystar] at (3,3) {};
      \end{tikzpicture}%
